WiForce: Wireless Sensing and Localization of Contact Forces on a Space Continuum

Contact force is a natural way for humans to interact with the physical world around us. However, most of our interactions with the digital world are largely based on a simple binary sense of touch (contact or no contact). Similarly, when interacting with robots to perform complex tasks, such as surgery, richer force information that includes both magnitude and contact location is important for task performance. To address these challenges, we present the design and fabrication of WiForce which is a 'wireless' sensor, sentient to contact force magnitude and location. WiForce achieves this by transducing force magnitude and location, to phase changes of an incident RF signal of a backscattering tag. The phase changes are thus modulated into the backscattered RF signal, which enables measurement of force magnitude and contact location by inferring the phases of the reflected RF signal. WiForce's sensor is designed to support wide-band frequencies all the way up to 3 GHz. We evaluate the force sensing wirelessly in different environments, including through phantom tissue, and achieve force accuracy of 0.3 N and contact location accuracy of 0.6 mm.

==> results/all_wireless_2400_20_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=10,
ymax=120,
ytick={20,40,60,80,100},
ylabel style={at={(axis description cs:-0.15,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.421,0.744)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
2.371306	113.204006359661\\
2.485868	112.924281407025\\
2.630026	112.227249040395\\
2.77820199999999	109.299208028379\\
2.948134	113.95143921656\\
3.166478	109.098498226472\\
3.39138800000001	114.477092184942\\
3.563672	100.095545641142\\
3.79759799999999	102.503377861155\\
3.943324	97.6908598585457\\
4.073076	95.4649562871288\\
4.30562999999999	100.087570623617\\
4.589732	100.230751081482\\
4.82552	102.586641343003\\
4.981144	104.485483181059\\
5.078262	103.390504479081\\
5.27142000000001	102.295525777102\\
5.51495	101.900388665715\\
5.615008	98.5116372727611\\
5.937918	96.9232683049799\\
6.09746200000001	98.3698832900438\\
6.30042	99.6476899369839\\
6.60284799999999	98.4891814247223\\
6.795124	98.6851871468993\\
7.058646	99.763645058718\\
7.519246	95.3554275446876\\
7.651252	99.8052709023669\\
7.83539399999999	100.094958134706\\
8.05364	103.700659021019\\
};
%\addlegendentry{Expmt 1: Sensor End 1}

\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
2.371306	15.4193997537209\\
2.485868	15.2279546274187\\
2.630026	20.0712801253462\\
2.778202	21.013002407121\\
2.948134	23.0646483815678\\
3.166478	30.5354471324753\\
3.391388	37.1979472160529\\
3.563672	29.0727343894761\\
3.797598	35.8677246222693\\
3.943324	40.0991790515704\\
4.073076	43.0786481336007\\
4.30563	38.7148450448295\\
4.589732	45.9145543109286\\
4.82552	48.753932524156\\
4.981144	43.1936926795607\\
5.078262	47.1470278499687\\
5.27142	48.2002789708574\\
5.51495	46.7216263599416\\
5.615008	52.7087553270358\\
5.937918	54.5817657853495\\
6.097462	53.586890231215\\
6.30042	51.486390527008\\
6.602848	53.1918531436656\\
6.795124	58.7666084918398\\
7.058646	56.7250119667718\\
7.519246	61.3881586058973\\
7.651252	60.038633408228\\
7.835394	57.2525366725755\\
8.05364	63.688782506204\\
};
%\addlegendentry{Expmt 1: Sensor End 2}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
2.565248	109.415924111317\\
2.729496	111.942727862866\\
2.922752	111.997115748148\\
3.074652	106.003016032547\\
3.30162	112.63949789249\\
3.488212	92.5804845724299\\
3.670198	104.875542514182\\
3.92656599999999	100.691311381989\\
4.112178	98.3883553966483\\
4.33601	107.316842642531\\
4.49575	103.304320709725\\
4.70664600000001	103.878709155435\\
4.92744	103.984928299988\\
5.19772399999999	99.9920681426124\\
5.504366	102.313796060025\\
5.722318	104.635523977438\\
5.99926600000001	99.3364391702698\\
6.24220800000001	100.471638908778\\
6.505926	103.9127184254\\
6.77287800000001	100.072176127655\\
7.063056	100.83587340839\\
7.34216000000001	95.3695724614485\\
7.579222	96.8079453743541\\
7.85401400000001	95.9426428862855\\
8.074906	94.6069587093021\\
};
%\addlegendentry{Expmt 2: Sensor End 1}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
2.565248	18.978717161699\\
2.729496	20.709494071164\\
2.922752	21.6351815707667\\
3.074652	27.1952631373662\\
3.30162	33.0561921740833\\
3.488212	28.1280494052407\\
3.670198	34.3674096833432\\
3.926566	38.7949389215798\\
4.112178	40.3858864384477\\
4.33601	43.9087549671253\\
4.49575	47.141093779029\\
4.706646	46.629880521143\\
4.92744	50.8313504100793\\
5.197724	49.2650027431551\\
5.504366	49.9490045691827\\
5.722318	52.4198960840274\\
5.999266	52.4869487664133\\
6.242208	54.4010454997513\\
6.505926	56.2121406697104\\
6.772878	58.0063922389681\\
7.063056	57.6978592404317\\
7.34216	53.5117885030767\\
7.579222	61.0993794712383\\
7.854014	59.2898234929047\\
8.074906	60.3284337244404\\
};
%\addlegendentry{Expmt 2: Sensor End 2}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
3.03506	111.793785520612\\
3.21881	107.333798501231\\
3.41334000000001	93.9238599530803\\
3.59189600000001	93.5891879347445\\
3.76114200000001	98.1318902922956\\
3.962238	95.0841731294885\\
4.16931200000001	98.6123861592755\\
4.36639	101.192532156441\\
4.61678000000001	100.186288523549\\
4.76407399999999	100.450027141911\\
4.982124	104.673115645988\\
5.324438	102.826889775294\\
5.600798	99.9979377480832\\
5.704384	98.7538241581933\\
6.02092399999999	97.5097105683033\\
6.33031	103.62618927578\\
6.571684	98.4737105990925\\
6.801984	96.0305124828014\\
7.023268	92.3882306636939\\
7.37126600000001	100.407592664638\\
7.53600400000001	94.0144160149602\\
7.997192	98.0602114770585\\
};
%\addlegendentry{Expmt 3: Sensor End 1}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
3.03506	29.2373029766891\\
3.21881	26.7577644489429\\
3.41334	37.586070863613\\
3.591896	33.4948820256047\\
3.761142	35.91874582\\
3.962238	41.2602083732278\\
4.169312	41.598571206422\\
4.36639	43.5696174037598\\
4.61678	36.9799220046087\\
4.764074	44.4095898094567\\
4.982124	46.3715500714923\\
5.324438	53.1079429142118\\
5.600798	53.3729946218813\\
5.704384	47.9198795235441\\
6.020924	54.2222651740463\\
6.33031	57.3437383052691\\
6.571684	54.4971874791499\\
6.801984	56.9754369709215\\
7.023268	56.6064265294841\\
7.371266	62.8107807837249\\
7.536004	56.539768414371\\
7.997192	63.6795115532638\\
};
%\addlegendentry{Expmt 3: Sensor End 2}

\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
3.25859800000001	100.604578409545\\
3.346896	99.3683451473795\\
3.444014	103.669234943543\\
3.535938	101.661432965764\\
3.627568	101.713009267002\\
3.71723799999999	104.491028741769\\
3.813768	100.152069376838\\
3.90559399999999	101.60685092147\\
4.00075200000001	101.858200089993\\
4.100712	100.938336844851\\
4.22282	101.192060606286\\
4.334344	99.1746205854268\\
4.443516	98.2278918853767\\
4.54857200000001	97.267722759122\\
4.662644	98.6054449729527\\
4.775246	99.0250663846253\\
4.883928	98.5340054998351\\
4.994668	99.2346144134051\\
5.101292	99.3906191094028\\
5.212718	99.4894083914359\\
5.32502600000001	99.4859866519054\\
5.44546800000001	99.7557159561982\\
5.559344	100.233482194361\\
5.679982	100.422789721867\\
5.796994	101.109059713899\\
5.920376	101.439549758502\\
6.04219000000001	101.576281635269\\
6.164886	101.598219984798\\
6.290718	101.118512254256\\
6.417334	101.054012660209\\
6.531994	100.915137495336\\
6.65508200000001	101.099876494113\\
6.775524	101.23541234759\\
6.892928	101.103783275436\\
7.00503999999999	101.138679241915\\
7.117642	101.274746042011\\
7.22103200000001	101.5991727258\\
7.333536	101.580722715473\\
7.45231200000001	101.483964875741\\
7.57412600000001	101.377356787876\\
7.687022	101.24640173907\\
7.80423	101.305112111997\\
7.92281	101.408052917471\\
};
%\addlegendentry{VNA Data: Sensor End 1}

\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
3.258598	30.5209084707355\\
3.346896	32.334906943887\\
3.444014	32.4741609215864\\
3.535938	33.777946626305\\
3.627568	35.4354295682238\\
3.717238	35.7612590917641\\
3.813768	36.4903885513975\\
3.905594	37.3868967776766\\
4.000752	37.7444993420038\\
4.100712	38.2195168510523\\
4.22282	39.4260045859801\\
4.334344	40.0704416465426\\
4.443516	41.2368739695343\\
4.548572	42.0132467831974\\
4.662644	42.9466772886497\\
4.775246	43.6781921696305\\
4.883928	44.2611134702947\\
4.994668	45.0585780777911\\
5.101292	45.9616469750679\\
5.212718	46.7044141899093\\
5.325026	48.0957739450127\\
5.445468	48.4710220339729\\
5.559344	48.9965877774389\\
5.679982	50.8983341768474\\
5.796994	52.2763252942718\\
5.920376	52.8214798924534\\
6.04219	53.2857324046777\\
6.164886	52.5565702262962\\
6.290718	55.3470409079548\\
6.417334	55.3340737377652\\
6.531994	56.1868985894092\\
6.655082	56.8445762620494\\
6.775524	57.4509024558687\\
6.892928	57.895717612878\\
7.00504	58.2498752377616\\
7.117642	58.6795370619022\\
7.221032	59.2350554931772\\
7.333536	59.8240063542901\\
7.452312	59.9668562464531\\
7.574126	60.3685837215411\\
7.687022	60.6475760020533\\
7.80423	61.1442531510639\\
7.92281	61.5245187496275\\
};
%\addlegendentry{VNA Data: Sensor End 2}

\end{axis}
\end{tikzpicture}%

==> results/all_wireless_2400_40_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-120,
ymax=-10,
ytick={-120,-100,-80,-60,-40,-20},
ylabel style={at={(axis description cs:-0.23,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.421,0.744)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.28037	-52.8630875550957\\
1.842498	-51.7270084615495\\
2.018702	-45.9657863928037\\
2.237634	-46.4143630855143\\
2.507624	-44.5584018747463\\
2.750958	-40.514593721635\\
2.98263	-42.7649164323333\\
3.226454	-41.7104946438573\\
3.509086	-40.4317210610026\\
3.820432	-35.8380936519067\\
4.06798	-39.5611688042043\\
4.360118	-30.5203510818995\\
4.711448	-28.0258305146255\\
5.02691	-35.5062494423312\\
5.34051	-29.7170942290012\\
5.620104	-27.5106827298955\\
6.017788	-32.2018037548809\\
6.341482	-27.4148317186458\\
6.633914	-20.9079558545539\\
7.024836	-15.8597051250237\\
7.32403	-18.8972778402218\\
7.71897	-21.9348505554199\\
8.075396	-22.0382791734136\\
};
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.28037	-111.180505893154\\
1.84249800000001	-105.721266664752\\
2.018702	-108.18710016975\\
2.237634	-107.337877569717\\
2.50762400000001	-103.214935757773\\
2.750958	-103.097911455712\\
2.98263	-102.94647177989\\
3.226454	-99.6016757271263\\
3.509086	-97.3047180848286\\
3.820432	-90.6556305338697\\
4.06798000000001	-91.787344299156\\
4.360118	-88.9843120649765\\
4.711448	-88.6740812489749\\
5.02691	-84.6747977964213\\
5.34050999999999	-86.0110171265285\\
5.620104	-87.2630230084088\\
6.017788	-90.8802478762581\\
6.341482	-85.8173493388984\\
6.633914	-84.4453373776489\\
7.02483600000001	-84.4293694731822\\
7.32402999999999	-82.1796396219344\\
7.71897	-79.9299097706865\\
8.075396	-82.9721857817805\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.591422	-43.9211153803684\\
2.248316	-47.0279804027556\\
2.460192	-46.8634523970973\\
2.72391	-50.6475441218831\\
2.981356	-44.9750417127661\\
3.23302	-41.2769589372611\\
3.496248	-45.5690133613603\\
3.795442	-40.6232244815092\\
4.103848	-37.2698514494178\\
4.373642	-32.7311624805812\\
4.729872	-28.9127229232307\\
5.082868	-32.3591169056427\\
5.443802	-34.2629007908545\\
5.732706	-34.6238086903938\\
6.129802	-22.3511302977448\\
6.492696	-21.0085206128908\\
6.840498	-19.6235779614683\\
7.133126	-17.1172009073107\\
7.532476	-18.7032200326072\\
7.839804	-19.5185170350192\\
8.218672	-20.3338140374313\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.59142199999999	-102.306340128872\\
2.248316	-106.784916665748\\
2.46019200000001	-103.806934057658\\
2.72391	-105.080622607561\\
2.98135600000001	-97.9687718175551\\
3.23302	-96.6448968303266\\
3.49624799999999	-93.0215248298755\\
3.79544199999999	-89.6858306896911\\
4.103848	-92.1071710398893\\
4.373642	-86.6593742266337\\
4.729872	-91.3848021971669\\
5.082868	-87.5771842880051\\
5.44380200000001	-85.5991319210158\\
5.73270600000001	-90.7492204609254\\
6.129802	-82.2484388487872\\
6.492696	-85.2485504472964\\
6.840498	-84.2176009429363\\
7.133126	-81.450184534086\\
7.532476	-81.60922873489\\
7.839804	-83.1900156472435\\
8.218672	-84.7708025595971\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.3426	-51.2111854297532\\
1.962646	-51.2663111202665\\
2.157274	-47.8977163502823\\
2.397472	-48.0716362463832\\
2.649528	-48.8212600971522\\
2.914422	-38.2523013193505\\
3.175004	-38.8886046909852\\
3.463124	-36.5456506572564\\
3.730272	-41.6403158137781\\
4.01849	-35.078485541858\\
4.31543	-37.2596672202071\\
4.610116	-34.8672281950901\\
4.96762	-36.9412680284132\\
5.338256	-28.5895566766309\\
5.68155	-33.3529352017924\\
6.018376	-27.2074282537032\\
6.410376	-19.6279663127604\\
6.801396	-14.4346993032879\\
7.154196	-19.9201598293477\\
7.516894	-27.8862545123652\\
7.84588	-23.5479766497043\\
8.124102	-20.9615148114408\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.3426	-108.026825160289\\
1.96264600000001	-111.306015860166\\
2.157274	-105.805444461396\\
2.39747199999999	-98.4980702276756\\
2.649528	-104.160349479712\\
2.914422	-104.714150471655\\
3.175004	-106.209928250181\\
3.46312399999999	-100.417244501765\\
3.730272	-92.7177709109952\\
4.01849	-92.8942366727339\\
4.31543000000001	-92.2505187571575\\
4.610116	-86.8708384309795\\
4.96762	-89.7562075698658\\
5.338256	-87.4824591857064\\
5.68155	-85.2205641597401\\
6.018376	-86.2453408369563\\
6.410376	-80.3184395654005\\
6.801396	-77.5174861660245\\
7.154196	-77.0646755689317\\
7.51689399999999	-78.4584108252957\\
7.84587999999999	-79.8558436650282\\
8.12410200000001	-80.7617559848281\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.290954	-56.7099460700665\\
1.366218	-52.7062433144049\\
1.464904	-49.4112485887025\\
1.558004	-48.4878202244818\\
1.666882	-50.5718097515347\\
1.764784	-50.5988558816327\\
1.861608	-49.3134750783011\\
1.964508	-49.2977498991289\\
2.206176	-45.9229993126809\\
2.319758	-44.654744255713\\
2.426774	-45.2544408081703\\
2.526832	-43.0728906090006\\
2.635416	-41.0058227872327\\
2.733024	-40.0253976361076\\
2.835924	-39.6210347756455\\
2.954308	-41.7907136938612\\
3.068478	-39.6912659327326\\
3.19823	-40.7286607909673\\
3.319848	-36.8560388132644\\
3.44323	-36.2855729312335\\
3.575236	-36.1421792183812\\
3.692248	-35.1584048189022\\
3.807594	-34.443914130205\\
3.924508	-34.3121637334821\\
4.045342	-35.6613579772744\\
4.157258	-34.1504756867819\\
4.282404	-33.7148506127452\\
4.40412	-33.3917278249785\\
4.522798	-32.9391040155459\\
4.630402	-32.4526342445595\\
4.764858	-32.2105687126173\\
4.882556	-31.9823860783776\\
5.018482	-31.7021703036188\\
5.140982	-30.2977028128744\\
5.25819	-29.4253832081075\\
5.372752	-29.4027661269024\\
5.497898	-28.2465402114009\\
5.610794	-27.7070332503518\\
5.731922	-27.7092727617492\\
5.851188	-26.3735685624684\\
5.970552	-26.8760642130527\\
6.079136	-26.7012199917813\\
6.196148	-26.4115336109327\\
6.303948	-26.0039028975359\\
6.41704	-25.8034412394933\\
6.527976	-25.2976646796937\\
6.650574	-25.0246774244586\\
6.764254	-24.6420196092016\\
6.879796	-24.4497453929237\\
6.99671	-24.1399108481431\\
7.114408	-23.6281591765567\\
7.21623	-23.103748270678\\
7.328342	-22.6479992241304\\
7.433202	-22.3227185944267\\
7.55384	-22.2468664198536\\
7.649292	-22.0309048675383\\
7.77091	-21.9720024389427\\
7.870184	-21.7616159697598\\
7.991214	-21.6843101373534\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.290954	-110.592598998966\\
1.366218	-106.447706640407\\
1.464904	-106.073712372379\\
1.558004	-108.768757761506\\
1.666882	-109.447560491208\\
1.76478400000001	-105.98950922432\\
1.861608	-104.756681277174\\
1.964508	-103.561259271156\\
2.085244	-103.15107936919\\
2.206176	-102.953165373072\\
2.31975800000001	-103.254608824624\\
2.42677399999999	-102.199990584037\\
2.526832	-101.953641162766\\
2.63541600000001	-101.256574054942\\
2.733024	-99.504448226429\\
2.83592400000001	-98.3405543152656\\
2.954308	-97.9991838572391\\
3.068478	-96.3136806380318\\
3.19823	-96.3044464230728\\
3.31984799999999	-96.3869452895946\\
3.44323	-96.136430373575\\
3.575236	-94.8663479933044\\
3.69224800000001	-94.063094971392\\
3.80759399999999	-93.2066703231569\\
3.924508	-93.1067575785978\\
4.04534200000001	-93.5393817554407\\
4.157258	-94.2716100190906\\
4.282404	-93.6523526541774\\
4.40412000000001	-93.2934737739303\\
4.52279799999999	-92.7171774364425\\
4.630402	-91.4302630253211\\
4.764858	-90.1071368011459\\
4.88255599999999	-88.8720159271311\\
5.01848200000001	-89.2825716259142\\
5.14098200000001	-89.598274807438\\
5.25819	-89.3481095084057\\
5.37275200000001	-88.8063396002774\\
5.49789800000001	-88.4355362959201\\
5.610794	-88.0288220577552\\
5.731922	-86.0100353213744\\
5.85118800000001	-86.3660440106774\\
5.970552	-86.4693078011363\\
6.07913600000001	-85.7877206986338\\
6.19614799999999	-84.8331026565263\\
6.30394800000001	-84.901297269074\\
6.41704	-84.4325427168968\\
6.527976	-83.9862082436683\\
6.65057400000001	-83.8929461436556\\
6.76425400000001	-82.0561754794927\\
6.879796	-80.6051092136589\\
6.99671000000001	-80.6578542220018\\
7.114408	-80.4681690173769\\
7.21623	-79.6521348153358\\
7.32834200000001	-79.3825524114008\\
7.43320199999999	-79.4997390758912\\
7.55383999999999	-79.4390914262013\\
7.649292	-79.1970991139705\\
7.77091	-79.2119648858022\\
7.87018399999999	-79.1016166046407\\
7.991214	-78.9378474846534\\
};
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_2400_55_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-210,
ymax=-120,
ytick={-200,-180,-160,-140},
ylabel style={at={(axis description cs:-0.25,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.421,0.744)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.702358	-182.089247507261\\
2.30084400000001	-166.129774651334\\
2.51644400000001	-173.157771908386\\
2.74154999999999	-167.021359895155\\
2.98459	-161.201947810734\\
3.280158	-166.374855456012\\
3.55093199999999	-162.395288459522\\
3.78789599999999	-157.314432986861\\
4.03044600000001	-151.812692316635\\
4.321212	-147.86869400902\\
4.54181	-148.740744113583\\
4.826696	-145.89341782328\\
5.125204	-147.942635125301\\
5.368244	-146.463695363847\\
5.65391399999999	-144.522237363782\\
5.81835799999999	-143.117134447012\\
6.14254199999999	-142.909940537993\\
6.417824	-145.404522700115\\
6.694086	-143.001181858333\\
7.02444399999999	-137.049135096269\\
7.29561000000001	-135.708884865107\\
7.64272600000001	-134.368634633944\\
7.84146999999999	-137.47880497219\\
8.139096	-134.663735815532\\
};
%\addlegendentry{Expmt 1: Sensor End 1}

\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.702358	-201.606244783987\\
2.30084400000001	-193.366292854621\\
2.51644400000001	-193.395865724113\\
2.74154999999999	-206.37861392926\\
2.98459	-202.008118791359\\
3.280158	-199.112532213306\\
3.55093199999999	-202.56046071772\\
3.78789599999999	-195.951375426731\\
4.03044600000001	-198.3038293871\\
4.321212	-195.643259015282\\
4.54181	-190.421936162466\\
4.826696	-195.37147183307\\
5.125204	-195.750554318363\\
5.368244	-192.727235407091\\
5.65391399999999	-199.645356763392\\
5.81835799999999	-200.658064439854\\
6.14254199999999	-196.055079627659\\
6.417824	-195.282002573017\\
6.694086	-194.201912856542\\
7.02444399999999	-197.03749344575\\
7.29561000000001	-195.112744048575\\
7.64272600000001	-193.187994651401\\
7.84146999999999	-197.475856585804\\
8.139096	-191.702385220899\\
};
%\addlegendentry{Expmt 1: Sensor End 2}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
2.06956400000001	-175.105476336678\\
2.29760999999999	-169.902176900293\\
2.52888999999999	-171.806368175452\\
2.78300400000001	-165.355744569206\\
3.04799600000001	-161.306058568139\\
3.31416400000001	-161.104356361464\\
3.65549799999999	-158.74289459796\\
3.86600200000001	-155.737238061212\\
4.125114	-154.478470733679\\
4.39236	-153.715033935595\\
4.696552	-151.384744443046\\
4.99192400000001	-148.633088841095\\
5.18959000000001	-144.995746075402\\
5.467028	-149.632592453777\\
5.740644	-141.984932501176\\
5.98074399999999	-143.760273164734\\
6.219864	-139.671752132902\\
6.52856399999999	-139.389909409044\\
6.935362	-137.224494293956\\
7.18781000000001	-138.27375651052\\
7.49366800000001	-139.323018727084\\
7.714462	-135.172165596407\\
8.08431400000001	-134.991514550951\\
};
%\addlegendentry{Expmt 2: Sensor End 1}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
2.06956400000001	-198.055491826513\\
2.29760999999999	-192.954484108906\\
2.52888999999999	-203.774405658653\\
2.78300400000001	-200.978665618799\\
3.04799600000001	-197.338663910003\\
3.31416400000001	-198.617580314507\\
3.65549799999999	-194.901272599123\\
3.86600200000001	-197.789334504996\\
4.125114	-196.513260749799\\
4.39236	-201.094981807025\\
4.696552	-197.637185694619\\
4.99192400000001	-197.062288867199\\
5.18959000000001	-194.828428926876\\
5.467028	-201.001412120951\\
5.740644	-193.275561936685\\
5.98074399999999	-195.958645511806\\
6.219864	-194.02623760206\\
6.52856399999999	-196.181385851087\\
6.935362	-192.878666266026\\
7.18781000000001	-194.281091460599\\
7.49366800000001	-195.683516655172\\
7.714462	-194.95892741952\\
8.08431400000001	-190.2488305258\\
};
%\addlegendentry{Expmt 2: Sensor End 2}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
1.451674	-191.947608426636\\
1.94628	-169.908456906778\\
2.18765400000001	-170.402819303586\\
2.405508	-164.960885304566\\
2.648156	-164.306564721229\\
2.93656999999999	-167.622052174717\\
3.18921399999999	-162.392850735014\\
3.45195200000001	-154.661638719419\\
3.68999400000001	-159.365939587358\\
3.979682	-156.669301137631\\
4.236638	-149.461878796335\\
4.47948199999999	-155.491394995002\\
4.79700199999999	-150.440810480685\\
5.04611800000001	-143.635992839936\\
5.34433200000001	-145.267502113517\\
5.545624	-143.48245993294\\
5.83443	-138.16206156732\\
6.13822999999999	-143.473002033196\\
6.395284	-140.897009878342\\
6.701436	-136.847683509351\\
6.917722	-136.144273614886\\
7.344708	-135.440863720421\\
7.60382000000001	-132.183903278514\\
7.89566400000001	-132.606788099341\\
8.20113000000001	-131.057976760308\\
};
%\addlegendentry{Expmt 3: Sensor End 1}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
1.451674	-203.747211887148\\
1.94628	-197.304818117775\\
2.18765400000001	-200.487807017454\\
2.405508	-199.745100049764\\
2.648156	-200.070332256085\\
2.93656999999999	-193.315489623233\\
3.18921399999999	-197.743576713684\\
3.45195200000001	-198.377004367555\\
3.68999400000001	-195.381509572502\\
3.979682	-200.275067188255\\
4.236638	-197.230068281121\\
4.47948199999999	-192.199490769427\\
4.79700199999999	-193.56888538021\\
5.04611800000001	-195.012714510045\\
5.34433200000001	-190.033618093979\\
5.545624	-190.579798697787\\
5.83443	-195.402719844039\\
6.13822999999999	-194.201496598033\\
6.395284	-195.329959222666\\
6.701436	-189.793154802174\\
6.917722	-190.761635875454\\
7.344708	-191.730116948733\\
7.60382000000001	-195.243398789267\\
7.89566400000001	-193.638232319164\\
8.20113000000001	-197.787347419287\\
};
%\addlegendentry{Expmt 3: Sensor End 2}

\addplot [color=cyan, line width=3.0pt]
  table[row sep=crcr]{%
1.77821	-177.080969319305\\
1.84053800000001	-172.319646110022\\
1.91354799999999	-172.611522588488\\
1.98028600000001	-171.460134140827\\
2.04927799999999	-171.81775454827\\
2.10621599999999	-169.901199436248\\
2.16188	-168.173935139653\\
2.217152	-168.117417339762\\
2.30162799999999	-167.088921927225\\
2.37365800000001	-165.801873147434\\
2.45333199999999	-164.321708163372\\
2.53055599999999	-163.619484013987\\
2.61512999999999	-163.03550066882\\
2.68490600000001	-162.231379745244\\
2.76085599999999	-162.236529831981\\
2.84592000000001	-161.090231477058\\
2.95283800000001	-161.647231773705\\
3.05671799999999	-160.419245832174\\
3.15951999999999	-158.267485382232\\
3.24144799999999	-158.149072903673\\
3.32749200000001	-156.910745900182\\
3.40471600000001	-156.193265828695\\
3.47958800000001	-155.918843402973\\
3.581018	-156.469226420044\\
3.67892000000001	-155.627638770595\\
3.84738200000001	-153.616525503943\\
3.94204999999999	-152.27969371587\\
4.037992	-150.702939956341\\
4.11874399999999	-150.583740464744\\
4.204396	-150.157305770791\\
4.28897000000001	-150.248377764985\\
4.38158000000001	-150.104511368379\\
4.47850199999999	-149.718103337107\\
4.576796	-147.683319592615\\
4.65813600000001	-147.49178572284\\
4.74231800000001	-147.30220230651\\
4.83532	-146.599483093313\\
4.90666400000001	-145.012185204851\\
4.98290800000001	-143.452279784462\\
5.06072	-143.377347350099\\
5.15813199999999	-142.810306947596\\
5.267402	-142.549747577638\\
5.39460600000001	-142.468610023637\\
5.49456599999999	-141.862658560101\\
5.59325200000001	-141.34955893593\\
5.65724599999999	-140.620760479477\\
5.686646	-139.872833081941\\
5.72976600000001	-139.870234672659\\
5.828746	-139.10750931779\\
5.99936400000001	-138.774959987578\\
6.208888	-138.789606554279\\
6.38107400000001	-136.627928688021\\
6.54542000000001	-137.176715847448\\
6.69594799999999	-137.954756001379\\
6.829522	-134.610245876224\\
6.94761199999999	-133.267314389919\\
7.072562	-132.716660899131\\
7.208978	-131.816163969803\\
7.350098	-131.512006170328\\
7.48739599999999	-131.073417004356\\
7.61920599999999	-130.851314040479\\
7.74690000000001	-130.121389022492\\
7.89272399999999	-129.985924890893\\
};
%\addlegendentry{VNA Data: Sensor End 1}

\addplot [color=cyan, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1.77821	-200.511050029185\\
1.84053800000001	-202.679054882614\\
1.91354799999999	-202.280099856028\\
1.98028600000001	-204.724300685384\\
2.04927799999999	-202.317573003275\\
2.10621599999999	-201.596956338715\\
2.16188	-202.887574398194\\
2.217152	-204.233596934371\\
2.30162799999999	-203.076941463099\\
2.37365800000001	-200.797322093293\\
2.45333199999999	-199.435929252225\\
2.53055599999999	-198.419282676907\\
2.61512999999999	-197.383718200565\\
2.68490600000001	-197.307615616062\\
2.76085599999999	-197.684960610283\\
2.84592000000001	-196.747452981907\\
2.95283800000001	-196.550625594219\\
3.05671799999999	-196.771516051108\\
3.15951999999999	-196.274770505893\\
3.24144799999999	-196.222416700761\\
3.32749200000001	-195.903857362265\\
3.40471600000001	-196.158916163566\\
3.47958800000001	-196.311837541926\\
3.581018	-196.693667653902\\
3.67892000000001	-196.61276966791\\
3.766728	-196.589497439225\\
3.84738200000001	-196.640264055015\\
3.94204999999999	-196.504367803651\\
4.037992	-196.14536329563\\
4.11874399999999	-195.928807272419\\
4.204396	-195.899876809197\\
4.28897000000001	-195.771116121508\\
4.38158000000001	-195.854880795288\\
4.47850199999999	-195.951149154008\\
4.576796	-195.763359849833\\
4.65813600000001	-195.641596513083\\
4.74231800000001	-195.518101684181\\
4.83532	-195.544540045451\\
4.90666400000001	-195.517262675907\\
4.98290800000001	-195.32708137434\\
5.06072	-195.319305395973\\
5.15813199999999	-195.347338846464\\
5.267402	-195.210664864428\\
5.39460600000001	-195.151554059794\\
5.49456599999999	-195.219820091358\\
5.59325200000001	-195.171551980082\\
5.65724599999999	-195.081546088514\\
5.686646	-195.060148108567\\
5.72976600000001	-195.018955376787\\
5.828746	-194.978161223162\\
5.99936400000001	-195.050712159327\\
6.208888	-194.807769339492\\
6.38107400000001	-194.272438961924\\
6.54542000000001	-193.816104594206\\
6.69594799999999	-193.759497565461\\
6.829522	-193.63725049085\\
6.94761199999999	-193.610953272714\\
7.072562	-193.602414668019\\
7.208978	-193.638790370237\\
7.350098	-193.639104427815\\
7.48739599999999	-193.406830362744\\
7.61920599999999	-193.477043756474\\
7.74690000000001	-193.494164965476\\
7.89272399999999	-193.325647446944\\
};
%\addlegendentry{VNA Data: Sensor End 2}

\addplot [color=magenta, line width=3.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1.63656781582463	-177.080969319305\\
1.83212196617237	-171.460134140827\\
1.83872127806754	-172.611522588488\\
1.84374403246116	-172.319646110022\\
1.88667904572117	-171.81775454827\\
2.03735720987603	-169.901199436248\\
2.06434266047921	-168.117417339762\\
2.10928557590569	-168.173935139653\\
2.17299530803245	-167.898246027196\\
2.17975601840442	-167.088921927225\\
2.22816971991978	-167.61516300113\\
2.2476034430897	-167.658976700982\\
2.30603938556047	-167.833497748204\\
2.37026775569709	-165.801873147434\\
2.44780168596333	-166.263843987338\\
2.55246874070173	-164.321708163372\\
2.65060050054566	-165.504015714407\\
2.66197134240937	-163.619484013987\\
2.76650388319902	-163.03550066882\\
2.82327169046525	-162.236529831981\\
2.84377833519994	-162.231379745244\\
2.88187352940045	-163.163721438348\\
2.93948735415901	-161.647231773705\\
2.9815639008354	-161.090231477058\\
2.98832716265181	-162.104681297569\\
2.98836175975279	-161.874876001344\\
3.03784822469697	-161.040909305993\\
3.04499390241409	-160.419245832174\\
3.05357109008341	-160.805746864023\\
3.09942556803071	-162.460132642865\\
3.12280812794523	-161.155845895076\\
3.13534014119816	-160.655897495173\\
3.17018030311704	-160.168335000072\\
3.17895927197065	-160.151946989588\\
3.21984518152374	-159.824646562579\\
3.26694408285675	-158.956240868193\\
3.29019132565367	-158.267485382232\\
3.29071398611248	-160.040241819432\\
3.30564379764226	-158.149072903673\\
3.32566820813093	-159.030077647297\\
3.40672714690643	-159.356242032997\\
3.41265258362543	-158.333429999452\\
3.4358797499126	-158.291429972247\\
3.44220433179584	-158.866956708068\\
3.45403297314382	-156.469226420044\\
3.45620469048822	-156.910745900182\\
3.4749253799275	-158.05290079763\\
3.5176405041766	-156.193265828695\\
3.53297754778657	-157.563216005681\\
3.53783531133686	-155.918843402973\\
3.54701799719149	-157.357576894168\\
3.55051897030197	-155.627638770595\\
3.60285107965325	-156.733190459454\\
3.62199865235399	-156.33428431762\\
3.63031625839056	-156.416899807488\\
3.66029909537582	-155.74218526796\\
3.6677061025006	-154.586150657983\\
3.68342163165826	-155.804744056831\\
3.6944651085291	-155.758387066647\\
3.73704865901991	-155.229161362768\\
3.7745645569517	-153.616525503943\\
3.79100369581653	-154.89444241513\\
3.84425988564826	-154.283644378612\\
3.85761206694801	-153.851151464794\\
3.89774141581174	-153.948079006577\\
3.939834052539	-152.27969371587\\
3.98921392276921	-152.738672558112\\
4.02507136506139	-152.907093369246\\
4.079661518465	-152.039678296069\\
4.15576405148164	-150.702939956341\\
4.1633854590311	-151.714563486334\\
4.18609205569553	-150.583740464744\\
4.20517122200215	-151.035393279042\\
4.23930009419419	-150.248377764985\\
4.23967309700953	-151.056710696112\\
4.24129435325355	-150.157305770791\\
4.25119099761091	-150.104511368379\\
4.29273341014104	-149.718103337107\\
4.29288708785035	-150.607407509943\\
4.32866627765088	-150.391617578051\\
4.38125092275092	-149.914418418936\\
4.41316980520421	-149.757124420952\\
4.49546210417373	-149.136066814518\\
4.51078237817518	-148.938728415915\\
4.56954519835804	-147.683319592615\\
4.60427902285525	-147.49178572284\\
4.63908186697446	-147.30220230651\\
4.73141914051354	-146.599483093313\\
4.73193817239496	-147.457844482887\\
4.74811091931792	-147.294314580119\\
4.7753099946876	-147.002900493655\\
4.82086572635069	-146.581776561555\\
4.87214649347902	-145.97668663003\\
4.91577106186162	-145.772604669683\\
4.9177630073813	-145.753059126226\\
4.95184934357567	-145.012185204851\\
4.96666073266121	-145.627582474238\\
4.97799072196534	-145.333402806795\\
5.04022108678743	-145.15493689995\\
5.06515873067565	-144.766095213182\\
5.07642559657859	-144.605350200078\\
5.16299215813231	-144.38948906232\\
5.16766971656742	-143.927017655062\\
5.18909452704045	-143.452279784462\\
5.2005719160353	-143.377347350099\\
5.24726809097402	-143.934521383261\\
5.28062200264324	-142.810306947596\\
5.28248485601742	-142.929164663226\\
5.30515760788523	-142.928730951511\\
5.31672994716652	-142.602483190728\\
5.32823092754012	-143.315276979324\\
5.33045263045975	-142.549747577638\\
5.34676349774193	-142.348699820719\\
5.34745522379939	-142.468610023637\\
5.36418199867916	-142.160858328686\\
5.36635000027644	-143.027773634471\\
5.4302655699793	-141.682103870531\\
5.43137230158209	-141.862658560101\\
5.48606328524519	-142.310298638708\\
5.48688641230498	-141.473955530442\\
5.51240591423246	-141.34955893593\\
5.60253499017577	-141.610827098316\\
5.62211337458879	-141.015543267291\\
5.63082787714035	-140.620760479477\\
5.67500780043937	-141.232925931775\\
5.7119623710341	-140.869633760582\\
5.742794044108	-140.376100288251\\
5.74778301938039	-139.872833081941\\
5.75188492216594	-139.870234672659\\
5.75726877798405	-140.740422642186\\
5.77756397116246	-140.392061061484\\
5.78070686495653	-140.482986616752\\
5.81965527086371	-140.233042347986\\
5.87464231260421	-139.10750931779\\
5.90549293293262	-139.440938529741\\
5.92045137632627	-138.774959987578\\
5.94040233850905	-138.789606554279\\
5.994809129885	-139.21874340475\\
6.01093917655018	-138.835298927984\\
6.17231574939584	-137.954756001379\\
6.29154882549574	-137.071687099436\\
6.29414315205148	-137.176715847448\\
6.34085419269488	-136.627928688021\\
6.36727666573208	-136.887196786222\\
6.47167776312259	-135.713012430613\\
6.60329792515901	-135.004692492443\\
6.68941860099571	-134.464670723618\\
6.69237797742647	-134.981823480771\\
6.74429778829406	-134.610245876224\\
6.79692650041787	-134.25803839137\\
6.81429357053378	-133.648625272147\\
6.84855687573165	-133.34621379102\\
6.90636328396241	-133.125111689416\\
6.92292788913485	-133.751294579438\\
6.94364391557522	-133.42665776834\\
6.9813174149989	-133.267314389919\\
7.0006696709668	-133.18803264469\\
7.07986583925918	-132.716660899131\\
7.1080314211992	-132.080444741315\\
7.16022157096057	-132.623136550744\\
7.17486736935746	-131.707313073253\\
7.21561552821447	-131.367336903635\\
7.23505976016514	-131.288172189492\\
7.23774414896786	-131.816163969803\\
7.27131012428731	-131.217872170673\\
7.29286210948564	-131.512006170328\\
7.29340770713512	-131.037149837158\\
7.29817577910526	-130.870860312577\\
7.35499289054403	-131.577014154192\\
7.39755816836822	-131.073417004356\\
7.41324713922904	-130.504580500305\\
7.41911986162424	-130.861160803085\\
7.43089029835056	-130.851314040479\\
7.44737578428453	-130.29408868227\\
7.45149128345909	-130.287173484129\\
7.46343626585033	-130.313873059643\\
7.4775544172374	-130.467663145378\\
7.56419684967878	-130.121389022492\\
7.60768279150054	-129.985924890893\\
7.64709611001064	-129.287435993244\\
7.92633468761224	-127.935808271566\\
7.93059269833904	-127.894614237658\\
};
\addplot [color=magenta, line width=3.0pt, forget plot, smooth]
  table[row sep=crcr]{%
1.63656781582463	-200.511050029185\\
1.83212196617237	-204.724300685384\\
1.83872127806754	-202.280099856028\\
1.84374403246116	-202.679054882614\\
1.88667904572117	-202.317573003275\\
2.03735720987603	-201.596956338715\\
2.06434266047921	-204.233596934371\\
2.10928557590569	-202.887574398194\\
2.17299530803245	-201.735412132261\\
2.17975601840442	-203.076941463099\\
2.22816971991978	-200.875423760305\\
2.2476034430897	-200.323384896994\\
2.30603938556047	-198.639700262731\\
2.37026775569709	-200.797322093293\\
2.44780168596333	-198.245170290865\\
2.55246874070173	-199.435929252225\\
2.65060050054566	-195.409193116604\\
2.66197134240937	-198.419282676907\\
2.76650388319902	-197.383718200565\\
2.82327169046525	-197.684960610283\\
2.84377833519994	-197.307615616062\\
2.88187352940045	-195.022835388886\\
2.93948735415901	-196.550625594219\\
2.9815639008354	-196.747452981907\\
2.98832716265181	-194.909152223821\\
2.98836175975279	-195.29430816417\\
3.03784822469697	-195.836734943877\\
3.04499390241409	-196.771516051108\\
3.05357109008341	-195.961691047969\\
3.09942556803071	-192.436510880326\\
3.12280812794523	-194.191910038855\\
3.13534014119816	-194.815542929691\\
3.17018030311704	-195.048991816476\\
3.17895927197065	-194.929936434843\\
3.21984518152374	-194.801066527278\\
3.26694408285675	-195.487424191642\\
3.29019132565367	-196.274770505893\\
3.29071398611248	-193.294592831765\\
3.30564379764226	-196.222416700761\\
3.32566820813093	-194.410719135942\\
3.40672714690643	-192.598391612249\\
3.41265258362543	-194.194366944937\\
3.4358797499126	-193.901649601653\\
3.44220433179584	-192.854015767137\\
3.45403297314382	-196.693667653902\\
3.45620469048822	-195.903857362265\\
3.4749253799275	-193.69357658874\\
3.5176405041766	-196.158916163566\\
3.53297754778657	-193.61773900816\\
3.53783531133686	-196.311837541926\\
3.54701799719149	-193.745659188082\\
3.55051897030197	-196.61276966791\\
3.60285107965325	-193.940503562605\\
3.62199865235399	-194.318187042799\\
3.63031625839056	-194.055465928066\\
3.66029909537582	-194.735947562854\\
3.6677061025006	-196.589497439225\\
3.68342163165826	-194.285999573689\\
3.6944651085291	-194.199750098426\\
3.73704865901991	-194.45692923814\\
3.7745645569517	-196.640264055015\\
3.79100369581653	-194.228048423315\\
3.84425988564826	-194.480243465745\\
3.85761206694801	-195.015786909206\\
3.89774141581174	-194.275529674109\\
3.939834052539	-196.504367803651\\
3.98921392276921	-195.012626773678\\
4.02507136506139	-194.224933820039\\
4.079661518465	-194.925774015004\\
4.15576405148164	-196.14536329563\\
4.1633854590311	-194.320306549727\\
4.18609205569553	-195.928807272419\\
4.20517122200215	-194.896914896195\\
4.23930009419419	-195.771116121508\\
4.23967309700953	-194.393006032537\\
4.24129435325355	-195.899876809197\\
4.25119099761091	-195.854880795288\\
4.29273341014104	-195.951149154008\\
4.29288708785035	-194.435650081503\\
4.32866627765088	-194.322392270763\\
4.38125092275092	-194.430974101646\\
4.41316980520421	-194.27649887559\\
4.49546210417373	-194.251755563126\\
4.51078237817518	-194.38668619728\\
4.56954519835804	-195.763359849833\\
4.60427902285525	-195.641596513083\\
4.63908186697446	-195.518101684181\\
4.73141914051354	-195.544540045451\\
4.73193817239496	-194.076812554424\\
4.74811091931792	-194.151117032714\\
4.7753099946876	-194.30513356767\\
4.82086572635069	-194.453257146158\\
4.87214649347902	-194.84821676799\\
4.91577106186162	-194.659095107317\\
4.9177630073813	-194.667959686842\\
4.95184934357567	-195.517262675907\\
4.96666073266121	-194.284983053658\\
4.97799072196534	-194.647515449607\\
5.04022108678743	-194.19906914626\\
5.06515873067565	-194.560607478483\\
5.07642559657859	-194.699352680812\\
5.16299215813231	-194.035899443117\\
5.16766971656742	-194.76783722479\\
5.18909452704045	-195.32708137434\\
5.2005719160353	-195.319305395973\\
5.24726809097402	-193.818419508417\\
5.28062200264324	-195.347338846464\\
5.28248485601742	-195.120887054222\\
5.30515760788523	-194.855729201445\\
5.31672994716652	-195.280663803609\\
5.32823092754012	-193.92844794299\\
5.33045263045975	-195.210664864428\\
5.34676349774193	-195.366165011451\\
5.34745522379939	-195.151554059794\\
5.36418199867916	-195.486634556263\\
5.36635000027644	-193.97692889807\\
5.4302655699793	-195.544329400607\\
5.43137230158209	-195.219820091358\\
5.48606328524519	-193.828270226713\\
5.48688641230498	-195.24984915136\\
5.51240591423246	-195.171551980082\\
5.60253499017577	-193.705578112468\\
5.62211337458879	-194.501290608067\\
5.63082787714035	-195.081546088514\\
5.67500780043937	-193.541349113457\\
5.7119623710341	-193.74993767335\\
5.742794044108	-194.250946374966\\
5.74778301938039	-195.060148108567\\
5.75188492216594	-195.018955376787\\
5.75726877798405	-193.47123739659\\
5.77756397116246	-193.84084281463\\
5.78070686495653	-193.65170969036\\
5.81965527086371	-193.651271038314\\
5.87464231260421	-194.978161223162\\
5.90549293293262	-194.06870945378\\
5.92045137632627	-195.050712159327\\
5.94040233850905	-194.807769339492\\
5.994809129885	-193.486336731159\\
6.01093917655018	-193.967590448226\\
6.17231574939584	-193.759497565461\\
6.29154882549574	-194.023118336909\\
6.29414315205148	-193.816104594206\\
6.34085419269488	-194.272438961924\\
6.36727666573208	-193.554406899645\\
6.47167776312259	-194.496918961981\\
6.60329792515901	-194.375293553704\\
6.68941860099571	-194.437800443647\\
6.69237797742647	-193.517611740789\\
6.74429778829406	-193.63725049085\\
6.79692650041787	-193.719521850569\\
6.81429357053378	-194.59936934666\\
6.84855687573165	-194.783003434351\\
6.90636328396241	-194.592983166658\\
6.92292788913485	-193.349498087768\\
6.94364391557522	-193.704629289474\\
6.9813174149989	-193.610953272714\\
7.0006696709668	-193.55894057565\\
7.07986583925918	-193.602414668019\\
7.1080314211992	-194.429885303194\\
7.16022157096057	-192.991501028263\\
7.17486736935746	-194.430854676765\\
7.21561552821447	-194.629281884738\\
7.23505976016514	-194.579856913088\\
7.23774414896786	-193.638790370237\\
7.27131012428731	-194.354149920191\\
7.29286210948564	-193.639104427815\\
7.29340770713512	-194.457045661157\\
7.29817577910526	-194.70127210928\\
7.35499289054403	-192.940811721382\\
7.39755816836822	-193.406830362744\\
7.41324713922904	-194.243757415076\\
7.41911986162424	-193.570489703221\\
7.43089029835056	-193.477043756474\\
7.44737578428453	-194.28759110049\\
7.45149128345909	-194.260807994637\\
7.46343626585033	-194.101896055568\\
7.4775544172374	-193.702801339323\\
7.56419684967878	-193.494164965476\\
7.60768279150054	-193.325647446944\\
7.64709611001064	-194.17176348202\\
7.92633468761224	-193.965830838372\\
7.93059269833904	-193.999023843659\\
};
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_2400_60_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=9,
xlabel={Force (N)},
ymin=-340,
ymax=-210,
ytick={-340,-320,-300,-280,-260,-240,-220},
ylabel style={at={(axis description cs:-0.25,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.421,0.744)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.98410799999999	-271.145018709391\\
2.08808599999998	-263.437625743292\\
2.32318800000002	-262.585866460633\\
2.49596200000002	-255.281492552472\\
2.70538800000003	-257.6402993443\\
2.94538999999997	-257.40867587577\\
3.193624	-248.063043938893\\
3.40216800000002	-245.413289983017\\
3.62766599999998	-245.523063720957\\
3.91196400000001	-243.712950622777\\
4.17381999999998	-241.364000800716\\
4.45204200000001	-234.78479557267\\
4.70988	-233.789995685706\\
4.98624000000001	-232.671280641123\\
5.23427800000002	-235.945365672778\\
5.37206600000002	-230.981163924472\\
5.57482800000002	-235.277772684707\\
5.86314399999998	-227.785074714161\\
6.19810799999999	-231.593899701426\\
6.37744800000002	-227.007184404764\\
6.61833200000001	-222.406535410226\\
6.87626799999998	-225.554162874792\\
7.17771599999998	-222.389961590362\\
7.55482000000001	-221.752476940517\\
7.85548399999999	-220.19165102281\\
8.13370600000002	-220.536890018631\\
};
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.98410799999999	-312.487046609044\\
2.08808599999998	-311.710311210025\\
2.32318800000002	-306.304106300385\\
2.49596200000002	-307.263542506017\\
2.70538800000003	-312.074739971198\\
2.94538999999997	-316.885937436378\\
3.193624	-313.828187458047\\
3.40216800000002	-315.012370983471\\
3.62766599999998	-320.005804921574\\
3.91196400000001	-312.445083599549\\
4.17381999999998	-308.640293535895\\
4.45204200000001	-313.012992284222\\
4.70988	-314.533240136809\\
4.98624000000001	-312.321250765775\\
5.23427800000002	-319.428811294542\\
5.37206600000002	-318.259282789121\\
5.57482800000002	-320.506588598658\\
5.86314399999998	-314.750379032422\\
6.19810799999999	-318.985553292653\\
6.37744800000002	-312.865828430909\\
6.61833200000001	-316.238523128294\\
6.87626799999998	-317.059032578916\\
7.17771599999998	-315.64798632235\\
7.55482000000001	-318.797320007898\\
7.85548399999999	-319.205386151194\\
8.13370600000002	-311.606546470359\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
2.253804	-261.697485813431\\
2.42971399999999	-250.870330979601\\
2.65491800000001	-259.391832773544\\
2.904132	-249.67088208603\\
3.10072000000002	-248.793680743147\\
3.38452799999999	-254.399436893568\\
3.67108000000002	-246.417244549136\\
3.84356000000002	-246.346280761232\\
4.14775200000003	-243.072880540334\\
4.35894200000001	-238.409236528244\\
4.660684	-231.761249163168\\
4.92401000000001	-230.328432262477\\
5.17057799999998	-234.234725026034\\
5.466048	-228.963221280862\\
5.68429400000002	-229.022324747066\\
5.99132800000001	-224.722967297803\\
6.20516400000002	-228.242550185719\\
6.43076000000002	-222.868801156686\\
6.55933599999997	-222.92794376865\\
6.93134400000002	-226.335408914611\\
7.24778600000002	-223.448873068465\\
7.51611000000003	-222.013781517627\\
7.77355599999999	-217.692154120642\\
8.15830399999999	-215.089546900829\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
2.253804	-311.587513425179\\
2.42971399999999	-308.216392776621\\
2.65491800000001	-334.005478538807\\
2.904132	-318.110773857395\\
3.10072000000002	-315.944679082547\\
3.38452799999999	-316.782606981516\\
3.67108000000002	-318.846176943826\\
3.84356000000002	-317.133161020974\\
4.14775200000003	-318.342653761767\\
4.35894200000001	-316.600946935875\\
4.660684	-317.471366849622\\
4.92401000000001	-310.378675332476\\
5.17057799999998	-315.634648860585\\
5.466048	-315.956951376691\\
5.68429400000002	-314.124221275368\\
5.99132800000001	-315.433016275633\\
6.20516400000002	-316.519279084827\\
6.43076000000002	-318.223621537773\\
6.55933599999997	-321.287278399628\\
6.93134400000002	-314.032510795333\\
7.24778600000002	-310.032823532155\\
7.51611000000003	-314.969619659729\\
7.77355599999999	-315.906728524124\\
8.15830399999999	-311.670291923203\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.92648400000002	-271.132655169875\\
2.04477000000003	-261.093167216228\\
2.21627000000001	-257.324125133115\\
2.408252	-258.472383541514\\
2.65384	-255.863978799875\\
2.82485000000003	-252.710237890579\\
3.053876	-254.947903875492\\
3.32298400000002	-250.48158538153\\
3.50330400000001	-244.62469535629\\
3.74507	-242.040695017533\\
4.01780400000001	-244.201598284441\\
4.32395600000001	-234.525717843126\\
4.56993599999998	-233.060678901636\\
4.84854999999999	-230.402061303472\\
5.17087199999997	-231.695502656443\\
5.36559799999998	-228.111717196601\\
5.64431000000002	-229.135439304944\\
5.74005599999998	-230.233528908129\\
6.047482	-224.849832904615\\
6.28865999999999	-223.958156952218\\
6.540324	-220.718842613624\\
6.87989399999998	-222.000095711192\\
7.24759	-219.042355388123\\
7.61783400000002	-217.365868162622\\
7.83549199999999	-224.077519370793\\
8.22906	-217.623758337167\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.92648400000002	-316.182612897114\\
2.04477000000003	-309.980202183483\\
2.21627000000001	-311.117419419157\\
2.408252	-313.346720584005\\
2.65384	-328.071147967678\\
2.82485000000003	-323.829743451992\\
3.053876	-318.511364345472\\
3.32298400000002	-320.241219678285\\
3.50330400000001	-319.173575445392\\
3.74507	-316.718788300447\\
4.01780400000001	-315.259949398163\\
4.32395600000001	-315.272218751228\\
4.56993599999998	-317.238059770416\\
4.84854999999999	-317.764205123264\\
5.17087199999997	-320.469691764769\\
5.36559799999998	-317.357924792157\\
5.64431000000002	-320.702708725865\\
5.74005599999998	-314.64893552205\\
6.047482	-315.845039586004\\
6.28865999999999	-312.647648237559\\
6.540324	-308.539971714833\\
6.87989399999998	-308.999759174864\\
7.24759	-310.68927069457\\
7.61783400000002	-312.838569674308\\
7.83549199999999	-317.258731878731\\
8.22906	-315.322692147776\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
2.15766600000001	-276.224996120565\\
2.216858	-274.594715525962\\
2.26370200000002	-268.332248800653\\
2.33210600000001	-262.547805460588\\
2.39276799999999	-258.369750887556\\
2.46852200000001	-262.090270994378\\
2.524382	-264.496538390921\\
2.59102200000001	-262.305104423149\\
2.65589799999998	-259.328363148572\\
2.71881400000001	-257.840776721844\\
2.78878600000002	-252.346175465849\\
2.87512400000003	-253.414840392594\\
2.94754599999999	-255.519350311379\\
3.03829400000001	-255.475031054344\\
3.109442	-254.046550178199\\
3.19754399999999	-251.545014875287\\
3.273886	-250.083462816867\\
3.353658	-249.842330013691\\
3.42911800000002	-248.977228989586\\
3.51467200000002	-247.161435531098\\
3.58513399999998	-246.817657561481\\
3.717826	-244.692155031398\\
3.79681399999998	-243.835723614859\\
3.870608	-243.273675815113\\
3.95194800000002	-242.565271952592\\
4.02681999999999	-241.875146572729\\
4.10776800000002	-241.036381046122\\
4.19165600000002	-239.484979807853\\
4.29249800000002	-239.046156026059\\
4.37864000000002	-239.133540023817\\
4.47811000000002	-238.741597017451\\
4.553766	-236.799442146224\\
4.640692	-236.042049196021\\
4.704294	-235.412537928385\\
4.75221599999998	-234.955542669663\\
4.79906	-235.090392559929\\
4.894316	-235.432953414245\\
4.96262200000001	-235.299748639428\\
5.06022999999999	-234.392469226159\\
5.12589000000003	-232.638974141731\\
5.24662599999999	-231.942168193069\\
5.31973399999998	-231.330859717291\\
5.439392	-231.16337478213\\
5.50877600000001	-230.253273353997\\
5.61922199999998	-229.981644692903\\
5.667732	-229.790078716222\\
5.77543400000002	-230.072776662425\\
5.83501799999999	-229.271108299062\\
5.95183400000002	-228.644720326943\\
6.002206	-228.350444728849\\
6.119708	-228.258376379828\\
6.21564999999998	-227.789927555084\\
6.33050600000001	-223.825032201855\\
6.40429999999998	-222.831926811822\\
6.528074	-222.685192662519\\
6.65008399999999	-222.446894710532\\
6.783952	-223.964994382528\\
6.87901199999999	-224.554445467835\\
6.99778800000001	-222.966280149707\\
7.10323599999998	-222.888450441302\\
7.23651599999999	-223.709530512603\\
7.34451200000001	-223.524776144207\\
7.46005400000001	-223.121919370029\\
7.56216999999998	-221.421735979576\\
7.70819	-220.677302981148\\
7.84754600000002	-220.327783400484\\
};
\addplot [color=black!20!red, line width=3.0pt, smooth]
  table[row sep=crcr]{%
2.15766600000001	-333.95063612903\\
2.26370200000002	-310.253833351965\\
2.33210600000001	-304.689685676682\\
2.39276799999999	-311.326477535792\\
2.46852200000001	-316.365833683196\\
2.524382	-318.837445409054\\
2.59102200000001	-319.254103229861\\
2.65589799999998	-314.664305529327\\
2.71881400000001	-306.111665824171\\
2.78878600000002	-310.627354286581\\
2.87512400000003	-312.891877362385\\
2.94754599999999	-313.531438486831\\
3.03829400000001	-312.862655277184\\
3.109442	-310.841789738565\\
3.19754399999999	-313.003218520864\\
3.273886	-311.820079480031\\
3.353658	-313.423396284218\\
3.42911800000002	-313.143997610846\\
3.51467200000002	-316.063505232538\\
3.58513399999998	-315.178192242903\\
3.64863800000001	-314.165216595933\\
3.717826	-314.105516078274\\
3.79681399999998	-313.480141296119\\
3.870608	-313.568842203252\\
3.95194800000002	-313.075186657803\\
4.02681999999999	-313.269087992988\\
4.10776800000002	-313.471821854137\\
4.19165600000002	-313.331765224405\\
4.29249800000002	-312.97189885042\\
4.37864000000002	-313.05120230849\\
4.47811000000002	-313.71098793402\\
4.553766	-314.928687837135\\
4.640692	-314.690036025291\\
4.704294	-314.564417092414\\
4.75221599999998	-314.089133626702\\
4.79906	-313.871873568134\\
4.894316	-313.326537789884\\
4.96262200000001	-313.332002337978\\
5.06022999999999	-313.548600721844\\
5.12589000000003	-313.591817407524\\
5.24662599999999	-313.487325223571\\
5.31973399999998	-313.50931333534\\
5.439392	-313.525194130843\\
5.50877600000001	-313.627094416769\\
5.61922199999998	-314.721311828936\\
5.667732	-315.389024406576\\
5.77543400000002	-315.753478425309\\
5.83501799999999	-316.367625547111\\
5.95183400000002	-316.043476022299\\
6.002206	-316.026127398236\\
6.119708	-315.84089072974\\
6.21564999999998	-315.82439625936\\
6.33050600000001	-315.812576501728\\
6.40429999999998	-315.955527917867\\
6.528074	-316.211806730664\\
6.65008399999999	-316.388119914092\\
6.783952	-316.301761088718\\
6.87901199999999	-316.486110545177\\
6.99778800000001	-316.666162134199\\
7.10323599999998	-316.931940651567\\
7.23651599999999	-317.161450465429\\
7.34451200000001	-317.313429109146\\
7.46005400000001	-317.323442549284\\
7.56216999999998	-316.888813238783\\
7.70819	-317.227016704855\\
7.84754600000002	-317.4774773473\\
};
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_900_20_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=20,
ymax=80,
ytick={20,40,60},
ylabel style={at={(axis description cs:-0.13,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.899632	71.4624018413735\\
2.195886	69.4205879150598\\
2.497922	74.2007379975595\\
2.79398	73.8909490668953\\
3.142762	72.0528179963408\\
3.52417800000001	64.5734604500948\\
3.91265	63.8607793331772\\
4.814054	65.0478754166988\\
5.381474	63.5211264964515\\
5.918612	65.9228535106582\\
6.45085	62.7783032315911\\
7.002394	64.9013491337717\\
7.526302	63.4704429082359\\
};
%\addlegendentry{Expmt 1: Sensor End 1}

\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.899632	33.1034891514865\\
2.195886	38.6282484061241\\
2.497922	38.7572518734425\\
2.79398	41.4699453367131\\
3.142762	41.750852700428\\
3.524178	40.4465756000586\\
3.91265	41.6844154969915\\
4.814054	42.0113804207021\\
5.381474	48.0231804558347\\
5.918612	48.27541207066\\
6.45085	44.5544358827929\\
7.002394	50.3848254195906\\
7.526302	46.9818370076362\\
};
%\addlegendentry{Expmt 1: Sensor End 2}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
1.798202	72.665116104409\\
2.07348399999999	68.6241719115095\\
2.36229	68.1743173004841\\
2.711072	72.6909600862476\\
3.055836	65.7712330634573\\
3.41922	65.4698615437667\\
3.88060400000001	67.3785991778349\\
4.256336	67.1102420589379\\
4.707724	65.3946932990578\\
5.15431	66.7094630714085\\
5.722416	65.4316199789454\\
6.244266	65.9025334715852\\
6.748966	65.0711742689263\\
7.296296	63.2808527826019\\
7.734846	65.5492059597359\\
};
%\addlegendentry{Expmt 2: Sensor End 1}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
1.798202	34.4169185716394\\
2.073484	32.2034770187292\\
2.36229	34.8286955947726\\
2.711072	42.942602921653\\
3.055836	41.0968192801228\\
3.41922	41.0879862426979\\
3.880604	42.2468897371945\\
4.256336	42.2871028490943\\
4.707724	42.2113671656906\\
5.15431	45.5487144753723\\
5.722416	46.2231188106971\\
6.244266	47.650509454328\\
6.748966	50.4841791211098\\
7.296296	45.284368477445\\
7.734846	52.4336620234447\\
};
%\addlegendentry{Expmt 2: Sensor End 2}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2.36229	68.1743173004841\\
2.711072	72.6909600862476\\
3.055836	65.7712330634573\\
3.41922	65.4698615437667\\
3.88060400000001	67.3785991778349\\
4.256336	67.1102420589379\\
4.707724	65.3946932990578\\
5.15431	66.7094630714085\\
5.722416	65.4316199789454\\
6.244266	65.9025334715852\\
6.748966	65.0711742689263\\
7.296296	63.2808527826019\\
7.734846	65.5492059597359\\
};
%\addlegendentry{Expmt 3: Sensor End 1}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2.36229	34.8286955947726\\
2.711072	42.942602921653\\
3.055836	41.0968192801228\\
3.41922	41.0879862426979\\
3.880604	42.2468897371945\\
4.256336	42.2871028490943\\
4.707724	42.2113671656906\\
5.15431	45.5487144753723\\
5.722416	46.2231188106971\\
6.244266	47.650509454328\\
6.748966	50.4841791211098\\
7.296296	45.284368477445\\
7.734846	52.4336620234447\\
};
%\addlegendentry{Expmt 3: Sensor End 2}

\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.89394799999999	64.4326021328748\\
2.06143	64.7282015588884\\
2.224208	64.3134851166884\\
2.404822	64.5092702190336\\
2.599842	64.7028386467375\\
2.805446	64.9332033923237\\
3.011246	65.1241212581789\\
3.211656	65.2170447948588\\
3.41579	65.5189676446074\\
3.630214	65.3637557932314\\
3.85924	65.4715675646795\\
4.10012400000001	65.7722951908614\\
4.335618	65.3858441819391\\
4.582284	65.1583568469546\\
4.819444	64.6641755888253\\
5.03916	64.5183447948441\\
5.21752000000001	64.4583396768846\\
5.41920400000001	64.2088254241905\\
5.666948	63.9498048421383\\
5.89617	63.8213266019119\\
6.090602	63.734651003403\\
6.31953	63.5768556638439\\
6.55208400000001	63.5074413572661\\
6.831874	63.3808774801066\\
7.132734	63.3950940096936\\
7.4431	63.088359625929\\
7.716618	62.8993036416832\\
7.96632200000001	62.6007818223197\\
};
%\addlegendentry{VNA Data: Sensor End 1}

\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.893948	30.2939877699715\\
2.06143	30.9223032266413\\
2.224208	31.9559889841397\\
2.404822	33.0604523944971\\
2.599842	34.5761437908661\\
2.805446	36.8911255336455\\
3.011246	37.7521297177248\\
3.211656	37.5838407284237\\
3.41579	39.2633007529442\\
3.630214	40.1942621675566\\
3.85924	41.9116012702138\\
4.100124	42.3135530153285\\
4.335618	42.9610011750366\\
4.582284	43.7489744296365\\
4.819444	44.1677529448062\\
5.03916	44.5620000071561\\
5.21752	44.8445894904046\\
5.419204	45.1813961419099\\
5.666948	45.487901648195\\
5.89617	45.8650266058091\\
6.090602	46.2712345093153\\
6.31953	46.6190329512716\\
6.552084	46.9786032410852\\
6.831874	47.2114491181594\\
7.132734	47.5196320873157\\
7.4431	47.8467511671587\\
7.716618	48.1483243060401\\
7.966322	48.4784638391886\\
};
%\addlegendentry{VNA Data: Sensor End 2}
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_900_40_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-50,
ymax=10,
ylabel style={at={(axis description cs:-0.18,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.50773	-4.95475124733402\\
1.810942	-2.92018674380645\\
2.151394	-3.27236484187078\\
2.524186	-1.17684592435113\\
2.919028	-2.80904910378135\\
3.309558	-1.19551872823082\\
3.795736	-2.09386421605072\\
4.187736	-1.03832744872737\\
4.671268	-2.04117086183086\\
5.262992	0.459670958682153\\
5.862556	0.570442651825829\\
6.447812	0.210659782669026\\
6.835892	-0.185288429216257\\
7.481516	-1.32137070394174\\
};
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
1.50773	-39.3950280880355\\
1.810942	-37.1025928426199\\
2.151394	-37.6450691820621\\
2.524186	-32.9910711259627\\
2.919028	-33.8103550956248\\
3.309558	-33.81932405097\\
3.795736	-34.1495482219422\\
4.187736	-30.7915549490956\\
4.671268	-33.5504551993465\\
5.262992	-29.3970646580844\\
5.862556	-30.3363505727145\\
6.447812	-27.8117393152527\\
6.835892	-29.0921034792634\\
7.481516	-28.377609017005\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.29899	-2.79965645615476\\
1.619646	0.595686532149671\\
1.913352	-1.83263580988373\\
2.224894	-0.850199890784779\\
2.636494	-1.05771634681344\\
3.065048	-2.15823043919423\\
3.507028	-2.44237675230578\\
4.002516	-0.839462188454377\\
4.522406	0.0847885193644515\\
5.027106	-1.48483545697262\\
5.527004	1.45703419915715\\
6.175764	0.844685260820981\\
6.723388	-0.163672262952929\\
7.281498	2.07246228276443\\
7.766794	0.036954847601109\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.29899	-34.9139824358656\\
1.619646	-33.8608201247401\\
1.913352	-36.5205832366013\\
2.224894	-33.4823315589117\\
2.636494	-30.1163983337151\\
3.065048	-33.1122426114896\\
3.507028	-34.228443943025\\
4.002516	-32.9211801117965\\
4.522406	-27.701854555487\\
5.027106	-32.3859581694024\\
5.527004	-29.4680568030587\\
6.175764	-30.8283289125649\\
6.723388	-32.5464242719992\\
7.281498	-29.6956854037805\\
7.766794	-27.857898677441\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.633856	-5.53055521420563\\
1.944222	-2.24052167691731\\
2.27752	-2.20404309431038\\
2.679418	-2.28177532330874\\
3.098956	-1.71755644400605\\
3.542798	-0.888600972666595\\
4.030936	-0.378506448869757\\
4.57562	0.479696007155951\\
5.082868	2.58402730035668\\
5.557482	-0.808132827956697\\
6.225646	2.66127836569216\\
6.837656	1.32805407902852\\
7.220346	2.48688587403777\\
7.933884	2.16465648731612\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.633856	-37.312160094346\\
1.944222	-37.5429121001071\\
2.27752	-35.0190320725409\\
2.679418	-33.154246028916\\
3.098956	-31.054163434275\\
3.542798	-32.1935776202564\\
4.030936	-33.6618498865204\\
4.57562	-29.9997636627111\\
5.082868	-29.5123842230085\\
5.557482	-32.124186729311\\
6.225646	-28.9848714535207\\
6.837656	-27.4110151426051\\
7.220346	-29.4053242034257\\
7.933884	-27.5108636968347\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
0.934626	-9.39805885364069\\
1.087114	-7.90410739548213\\
1.239602	-6.80383578316645\\
1.408358	-5.90533099023946\\
1.58711	-5.08277890574504\\
1.767136	-4.37246204452978\\
1.93256	-3.65434120429222\\
2.098474	-3.09934242057889\\
2.26723	-2.70043610361807\\
2.439808	-2.17325860984877\\
2.65139	-1.93740067743812\\
2.881494	-1.59578160734179\\
3.316222	-0.998357223871054\\
3.526726	-0.73887685875107\\
3.965178	-0.237326369051488\\
4.198712	-0.0942102267948712\\
4.415488	0.0911441951729302\\
4.658136	0.30522985826498\\
4.908134	0.531982998124263\\
5.151664	0.711519676499648\\
5.414696	0.828147613467195\\
5.704776	0.9815821289681\\
6.011908	1.11803209036559\\
6.359318	1.27990075573318\\
6.682718	1.45577752821225\\
7.03101	1.60307072757709\\
7.36862	1.78319360939511\\
7.694274	1.86956966229536\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
0.934626000000002	-43.0889319700806\\
1.087114	-41.7633219046514\\
1.239602	-40.4740770941017\\
1.408358	-39.3123216005029\\
1.58711	-38.2854547830293\\
1.767136	-37.2795589100205\\
1.93256	-35.7327250348542\\
2.098474	-34.7822556498596\\
2.26723	-34.1967972856428\\
2.439808	-33.7680866661522\\
2.65139	-33.2741350739774\\
2.881494	-32.8798740960742\\
3.100426	-32.6040590444666\\
3.316222	-32.4224000983938\\
3.526726	-32.1998021982398\\
3.746246	-31.8623510287267\\
3.965178	-31.4761471877231\\
4.198712	-31.295923080691\\
4.415488	-31.2616038453197\\
4.658136	-31.1939551528576\\
4.908134	-31.0493149679663\\
5.151664	-30.9883428781048\\
5.414696	-30.7931851473691\\
5.704776	-30.6845081564844\\
6.011908	-30.4579521060285\\
6.359318	-30.2992469886208\\
6.682718	-30.1877397350036\\
7.03101	-30.0222528917941\\
7.36862	-29.8794159321712\\
7.694274	-29.7653694495184\\
};
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_900_55_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-100,
ymax=-50,
ylabel style={at={(axis description cs:-0.19,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.37298	-72.6987816133634\\
1.668352	-70.4974621657967\\
1.984892	-64.8872186428305\\
2.30858600000001	-64.8857772548247\\
2.65090000000001	-63.5409552052552\\
2.986452	-62.3504117463652\\
3.379824	-60.6845671417331\\
3.6995	-60.566242122871\\
4.03789399999999	-59.1750166146445\\
4.43891000000001	-57.2688622825349\\
4.90147	-59.4149820820584\\
5.34247000000001	-58.8272408367435\\
5.774258	-57.003970690394\\
6.160966	-58.0434971033119\\
6.47584000000001	-56.2398175384881\\
6.794732	-54.5493979300627\\
7.235928	-54.5391066821593\\
7.49160999999999	-55.2272477072937\\
};
%\addlegendentry{Expmt 1: Sensor End 1}

\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.37298	-92.5240063947254\\
1.668352	-94.9019710283551\\
1.984892	-86.969744546193\\
2.30858600000001	-91.9184418353261\\
2.65090000000001	-91.2640033661455\\
2.986452	-89.4293040625006\\
3.379824	-88.3477557727486\\
3.6995	-87.9971631415057\\
4.03789399999999	-89.0787643005382\\
4.43891000000001	-92.8628573108886\\
4.90147	-88.1683677128522\\
5.34247000000001	-89.0137102851562\\
5.774258	-86.5009191057686\\
6.160966	-91.5763294089589\\
6.47584000000001	-86.7464861419208\\
6.794732	-92.9544983444177\\
7.235928	-81.8337516812897\\
7.49160999999999	-91.8112621695922\\
};
%\addlegendentry{Expmt 1: Sensor End 2}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
1.294678	-71.4150982289131\\
1.586816	-69.5361839459796\\
1.907668	-67.1304346625482\\
2.20343200000001	-66.0710105459549\\
2.52791000000001	-64.504440975313\\
2.825046	-61.5337346170909\\
3.20215	-61.565432252852\\
3.556224	-60.6903761347256\\
3.915786	-60.9514868632959\\
4.321996	-57.856386294925\\
4.77848	-60.4537372817073\\
5.301114	-56.7696658474504\\
5.71957399999999	-56.9014087947877\\
6.088544	-58.1291964194409\\
6.504358	-55.5015444524161\\
6.98593	-55.8942177098693\\
7.472696	-54.2986756590945\\
7.809228	-54.01085068878\\
};
%\addlegendentry{Expmt 2: Sensor End 1}

\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}]
  table[row sep=crcr]{%
1.294678	-90.2936015949536\\
1.586816	-93.6370037149605\\
1.907668	-92.666235359097\\
2.20343200000001	-89.2388058711512\\
2.52791000000001	-87.7037867841824\\
2.825046	-90.8436580329097\\
3.20215	-89.3289988130662\\
3.556224	-85.5366497655822\\
3.915786	-90.1478101234507\\
4.321996	-94.167885624672\\
4.77848	-93.3780074259052\\
5.301114	-90.2414861996673\\
5.71957399999999	-88.0644821084257\\
6.088544	-90.9910096328583\\
6.504358	-90.2203125926453\\
6.98593	-89.2625681417088\\
7.472696	-87.8258464979735\\
7.809228	-86.1375154089761\\
};
%\addlegendentry{Expmt 2: Sensor End 2}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
1.387092	-70.0955773967169\\
1.683542	-67.512386214853\\
2.016448	-65.158810624275\\
2.33671200000001	-64.1999964560997\\
2.67951600000001	-61.7437606778212\\
3.027514	-60.7061178580231\\
3.379824	-61.0060619250734\\
3.73233	-59.9250627483391\\
4.077094	-58.9322387863886\\
4.50447200000001	-57.7003241683322\\
4.975166	-56.1148495039016\\
5.438608	-55.4890748680853\\
5.85207	-57.1404073512511\\
6.22153	-56.2162747530169\\
6.51415799999999	-56.305684567013\\
6.86342999999999	-55.0251862009653\\
7.270816	-55.2194239367577\\
7.83823599999999	-56.1738206738238\\
};
%\addlegendentry{Expmt 3: Sensor End 1}

\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
1.387092	-91.9378835223531\\
1.683542	-89.3584177137028\\
2.016448	-90.4411419939596\\
2.33671200000001	-90.0282906128375\\
2.67951600000001	-87.7076770015524\\
3.027514	-85.0364554774762\\
3.379824	-89.281339550484\\
3.73233	-87.1150574106269\\
4.077094	-85.8850604866514\\
4.50447200000001	-89.6574969279354\\
4.975166	-85.2397701679965\\
5.438608	-89.5442545464944\\
5.85207	-82.0092773692778\\
6.22153	-88.5311483457117\\
6.51415799999999	-82.1886536291572\\
6.86342999999999	-94.6855722846391\\
7.270816	-89.7005063104955\\
7.83823599999999	-92.8364833229507\\
};
%\addlegendentry{Expmt 3: Sensor End 2}

\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
1.489208	-70.1590750349495\\
1.64003	-68.7180992785779\\
1.77409400000001	-67.4009656792023\\
1.928346	-66.558804502771\\
2.081324	-65.7042912275248\\
2.24469000000001	-64.9128808319388\\
2.392082	-64.150062629615\\
2.70597600000001	-62.7141248081342\\
2.876496	-62.1204612575961\\
3.04192	-61.5311827448625\\
3.21400800000001	-60.9482927491138\\
3.392172	-60.4397066613022\\
3.572688	-59.8909394558257\\
3.740758	-59.4266869098203\\
3.90490800000001	-58.948274715345\\
4.090422	-58.5387494892236\\
4.2924	-58.1944854540733\\
4.48007	-57.8298511493015\\
4.670092	-57.4258118023711\\
4.86658199999999	-57.102118324587\\
5.06258200000001	-56.7162019511516\\
5.261816	-56.4234934662828\\
5.456346	-56.1279084950714\\
5.669692	-55.8329246594303\\
5.885684	-55.4821438394177\\
6.089034	-55.1444990059552\\
6.307672	-54.8675746967953\\
6.53513	-54.4721702010254\\
6.75876599999999	-54.2683188493599\\
7.00386399999999	-53.9027059670716\\
7.244552	-53.6773920624379\\
7.458878	-53.4708301771367\\
7.61999	-53.2437632539231\\
7.827162	-53.054869688382\\
};
%\addlegendentry{VNA Data: Sensor End 1}

\addplot [color=cyan, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1.489208	-91.7830704264128\\
1.64003	-91.1789551751934\\
1.77409400000001	-90.9160020213191\\
1.928346	-90.6060176794699\\
2.081324	-90.3974513683372\\
2.24469000000001	-90.0733360903119\\
2.392082	-89.8758103169162\\
2.54290400000001	-89.7119645287311\\
2.70597600000001	-89.4780951516988\\
2.876496	-89.3396080736757\\
3.04192	-89.257209491614\\
3.392172	-88.9984648482254\\
3.572688	-88.9641134110305\\
3.740758	-88.8577062949419\\
3.90490800000001	-88.7430710567405\\
4.090422	-88.5681572214302\\
4.2924	-88.4395741430018\\
4.48007	-88.4005552350903\\
4.670092	-88.3538181079854\\
4.86658199999999	-88.2540911054298\\
5.06258200000001	-88.2325437624327\\
5.261816	-88.2121105729323\\
5.669692	-88.1906577889047\\
5.885684	-88.199350013928\\
6.089034	-88.2586208363677\\
6.307672	-88.2158828712516\\
6.53513	-88.295138548672\\
6.75876599999999	-88.3464870633089\\
7.00386399999999	-88.3711965134856\\
7.244552	-88.3996198365248\\
7.458878	-88.4361030379135\\
7.61999	-88.4340784282841\\
7.827162	-88.4553782026652\\
};
%\addlegendentry{VNA Data: Sensor End 2}

\addplot [color=magenta, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.65189554498022	-70.1590750349495\\
1.76455469339032	-68.7180992785779\\
1.88908809425504	-67.4009656792023\\
1.9881126446295	-66.558804502771\\
2.10634929325101	-65.7042912275248\\
2.24453891888709	-64.9128808319388\\
2.39547675061647	-64.150062629615\\
2.55152018435558	-63.4626982784373\\
2.75426064122553	-62.7141248081342\\
2.93020501949059	-62.1204612575961\\
3.11376353735886	-61.5311827448625\\
3.32226869477938	-60.9482927491138\\
3.5261097899039	-60.4397066613022\\
3.7372622649001	-59.8909394558257\\
3.95025056198449	-59.4266869098203\\
4.187390457015	-58.948274715345\\
4.43032019255293	-58.5387494892236\\
4.6410932346646	-58.1944854540733\\
4.83922647658085	-57.8298511493015\\
5.07063837400563	-57.4258118023711\\
5.29119560662957	-57.102118324587\\
5.52278061375716	-56.7162019511516\\
5.70693590516532	-56.4234934662828\\
5.89392151718982	-56.1279084950714\\
6.08650863478488	-55.8329246594303\\
6.31161290761111	-55.4821438394177\\
6.50735116342571	-55.1444990059552\\
6.72342562272797	-54.8675746967953\\
6.96024946600073	-54.4721702010254\\
7.07870922343977	-54.2683188493599\\
7.33698022666033	-53.9027059670716\\
7.49174228092249	-53.6773920624379\\
7.62925969977994	-53.4708301771367\\
7.81065203646403	-53.2437632539231\\
7.94886174712849	-53.054869688382\\
};
\addplot [color=magenta, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.65189554498022	-91.7830704264128\\
1.76455469339032	-91.1789551751934\\
1.88908809425504	-90.9160020213191\\
1.9881126446295	-90.6060176794699\\
2.10634929325101	-90.3974513683372\\
2.24453891888709	-90.0733360903119\\
2.39547675061647	-89.8758103169162\\
2.55152018435558	-89.7119645287311\\
2.75426064122553	-89.4780951516988\\
2.93020501949059	-89.3396080736757\\
3.11376353735886	-89.257209491614\\
3.32226869477938	-89.130340576996\\
3.5261097899039	-88.9984648482254\\
3.7372622649001	-88.9641134110305\\
3.95025056198449	-88.8577062949419\\
4.187390457015	-88.7430710567405\\
4.43032019255293	-88.5681572214302\\
4.6410932346646	-88.4395741430018\\
4.83922647658085	-88.4005552350903\\
5.07063837400563	-88.3538181079854\\
5.29119560662957	-88.2540911054298\\
5.52278061375716	-88.2325437624327\\
5.70693590516532	-88.2121105729323\\
5.89392151718982	-88.2015967684954\\
6.08650863478488	-88.1906577889047\\
6.31161290761111	-88.199350013928\\
6.50735116342571	-88.2586208363677\\
6.72342562272797	-88.2158828712516\\
6.96024946600073	-88.295138548672\\
7.07870922343977	-88.3464870633089\\
7.33698022666033	-88.3711965134856\\
7.49174228092249	-88.3996198365248\\
7.62925969977994	-88.4361030379135\\
7.81065203646403	-88.4340784282841\\
7.94886174712849	-88.4553782026652\\
};
\end{axis}
\end{tikzpicture}%

==> results/all_wireless_900_60_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-150,
ymax=-90,
ylabel style={at={(axis description cs:-0.25,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
2.101806	-113.191916596258\\
2.36983600000001	-111.102910639765\\
2.666678	-106.629649789103\\
2.98135600000001	-109.811390104757\\
3.36012599999999	-108.118750796973\\
3.768198	-108.693650434794\\
4.125506	-106.244822880773\\
4.371878	-107.229015280873\\
4.749668	-105.941387760828\\
5.189982	-105.677343664653\\
5.516812	-105.100461935354\\
5.8653	-103.925556425923\\
6.23966	-104.492163793085\\
6.55874799999999	-102.985884300027\\
6.954472	-103.132632210824\\
7.63959	-102.756803918915\\
};
\addplot [color=cyan, mark=*, mark size=1.5pt, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
2.10180600000001	-145.984938818011\\
2.36983599999999	-144.208740586352\\
2.66667799999999	-140.94007859016\\
2.98135600000001	-139.153129489151\\
3.36012600000001	-146.740687123553\\
3.76819800000001	-145.593793322759\\
4.125506	-143.911375184165\\
4.37187800000001	-142.307957654085\\
4.74966800000001	-142.527906897407\\
5.18998200000001	-142.371162012406\\
5.51681199999999	-142.939448564335\\
5.86529999999999	-141.603765938097\\
6.23966000000001	-142.968676706985\\
6.55874800000001	-142.903814666521\\
6.95447200000001	-142.994723364124\\
7.63959	-145.585528480038\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.861118	-116.720547233253\\
2.153746	-115.521836389706\\
2.456664	-113.300870230946\\
2.74292199999999	-111.107078251714\\
3.024672	-108.953314269012\\
3.366496	-108.836938225128\\
3.72468600000001	-108.560039254709\\
4.06504	-106.681078028499\\
4.37521	-106.025858159097\\
4.712036	-105.278321952231\\
5.006428	-106.843023774242\\
5.41597	-104.059804878955\\
5.831784	-104.335779647006\\
6.129116	-104.934404127123\\
6.68938199999999	-102.766760850211\\
7.10372599999999	-101.471534092583\\
7.678104	-102.509222792677\\
};
\addplot [color=black!60!green, mark=*, mark size=1.5pt, mark options={solid, black!60!green}, forget plot]
  table[row sep=crcr]{%
1.861118	-142.857046691678\\
2.15374600000001	-143.572241803628\\
2.45666399999999	-143.384565375382\\
2.74292199999999	-147.109633221407\\
3.02467200000001	-145.116808002536\\
3.36649600000001	-144.376231584361\\
3.72468599999999	-141.275376891306\\
4.06504000000001	-144.872921940021\\
4.37521000000001	-145.142945216782\\
4.71203600000001	-143.953278337892\\
5.006428	-146.999429416621\\
5.41596999999999	-139.651706972176\\
5.831784	-142.679534739686\\
6.12911600000001	-142.856529175452\\
6.68938199999999	-142.283560965452\\
7.10372599999999	-146.919536547046\\
7.67810399999999	-137.643609331856\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.896986	-114.549029494791\\
2.215976	-114.682582509539\\
2.49115999999999	-112.323828900996\\
2.777418	-111.450607534721\\
3.021536	-111.46178084752\\
3.33004	-108.572873198895\\
3.61306399999999	-109.009745232437\\
3.871196	-106.504434638623\\
4.24937800000001	-106.435466226685\\
4.61972	-104.745102774856\\
5.030732	-104.589570261821\\
5.44664400000001	-105.305163372925\\
5.87862800000001	-105.190248448451\\
6.22378399999999	-101.762480328862\\
6.69928	-101.842364792119\\
7.221718	-100.636402002932\\
7.574224	-101.027043059838\\
};
\addplot [color=brown, mark=*, mark size=1.5pt, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
1.896986	-146.036290796676\\
2.21597600000001	-146.543388924889\\
2.49116000000001	-142.420996310153\\
2.77741800000001	-142.423963533065\\
3.021536	-144.174172186275\\
3.33004	-140.870003663836\\
3.61306400000001	-143.16158379146\\
3.871196	-143.868299539317\\
4.24937800000001	-143.416458425074\\
4.61972	-144.144766213778\\
5.030732	-143.290272874168\\
5.44664399999999	-143.651868191812\\
5.87862799999999	-142.117021140348\\
6.22378399999999	-140.931341787736\\
6.69927999999999	-140.398243356265\\
7.22171800000001	-143.369098325602\\
7.57422399999999	-144.387468003474\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.917762	-117.793079859696\\
2.077698	-116.353795781266\\
2.217838	-115.150173113253\\
2.35935000000001	-114.205539683021\\
2.494688	-113.241764305137\\
2.64061	-112.447616728168\\
2.79839	-111.646693113387\\
2.974692	-110.846939285751\\
3.12963000000001	-110.077598968945\\
3.28574399999999	-109.478657378499\\
3.43882000000001	-108.825405876819\\
3.603264	-108.334176837321\\
3.76329800000001	-107.762917553481\\
3.925586	-107.267469178838\\
4.121978	-106.800053820582\\
4.327484	-106.299515481922\\
4.50163000000001	-105.773314679149\\
4.684988	-105.320517460653\\
4.858056	-104.877025327372\\
5.03769	-104.457560019007\\
5.173028	-104.047629966184\\
5.278868	-103.715066771132\\
5.490156	-103.508834854808\\
5.79709200000001	-103.153582967515\\
6.03827	-102.667220500804\\
6.247794	-102.301943193531\\
6.469078	-101.997615264218\\
6.70702199999999	-101.710552389828\\
6.97123000000001	-101.343777207549\\
7.24200399999999	-101.043637795199\\
7.501508	-100.751268342665\\
7.74494	-100.489533493325\\
};
\addplot [color=black!20!red, line width=3.0pt]
  table[row sep=crcr]{%
1.91776200000001	-143.555819485566\\
2.077698	-143.262992020963\\
2.217838	-142.943678716936\\
2.35935000000001	-142.702511607477\\
2.494688	-142.520732860777\\
2.79839000000001	-142.291393178475\\
2.974692	-142.235506051506\\
3.12962999999999	-142.171432144573\\
3.28574399999999	-142.160036082988\\
3.43881999999999	-142.101792713732\\
3.603264	-142.165020843888\\
3.76329799999999	-142.189780438986\\
3.92558600000001	-142.180083820631\\
4.12197800000001	-142.201371900557\\
4.327484	-142.268880725606\\
4.50163000000001	-142.243161418288\\
4.684988	-142.298596717381\\
4.858056	-142.355680633337\\
5.03769	-142.330758775938\\
5.17302799999999	-142.408026713959\\
5.27886799999999	-142.49203662468\\
5.49015600000001	-142.516293245437\\
5.79709199999999	-142.601034134681\\
6.03827000000001	-142.613892373368\\
6.247794	-142.686746729625\\
6.70702199999999	-142.857726964741\\
6.97122999999999	-142.842874215342\\
7.24200400000001	-142.931619744362\\
7.501508	-143.030285481531\\
7.74494000000001	-143.14629880225\\
};
\end{axis}

\end{tikzpicture}%

==> results/cdf_2400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel={Force Error (N)},
ymin=0,
ymax=1,
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.475,0.4)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0180553852862033	0\\
0.0180553852862033	0.0181818181818181\\
0.0187967914047271	0.0181818181818181\\
0.0187967914047271	0.0363636363636364\\
0.0257526066645433	0.0363636363636364\\
0.0257526066645433	0.0545454545454545\\
0.0305563674615339	0.0545454545454545\\
0.0305563674615339	0.0727272727272728\\
0.040315247759878	0.0727272727272728\\
0.040315247759878	0.0909090909090908\\
0.0656414720066936	0.0909090909090908\\
0.0656414720066936	0.109090909090909\\
0.089013273846541	0.109090909090909\\
0.089013273846541	0.127272727272727\\
0.0997860526834167	0.127272727272727\\
0.0997860526834167	0.145454545454546\\
0.103200995233154	0.145454545454546\\
0.103200995233154	0.163636363636364\\
0.111969032147509	0.163636363636364\\
0.111969032147509	0.181818181818182\\
0.11818390222191	0.181818181818182\\
0.11818390222191	0.2\\
0.158636112197038	0.2\\
0.158636112197038	0.218181818181818\\
0.172790674011273	0.218181818181818\\
0.172790674011273	0.236363636363636\\
0.210593913845907	0.236363636363636\\
0.210593913845907	0.254545454545455\\
0.212571418209152	0.254545454545455\\
0.212571418209152	0.272727272727273\\
0.213988997968311	0.272727272727273\\
0.213988997968311	0.290909090909091\\
0.224412988244102	0.290909090909091\\
0.224412988244102	0.309090909090909\\
0.233505821096081	0.309090909090909\\
0.233505821096081	0.327272727272727\\
0.248415422404952	0.327272727272727\\
0.248415422404952	0.345454545454545\\
0.306229536341208	0.345454545454545\\
0.306229536341208	0.363636363636364\\
0.310082894113589	0.363636363636364\\
0.310082894113589	0.381818181818182\\
0.329905892059797	0.381818181818182\\
0.329905892059797	0.4\\
0.336184458450941	0.4\\
0.336184458450941	0.418181818181818\\
0.377348019021235	0.418181818181818\\
0.377348019021235	0.436363636363636\\
0.388084478313033	0.436363636363636\\
0.388084478313033	0.454545454545455\\
0.390232017330606	0.454545454545455\\
0.390232017330606	0.472727272727273\\
0.401601591168043	0.472727272727273\\
0.401601591168043	0.490909090909091\\
0.40684627700236	0.490909090909091\\
0.40684627700236	0.509090909090909\\
0.414166912321442	0.509090909090909\\
0.414166912321442	0.527272727272727\\
0.460347393456382	0.527272727272727\\
0.460347393456382	0.545454545454545\\
0.482732950845531	0.545454545454545\\
0.482732950845531	0.563636363636364\\
0.494165963638949	0.563636363636364\\
0.494165963638949	0.581818181818182\\
0.494470769765956	0.581818181818182\\
0.494470769765956	0.6\\
0.507003881783579	0.6\\
0.507003881783579	0.618181818181818\\
0.521705410387316	0.618181818181818\\
0.521705410387316	0.636363636363636\\
0.527948619496674	0.636363636363636\\
0.527948619496674	0.654545454545455\\
0.546049249313898	0.654545454545455\\
0.546049249313898	0.672727272727273\\
0.589541287221337	0.672727272727273\\
0.589541287221337	0.690909090909091\\
0.598572148964776	0.690909090909091\\
0.598572148964776	0.709090909090909\\
0.60258030336791	0.709090909090909\\
0.60258030336791	0.727272727272727\\
0.620451880280965	0.727272727272727\\
0.620451880280965	0.745454545454546\\
0.669593414076662	0.745454545454546\\
0.669593414076662	0.763636363636364\\
0.724961240372623	0.763636363636364\\
0.724961240372623	0.781818181818182\\
0.759336407804918	0.781818181818182\\
0.759336407804918	0.8\\
0.770829028263378	0.8\\
0.770829028263378	0.818181818181818\\
0.79289906028902	0.818181818181818\\
0.79289906028902	0.836363636363636\\
0.814597103809986	0.836363636363636\\
0.814597103809986	0.854545454545454\\
0.829154596244346	0.854545454545454\\
0.829154596244346	0.872727272727273\\
0.858676911177622	0.872727272727273\\
0.858676911177622	0.890909090909091\\
0.935225313294957	0.890909090909091\\
0.935225313294957	0.909090909090909\\
0.979693925352637	0.909090909090909\\
0.979693925352637	0.927272727272727\\
1.01994761082281	0.927272727272727\\
1.01994761082281	0.945454545454546\\
1.04586112659774	0.945454545454546\\
1.04586112659774	0.963636363636364\\
1.06335041122889	0.963636363636364\\
1.06335041122889	0.981818181818182\\
1.10692385152539	0.981818181818182\\
1.10692385152539	1\\
};
\addlegendentry{Force CDF: 20~mm}

\addplot [color=black!60!green, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.00760993597560677	0\\
0.00760993597560677	0.0158730158730158\\
0.027154416137857	0.0158730158730158\\
0.027154416137857	0.0317460317460316\\
0.0278707233588427	0.0317460317460316\\
0.0278707233588427	0.0476190476190474\\
0.0380746003528714	0.0476190476190474\\
0.0380746003528714	0.0634920634920637\\
0.0432040548320272	0.0634920634920637\\
0.0432040548320272	0.0793650793650795\\
0.0477615955565689	0.0793650793650795\\
0.0477615955565689	0.0952380952380953\\
0.0503408862919867	0.0952380952380953\\
0.0503408862919867	0.111111111111111\\
0.0581203574301261	0.111111111111111\\
0.0581203574301261	0.126984126984127\\
0.0706111007539203	0.126984126984127\\
0.0706111007539203	0.142857142857143\\
0.083621186957938	0.142857142857143\\
0.083621186957938	0.158730158730159\\
0.0875413124134989	0.158730158730159\\
0.0875413124134989	0.174603174603174\\
0.0887912262748594	0.174603174603174\\
0.0887912262748594	0.190476190476191\\
0.0965700265837839	0.190476190476191\\
0.0965700265837839	0.206349206349207\\
0.0996345567371426	0.206349206349207\\
0.0996345567371426	0.222222222222222\\
0.118968368207267	0.222222222222222\\
0.118968368207267	0.238095238095238\\
0.15311176982904	0.238095238095238\\
0.15311176982904	0.253968253968254\\
0.158645648579743	0.253968253968254\\
0.158645648579743	0.26984126984127\\
0.211702083488478	0.26984126984127\\
0.211702083488478	0.285714285714286\\
0.21931421903736	0.285714285714286\\
0.21931421903736	0.301587301587301\\
0.22820021359154	0.301587301587301\\
0.22820021359154	0.317460317460318\\
0.235763955516977	0.317460317460318\\
0.235763955516977	0.333333333333333\\
0.235843078933978	0.349206349206349\\
0.241155064917238	0.349206349206349\\
0.241155064917238	0.365079365079365\\
0.250014300358674	0.365079365079365\\
0.250014300358674	0.380952380952381\\
0.263226142638544	0.380952380952381\\
0.263226142638544	0.396825396825397\\
0.272515304706728	0.396825396825397\\
0.272515304706728	0.412698412698413\\
0.274741939022539	0.412698412698413\\
0.274741939022539	0.428571428571428\\
0.280452497523436	0.428571428571428\\
0.280452497523436	0.444444444444445\\
0.280700735610272	0.444444444444445\\
0.280700735610272	0.46031746031746\\
0.296503818367246	0.46031746031746\\
0.296503818367246	0.476190476190476\\
0.298473041426543	0.476190476190476\\
0.298473041426543	0.492063492063492\\
0.309900275880216	0.492063492063492\\
0.309900275880216	0.507936507936508\\
0.326580875288822	0.507936507936508\\
0.326580875288822	0.523809523809524\\
0.375256676970561	0.523809523809524\\
0.375256676970561	0.53968253968254\\
0.376683949501035	0.53968253968254\\
0.376683949501035	0.555555555555556\\
0.390528270556159	0.555555555555556\\
0.390528270556159	0.571428571428572\\
0.393680056705874	0.571428571428572\\
0.393680056705874	0.587301587301587\\
0.428143001146752	0.587301587301587\\
0.428143001146752	0.603174603174603\\
0.440518991135212	0.603174603174603\\
0.440518991135212	0.619047619047619\\
0.469848188464097	0.619047619047619\\
0.469848188464097	0.634920634920635\\
0.474361941446644	0.634920634920635\\
0.474361941446644	0.650793650793651\\
0.486466213239946	0.650793650793651\\
0.486466213239946	0.666666666666667\\
0.552703646912667	0.666666666666667\\
0.552703646912667	0.682539682539683\\
0.620579362096155	0.682539682539683\\
0.620579362096155	0.698412698412699\\
0.626872385808702	0.698412698412699\\
0.626872385808702	0.714285714285714\\
0.638358351026029	0.714285714285714\\
0.638358351026029	0.73015873015873\\
0.706917722496238	0.73015873015873\\
0.706917722496238	0.746031746031746\\
0.711158658604057	0.746031746031746\\
0.711158658604057	0.761904761904762\\
0.714459372787105	0.761904761904762\\
0.714459372787105	0.777777777777778\\
0.755603802377771	0.777777777777778\\
0.755603802377771	0.793650793650793\\
0.848435227521431	0.793650793650793\\
0.848435227521431	0.80952380952381\\
0.873761033432133	0.80952380952381\\
0.873761033432133	0.825396825396826\\
0.896734762932949	0.825396825396826\\
0.896734762932949	0.841269841269841\\
0.937213415394234	0.841269841269841\\
0.937213415394234	0.857142857142857\\
0.941672109760407	0.857142857142857\\
0.941672109760407	0.873015873015873\\
1.20390583195369	0.873015873015873\\
1.20390583195369	0.888888888888889\\
1.21179594543617	0.888888888888889\\
1.21179594543617	0.904761904761905\\
1.21716507491741	0.904761904761905\\
1.21716507491741	0.92063492063492\\
1.28639754661287	0.92063492063492\\
1.28639754661287	0.936507936507937\\
1.34384181961693	0.936507936507937\\
1.34384181961693	0.952380952380953\\
1.50793053066307	0.952380952380953\\
1.50793053066307	0.968253968253968\\
1.78311198496036	0.968253968253968\\
1.78311198496036	0.984126984126984\\
2.85622139038846	0.984126984126984\\
2.85622139038846	1\\
};
\addlegendentry{Force CDF: 40~mm}

\addplot [color=mycolor1, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.00779860089844675	0\\
0.00779860089844675	0.0144927536231885\\
0.017061503227783	0.0144927536231885\\
0.017061503227783	0.0289855072463767\\
0.0284201297897591	0.0289855072463767\\
0.0284201297897591	0.0434782608695652\\
0.029230012853751	0.0434782608695652\\
0.029230012853751	0.0579710144927537\\
0.0311724220461165	0.0579710144927537\\
0.0311724220461165	0.0724637681159421\\
0.050477571738841	0.0724637681159421\\
0.050477571738841	0.0869565217391304\\
0.0532684583055154	0.0869565217391304\\
0.0532684583055154	0.101449275362319\\
0.0625138740951883	0.101449275362319\\
0.0625138740951883	0.115942028985507\\
0.0768373743542536	0.115942028985507\\
0.0768373743542536	0.130434782608696\\
0.0777108892502589	0.130434782608696\\
0.0777108892502589	0.144927536231884\\
0.0933314359851865	0.144927536231884\\
0.0933314359851865	0.159420289855073\\
0.103431943425348	0.159420289855073\\
0.103431943425348	0.173913043478261\\
0.105252196017351	0.173913043478261\\
0.105252196017351	0.188405797101449\\
0.115345171835046	0.188405797101449\\
0.115345171835046	0.202898550724638\\
0.117014929396309	0.202898550724638\\
0.117014929396309	0.217391304347826\\
0.120337955622701	0.217391304347826\\
0.120337955622701	0.231884057971014\\
0.126712464827685	0.231884057971014\\
0.126712464827685	0.246376811594203\\
0.128348350428643	0.246376811594203\\
0.128348350428643	0.260869565217391\\
0.149502324425725	0.260869565217391\\
0.149502324425725	0.27536231884058\\
0.151653852792499	0.27536231884058\\
0.151653852792499	0.289855072463768\\
0.162004389930471	0.289855072463768\\
0.162004389930471	0.304347826086957\\
0.178240156886899	0.304347826086957\\
0.178240156886899	0.318840579710145\\
0.188765388549032	0.318840579710145\\
0.188765388549032	0.333333333333333\\
0.196360473703387	0.333333333333333\\
0.196360473703387	0.347826086956522\\
0.204201157232512	0.347826086956522\\
0.204201157232512	0.36231884057971\\
0.207909728353949	0.36231884057971\\
0.207909728353949	0.376811594202899\\
0.229677745487143	0.376811594202899\\
0.229677745487143	0.391304347826087\\
0.237730667488347	0.391304347826087\\
0.237730667488347	0.405797101449275\\
0.245948846858799	0.405797101449275\\
0.245948846858799	0.420289855072464\\
0.246592842677704	0.420289855072464\\
0.246592842677704	0.434782608695652\\
0.268167982874555	0.434782608695652\\
0.268167982874555	0.449275362318841\\
0.283857616262703	0.449275362318841\\
0.283857616262703	0.463768115942029\\
0.287201619381759	0.463768115942029\\
0.287201619381759	0.478260869565218\\
0.290981442909112	0.478260869565218\\
0.290981442909112	0.492753623188406\\
0.302346636801407	0.492753623188406\\
0.302346636801407	0.507246376811594\\
0.322107032388677	0.507246376811594\\
0.322107032388677	0.521739130434783\\
0.335206055282547	0.521739130434783\\
0.335206055282547	0.536231884057971\\
0.34120784912904	0.536231884057971\\
0.34120784912904	0.550724637681159\\
0.350748846230186	0.550724637681159\\
0.350748846230186	0.565217391304348\\
0.354849840489485	0.565217391304348\\
0.354849840489485	0.579710144927536\\
0.376494590170448	0.579710144927536\\
0.376494590170448	0.594202898550725\\
0.38796705345898	0.594202898550725\\
0.38796705345898	0.608695652173913\\
0.401543934984359	0.608695652173913\\
0.401543934984359	0.623188405797102\\
0.439171112373751	0.623188405797102\\
0.439171112373751	0.63768115942029\\
0.480876596160948	0.63768115942029\\
0.480876596160948	0.652173913043478\\
0.504657146848489	0.652173913043478\\
0.504657146848489	0.666666666666667\\
0.518515070720468	0.666666666666667\\
0.518515070720468	0.681159420289855\\
0.533331135772289	0.681159420289855\\
0.533331135772289	0.695652173913043\\
0.542381941772536	0.695652173913043\\
0.542381941772536	0.710144927536232\\
0.56118945709448	0.710144927536232\\
0.56118945709448	0.72463768115942\\
0.587050821675362	0.72463768115942\\
0.587050821675362	0.739130434782609\\
0.668493658291489	0.739130434782609\\
0.668493658291489	0.753623188405797\\
0.67471849365887	0.753623188405797\\
0.67471849365887	0.768115942028986\\
0.675867556605365	0.768115942028986\\
0.675867556605365	0.782608695652174\\
0.692320095666678	0.782608695652174\\
0.692320095666678	0.797101449275362\\
0.745641590905979	0.797101449275362\\
0.745641590905979	0.811594202898551\\
0.762873146954516	0.811594202898551\\
0.762873146954516	0.826086956521739\\
0.792557731162083	0.826086956521739\\
0.792557731162083	0.840579710144927\\
0.8507609002756	0.840579710144927\\
0.8507609002756	0.855072463768116\\
0.870643797106564	0.855072463768116\\
0.870643797106564	0.869565217391304\\
0.876151788561613	0.869565217391304\\
0.876151788561613	0.884057971014493\\
0.886816179627105	0.884057971014493\\
0.886816179627105	0.898550724637681\\
0.897517712905366	0.898550724637681\\
0.897517712905366	0.91304347826087\\
0.926756281445857	0.91304347826087\\
0.926756281445857	0.927536231884058\\
0.950700894105773	0.927536231884058\\
0.950700894105773	0.942028985507246\\
0.987577644847342	0.942028985507246\\
0.987577644847342	0.956521739130435\\
1.01125191091609	0.956521739130435\\
1.01125191091609	0.971014492753623\\
1.07163780429788	0.971014492753623\\
1.07163780429788	0.985507246376812\\
1.08491612156735	0.985507246376812\\
1.08491612156735	1\\
};
\addlegendentry{Force CDF: 55~mm}

\addplot [color=mycolor2, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0150188139847316	0\\
0.0150188139847316	0.0136986301369864\\
0.0166541776857199	0.0136986301369864\\
0.0166541776857199	0.0273972602739727\\
0.0306998361961672	0.0273972602739727\\
0.0306998361961672	0.0410958904109588\\
0.0402799246857803	0.0410958904109588\\
0.0402799246857803	0.0547945205479452\\
0.0418773410681732	0.0547945205479452\\
0.0418773410681732	0.0684931506849316\\
0.046505510146158	0.0684931506849316\\
0.046505510146158	0.0821917808219179\\
0.0515176243257534	0.0821917808219179\\
0.0515176243257534	0.095890410958904\\
0.052368855631812	0.095890410958904\\
0.052368855631812	0.10958904109589\\
0.0580685980772286	0.10958904109589\\
0.0580685980772286	0.123287671232877\\
0.0591008267700222	0.123287671232877\\
0.0591008267700222	0.136986301369863\\
0.0641088557174037	0.136986301369863\\
0.0641088557174037	0.150684931506849\\
0.0722610527657972	0.150684931506849\\
0.0722610527657972	0.164383561643836\\
0.0773965121475735	0.164383561643836\\
0.0773965121475735	0.178082191780822\\
0.130987670226297	0.178082191780822\\
0.130987670226297	0.191780821917808\\
0.135737897890088	0.191780821917808\\
0.135737897890088	0.205479452054794\\
0.148921194561144	0.205479452054794\\
0.148921194561144	0.219178082191781\\
0.151549828892781	0.219178082191781\\
0.151549828892781	0.232876712328767\\
0.156154639011355	0.232876712328767\\
0.156154639011355	0.246575342465754\\
0.188670443004566	0.246575342465754\\
0.188670443004566	0.26027397260274\\
0.198333691575958	0.26027397260274\\
0.198333691575958	0.273972602739726\\
0.199165912418906	0.273972602739726\\
0.199165912418906	0.287671232876712\\
0.202317144927815	0.287671232876712\\
0.202317144927815	0.301369863013699\\
0.21467935095426	0.301369863013699\\
0.21467935095426	0.315068493150685\\
0.224144736785552	0.315068493150685\\
0.224144736785552	0.328767123287671\\
0.225135958401835	0.328767123287671\\
0.225135958401835	0.342465753424658\\
0.226445913424236	0.342465753424658\\
0.226445913424236	0.356164383561644\\
0.237704543752368	0.356164383561644\\
0.237704543752368	0.36986301369863\\
0.24433431562075	0.36986301369863\\
0.24433431562075	0.383561643835616\\
0.253051387911601	0.383561643835616\\
0.253051387911601	0.397260273972603\\
0.266309348228614	0.397260273972603\\
0.266309348228614	0.410958904109589\\
0.313863227667349	0.410958904109589\\
0.313863227667349	0.424657534246575\\
0.317681945240049	0.424657534246575\\
0.317681945240049	0.438356164383562\\
0.322951680439941	0.438356164383562\\
0.322951680439941	0.452054794520548\\
0.328003538312855	0.452054794520548\\
0.328003538312855	0.465753424657534\\
0.332992724502355	0.465753424657534\\
0.332992724502355	0.47945205479452\\
0.341067228371818	0.47945205479452\\
0.341067228371818	0.493150684931507\\
0.343342832783886	0.493150684931507\\
0.343342832783886	0.506849315068493\\
0.392553828234081	0.506849315068493\\
0.392553828234081	0.52054794520548\\
0.403494328348684	0.52054794520548\\
0.403494328348684	0.534246575342466\\
0.40469301255186	0.534246575342466\\
0.40469301255186	0.547945205479452\\
0.418176593605998	0.547945205479452\\
0.418176593605998	0.561643835616438\\
0.421723212640637	0.561643835616438\\
0.421723212640637	0.575342465753425\\
0.422038052477533	0.575342465753425\\
0.422038052477533	0.589041095890411\\
0.445570543245805	0.589041095890411\\
0.445570543245805	0.602739726027397\\
0.462060337824103	0.602739726027397\\
0.462060337824103	0.616438356164384\\
0.471412572400254	0.616438356164384\\
0.471412572400254	0.63013698630137\\
0.480785193984199	0.63013698630137\\
0.480785193984199	0.643835616438356\\
0.48365195070147	0.643835616438356\\
0.48365195070147	0.657534246575342\\
0.483940781138687	0.657534246575342\\
0.483940781138687	0.671232876712329\\
0.496375759189415	0.671232876712329\\
0.496375759189415	0.684931506849315\\
0.518910749309718	0.684931506849315\\
0.518910749309718	0.698630136986301\\
0.520194191869662	0.698630136986301\\
0.520194191869662	0.712328767123288\\
0.530322219829442	0.712328767123288\\
0.530322219829442	0.726027397260274\\
0.576777006921047	0.726027397260274\\
0.576777006921047	0.73972602739726\\
0.583965650846778	0.73972602739726\\
0.583965650846778	0.753424657534247\\
0.59933255741184	0.753424657534247\\
0.59933255741184	0.767123287671233\\
0.603602849710329	0.767123287671233\\
0.603602849710329	0.780821917808219\\
0.613793925868325	0.780821917808219\\
0.613793925868325	0.794520547945206\\
0.659134772400791	0.794520547945206\\
0.659134772400791	0.808219178082192\\
0.663560297448305	0.808219178082192\\
0.663560297448305	0.821917808219178\\
0.668046202076612	0.821917808219178\\
0.668046202076612	0.835616438356164\\
0.679048586262817	0.835616438356164\\
0.679048586262817	0.849315068493151\\
0.691659673915327	0.849315068493151\\
0.691659673915327	0.863013698630137\\
0.706834250039396	0.863013698630137\\
0.706834250039396	0.876712328767123\\
0.7082577921855	0.876712328767123\\
0.7082577921855	0.89041095890411\\
0.769468896962303	0.89041095890411\\
0.769468896962303	0.904109589041096\\
0.823278599045863	0.904109589041096\\
0.823278599045863	0.917808219178082\\
0.960320493205991	0.917808219178082\\
0.960320493205991	0.931506849315068\\
0.977888717085833	0.931506849315068\\
0.977888717085833	0.945205479452055\\
1.00237017917433	0.945205479452055\\
1.00237017917433	0.958904109589041\\
1.05314043206241	0.958904109589041\\
1.05314043206241	0.972602739726028\\
1.28944411805707	0.972602739726028\\
1.28944411805707	0.986301369863014\\
1.33922754053715	0.986301369863014\\
1.33922754053715	1\\
};
\addlegendentry{Force CDF: 60~mm}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.00760993597560677	0\\
0.00760993597560677	0.00384615384615383\\
0.00779860089844675	0.00384615384615383\\
0.00779860089844675	0.00769230769230766\\
0.0150188139847316	0.00769230769230766\\
0.0150188139847316	0.0115384615384615\\
0.0166541776857199	0.0115384615384615\\
0.0166541776857199	0.0153846153846153\\
0.017061503227783	0.0153846153846153\\
0.017061503227783	0.0192307692307692\\
0.0180553852862033	0.0192307692307692\\
0.0180553852862033	0.023076923076923\\
0.0187967914047271	0.023076923076923\\
0.0187967914047271	0.0269230769230768\\
0.0257526066645433	0.0269230769230768\\
0.0257526066645433	0.0307692307692307\\
0.027154416137857	0.0307692307692307\\
0.027154416137857	0.0346153846153845\\
0.0278707233588427	0.0346153846153845\\
0.0278707233588427	0.0384615384615383\\
0.0284201297897591	0.0384615384615383\\
0.0284201297897591	0.0423076923076922\\
0.029230012853751	0.0423076923076922\\
0.029230012853751	0.046153846153846\\
0.0305563674615339	0.046153846153846\\
0.0305563674615339	0.0499999999999998\\
0.0306998361961672	0.0538461538461537\\
0.0311724220461165	0.0538461538461537\\
0.0311724220461165	0.0576923076923075\\
0.0380746003528714	0.0576923076923075\\
0.0380746003528714	0.0615384615384618\\
0.0402799246857803	0.0615384615384618\\
0.0402799246857803	0.0653846153846156\\
0.040315247759878	0.0692307692307694\\
0.0418773410681732	0.0692307692307694\\
0.0418773410681732	0.0730769230769233\\
0.0432040548320272	0.0730769230769233\\
0.0432040548320272	0.0769230769230771\\
0.046505510146158	0.0769230769230771\\
0.046505510146158	0.0807692307692309\\
0.0477615955565689	0.0807692307692309\\
0.0477615955565689	0.0846153846153848\\
0.0503408862919867	0.0846153846153848\\
0.0503408862919867	0.0884615384615386\\
0.050477571738841	0.0923076923076924\\
0.0515176243257534	0.0923076923076924\\
0.0515176243257534	0.0961538461538463\\
0.052368855631812	0.0961538461538463\\
0.052368855631812	0.1\\
0.0532684583055154	0.1\\
0.0532684583055154	0.103846153846154\\
0.0580685980772286	0.103846153846154\\
0.0580685980772286	0.107692307692308\\
0.0581203574301261	0.111538461538462\\
0.0591008267700222	0.111538461538462\\
0.0591008267700222	0.115384615384615\\
0.0625138740951883	0.115384615384615\\
0.0625138740951883	0.119230769230769\\
0.0641088557174037	0.119230769230769\\
0.0641088557174037	0.123076923076923\\
0.0656414720066936	0.123076923076923\\
0.0656414720066936	0.126923076923077\\
0.0706111007539203	0.126923076923077\\
0.0706111007539203	0.130769230769231\\
0.0722610527657972	0.130769230769231\\
0.0722610527657972	0.134615384615385\\
0.0768373743542536	0.134615384615385\\
0.0768373743542536	0.138461538461538\\
0.0773965121475735	0.138461538461538\\
0.0773965121475735	0.142307692307692\\
0.0777108892502589	0.142307692307692\\
0.0777108892502589	0.146153846153846\\
0.083621186957938	0.146153846153846\\
0.083621186957938	0.15\\
0.0875413124134989	0.15\\
0.0875413124134989	0.153846153846154\\
0.0887912262748594	0.153846153846154\\
0.0887912262748594	0.157692307692308\\
0.089013273846541	0.157692307692308\\
0.089013273846541	0.161538461538461\\
0.0933314359851867	0.161538461538461\\
0.0933314359851867	0.165384615384615\\
0.0965700265837839	0.165384615384615\\
0.0965700265837839	0.169230769230769\\
0.0996345567371426	0.169230769230769\\
0.0996345567371426	0.173076923076923\\
0.0997860526834167	0.176923076923077\\
0.103200995233154	0.176923076923077\\
0.103200995233154	0.180769230769231\\
0.103431943425348	0.180769230769231\\
0.103431943425348	0.184615384615385\\
0.105252196017351	0.184615384615385\\
0.105252196017351	0.188461538461539\\
0.111969032147509	0.188461538461539\\
0.111969032147509	0.192307692307693\\
0.115345171835046	0.192307692307693\\
0.115345171835046	0.196153846153846\\
0.117014929396309	0.196153846153846\\
0.117014929396309	0.2\\
0.11818390222191	0.2\\
0.11818390222191	0.203846153846154\\
0.118968368207267	0.203846153846154\\
0.118968368207267	0.207692307692308\\
0.120337955622701	0.207692307692308\\
0.120337955622701	0.211538461538462\\
0.126712464827685	0.211538461538462\\
0.126712464827685	0.215384615384616\\
0.128348350428643	0.215384615384616\\
0.128348350428643	0.219230769230769\\
0.130987670226297	0.219230769230769\\
0.130987670226297	0.223076923076923\\
0.135737897890088	0.223076923076923\\
0.135737897890088	0.226923076923077\\
0.148921194561144	0.226923076923077\\
0.148921194561144	0.230769230769231\\
0.149502324425725	0.230769230769231\\
0.149502324425725	0.234615384615385\\
0.151549828892781	0.234615384615385\\
0.151549828892781	0.238461538461539\\
0.151653852792499	0.242307692307692\\
0.15311176982904	0.242307692307692\\
0.15311176982904	0.246153846153846\\
0.156154639011355	0.246153846153846\\
0.156154639011355	0.25\\
0.158636112197038	0.25\\
0.158636112197038	0.253846153846154\\
0.158645648579743	0.257692307692308\\
0.162004389930471	0.257692307692308\\
0.162004389930471	0.261538461538461\\
0.172790674011273	0.261538461538461\\
0.172790674011273	0.265384615384615\\
0.178240156886899	0.265384615384615\\
0.178240156886899	0.269230769230769\\
0.188670443004566	0.269230769230769\\
0.188670443004566	0.273076923076923\\
0.188765388549032	0.276923076923077\\
0.196360473703387	0.276923076923077\\
0.196360473703387	0.280769230769231\\
0.198333691575958	0.280769230769231\\
0.198333691575958	0.284615384615384\\
0.199165912418906	0.284615384615384\\
0.199165912418906	0.288461538461538\\
0.202317144927815	0.288461538461538\\
0.202317144927815	0.292307692307692\\
0.204201157232512	0.292307692307692\\
0.204201157232512	0.296153846153846\\
0.207909728353949	0.296153846153846\\
0.207909728353949	0.3\\
0.210593913845907	0.3\\
0.210593913845907	0.303846153846154\\
0.211702083488478	0.303846153846154\\
0.211702083488478	0.307692307692308\\
0.212571418209152	0.307692307692308\\
0.212571418209152	0.311538461538462\\
0.213988997968311	0.311538461538462\\
0.213988997968311	0.315384615384616\\
0.21467935095426	0.315384615384616\\
0.21467935095426	0.319230769230769\\
0.21931421903736	0.319230769230769\\
0.21931421903736	0.323076923076923\\
0.224144736785552	0.323076923076923\\
0.224144736785552	0.326923076923077\\
0.224412988244102	0.326923076923077\\
0.224412988244102	0.330769230769231\\
0.225135958401835	0.330769230769231\\
0.225135958401835	0.334615384615385\\
0.226445913424236	0.334615384615385\\
0.226445913424236	0.338461538461539\\
0.22820021359154	0.338461538461539\\
0.22820021359154	0.342307692307692\\
0.229677745487143	0.342307692307692\\
0.229677745487143	0.346153846153846\\
0.233505821096081	0.346153846153846\\
0.233505821096081	0.35\\
0.235763955516977	0.35\\
0.235763955516977	0.353846153846154\\
0.235843078933978	0.357692307692308\\
0.237704543752368	0.357692307692308\\
0.237704543752368	0.361538461538462\\
0.237730667488347	0.365384615384615\\
0.241155064917238	0.365384615384615\\
0.241155064917238	0.369230769230769\\
0.24433431562075	0.369230769230769\\
0.24433431562075	0.373076923076923\\
0.245948846858799	0.373076923076923\\
0.245948846858799	0.376923076923077\\
0.246592842677704	0.376923076923077\\
0.246592842677704	0.380769230769231\\
0.248415422404952	0.380769230769231\\
0.248415422404952	0.384615384615385\\
0.250014300358674	0.384615384615385\\
0.250014300358674	0.388461538461538\\
0.253051387911601	0.388461538461538\\
0.253051387911601	0.392307692307692\\
0.263226142638544	0.392307692307692\\
0.263226142638544	0.396153846153846\\
0.266309348228614	0.396153846153846\\
0.266309348228614	0.4\\
0.268167982874555	0.4\\
0.268167982874555	0.403846153846154\\
0.272515304706728	0.403846153846154\\
0.272515304706728	0.407692307692308\\
0.274741939022539	0.407692307692308\\
0.274741939022539	0.411538461538461\\
0.280452497523436	0.411538461538461\\
0.280452497523436	0.415384615384615\\
0.280700735610272	0.415384615384615\\
0.280700735610272	0.419230769230769\\
0.283857616262703	0.419230769230769\\
0.283857616262703	0.423076923076923\\
0.287201619381759	0.423076923076923\\
0.287201619381759	0.426923076923077\\
0.290981442909112	0.426923076923077\\
0.290981442909112	0.430769230769231\\
0.296503818367246	0.430769230769231\\
0.296503818367246	0.434615384615385\\
0.298473041426543	0.434615384615385\\
0.298473041426543	0.438461538461539\\
0.302346636801407	0.438461538461539\\
0.302346636801407	0.442307692307693\\
0.306229536341208	0.442307692307693\\
0.306229536341208	0.446153846153846\\
0.309900275880216	0.446153846153846\\
0.309900275880216	0.45\\
0.310082894113589	0.45\\
0.310082894113589	0.453846153846154\\
0.313863227667349	0.453846153846154\\
0.313863227667349	0.457692307692308\\
0.317681945240049	0.457692307692308\\
0.317681945240049	0.461538461538462\\
0.322107032388677	0.461538461538462\\
0.322107032388677	0.465384615384616\\
0.322951680439941	0.465384615384616\\
0.322951680439941	0.469230769230769\\
0.326580875288822	0.469230769230769\\
0.326580875288822	0.473076923076923\\
0.328003538312855	0.473076923076923\\
0.328003538312855	0.476923076923077\\
0.329905892059797	0.476923076923077\\
0.329905892059797	0.480769230769231\\
0.332992724502355	0.480769230769231\\
0.332992724502355	0.484615384615385\\
0.335206055282547	0.484615384615385\\
0.335206055282547	0.488461538461539\\
0.336184458450941	0.488461538461539\\
0.336184458450941	0.492307692307692\\
0.341067228371818	0.492307692307692\\
0.341067228371818	0.496153846153846\\
0.34120784912904	0.5\\
0.343342832783887	0.5\\
0.343342832783887	0.503846153846154\\
0.350748846230186	0.503846153846154\\
0.350748846230186	0.507692307692308\\
0.354849840489485	0.507692307692308\\
0.354849840489485	0.511538461538461\\
0.375256676970561	0.511538461538461\\
0.375256676970561	0.515384615384615\\
0.376494590170448	0.515384615384615\\
0.376494590170448	0.519230769230769\\
0.376683949501035	0.519230769230769\\
0.376683949501035	0.523076923076923\\
0.377348019021235	0.523076923076923\\
0.377348019021235	0.526923076923077\\
0.38796705345898	0.526923076923077\\
0.38796705345898	0.530769230769231\\
0.388084478313033	0.534615384615384\\
0.390232017330606	0.534615384615384\\
0.390232017330606	0.538461538461538\\
0.390528270556159	0.538461538461538\\
0.390528270556159	0.542307692307692\\
0.392553828234081	0.542307692307692\\
0.392553828234081	0.546153846153846\\
0.393680056705874	0.546153846153846\\
0.393680056705874	0.55\\
0.401543934984359	0.55\\
0.401543934984359	0.553846153846154\\
0.401601591168043	0.557692307692308\\
0.403494328348684	0.557692307692308\\
0.403494328348684	0.561538461538462\\
0.40469301255186	0.561538461538462\\
0.40469301255186	0.565384615384616\\
0.40684627700236	0.565384615384616\\
0.40684627700236	0.569230769230769\\
0.414166912321442	0.569230769230769\\
0.414166912321442	0.573076923076923\\
0.418176593605998	0.573076923076923\\
0.418176593605998	0.576923076923077\\
0.421723212640637	0.576923076923077\\
0.421723212640637	0.580769230769231\\
0.422038052477533	0.580769230769231\\
0.422038052477533	0.584615384615385\\
0.428143001146752	0.584615384615385\\
0.428143001146752	0.588461538461539\\
0.439171112373751	0.588461538461539\\
0.439171112373751	0.592307692307692\\
0.440518991135212	0.592307692307692\\
0.440518991135212	0.596153846153846\\
0.445570543245805	0.596153846153846\\
0.445570543245805	0.6\\
0.460347393456382	0.6\\
0.460347393456382	0.603846153846154\\
0.462060337824103	0.603846153846154\\
0.462060337824103	0.607692307692308\\
0.469848188464097	0.607692307692308\\
0.469848188464097	0.611538461538462\\
0.471412572400254	0.611538461538462\\
0.471412572400254	0.615384615384615\\
0.474361941446644	0.615384615384615\\
0.474361941446644	0.619230769230769\\
0.480785193984199	0.619230769230769\\
0.480785193984199	0.623076923076923\\
0.480876596160948	0.626923076923077\\
0.482732950845531	0.626923076923077\\
0.482732950845531	0.630769230769231\\
0.48365195070147	0.630769230769231\\
0.48365195070147	0.634615384615385\\
0.483940781138687	0.634615384615385\\
0.483940781138687	0.638461538461538\\
0.486466213239946	0.638461538461538\\
0.486466213239946	0.642307692307692\\
0.494165963638949	0.642307692307692\\
0.494165963638949	0.646153846153846\\
0.494470769765956	0.646153846153846\\
0.494470769765956	0.65\\
0.496375759189415	0.65\\
0.496375759189415	0.653846153846154\\
0.504657146848489	0.653846153846154\\
0.504657146848489	0.657692307692308\\
0.507003881783579	0.657692307692308\\
0.507003881783579	0.661538461538461\\
0.518515070720468	0.661538461538461\\
0.518515070720468	0.665384615384615\\
0.518910749309718	0.665384615384615\\
0.518910749309718	0.669230769230769\\
0.520194191869662	0.669230769230769\\
0.520194191869662	0.673076923076923\\
0.521705410387316	0.673076923076923\\
0.521705410387316	0.676923076923077\\
0.527948619496674	0.676923076923077\\
0.527948619496674	0.680769230769231\\
0.530322219829442	0.680769230769231\\
0.530322219829442	0.684615384615385\\
0.533331135772289	0.684615384615385\\
0.533331135772289	0.688461538461539\\
0.542381941772536	0.688461538461539\\
0.542381941772536	0.692307692307693\\
0.546049249313898	0.692307692307693\\
0.546049249313898	0.696153846153846\\
0.552703646912667	0.696153846153846\\
0.552703646912667	0.7\\
0.56118945709448	0.7\\
0.56118945709448	0.703846153846154\\
0.576777006921047	0.703846153846154\\
0.576777006921047	0.707692307692308\\
0.583965650846778	0.707692307692308\\
0.583965650846778	0.711538461538462\\
0.587050821675362	0.711538461538462\\
0.587050821675362	0.715384615384616\\
0.589541287221337	0.715384615384616\\
0.589541287221337	0.719230769230769\\
0.598572148964776	0.719230769230769\\
0.598572148964776	0.723076923076923\\
0.59933255741184	0.723076923076923\\
0.59933255741184	0.726923076923077\\
0.60258030336791	0.726923076923077\\
0.60258030336791	0.730769230769231\\
0.603602849710329	0.730769230769231\\
0.603602849710329	0.734615384615385\\
0.613793925868325	0.734615384615385\\
0.613793925868325	0.738461538461539\\
0.620451880280965	0.738461538461539\\
0.620451880280965	0.742307692307692\\
0.620579362096155	0.746153846153846\\
0.626872385808702	0.746153846153846\\
0.626872385808702	0.75\\
0.638358351026029	0.75\\
0.638358351026029	0.753846153846154\\
0.659134772400791	0.753846153846154\\
0.659134772400791	0.757692307692308\\
0.663560297448305	0.757692307692308\\
0.663560297448305	0.761538461538461\\
0.668046202076612	0.761538461538461\\
0.668046202076612	0.765384615384615\\
0.668493658291489	0.765384615384615\\
0.668493658291489	0.769230769230769\\
0.669593414076662	0.769230769230769\\
0.669593414076662	0.773076923076923\\
0.67471849365887	0.773076923076923\\
0.67471849365887	0.776923076923077\\
0.675867556605365	0.776923076923077\\
0.675867556605365	0.780769230769231\\
0.679048586262817	0.780769230769231\\
0.679048586262817	0.784615384615384\\
0.691659673915327	0.784615384615384\\
0.691659673915327	0.788461538461538\\
0.692320095666678	0.788461538461538\\
0.692320095666678	0.792307692307692\\
0.706834250039396	0.792307692307692\\
0.706834250039396	0.796153846153846\\
0.706917722496238	0.8\\
0.7082577921855	0.8\\
0.7082577921855	0.803846153846154\\
0.711158658604057	0.803846153846154\\
0.711158658604057	0.807692307692308\\
0.714459372787105	0.807692307692308\\
0.714459372787105	0.811538461538462\\
0.724961240372623	0.811538461538462\\
0.724961240372623	0.815384615384616\\
0.745641590905979	0.815384615384616\\
0.745641590905979	0.819230769230769\\
0.755603802377771	0.819230769230769\\
0.755603802377771	0.823076923076923\\
0.759336407804918	0.823076923076923\\
0.759336407804918	0.826923076923077\\
0.762873146954516	0.826923076923077\\
0.762873146954516	0.830769230769231\\
0.769468896962303	0.830769230769231\\
0.769468896962303	0.834615384615385\\
0.770829028263378	0.834615384615385\\
0.770829028263378	0.838461538461539\\
0.792557731162083	0.838461538461539\\
0.792557731162083	0.842307692307692\\
0.79289906028902	0.842307692307692\\
0.79289906028902	0.846153846153846\\
0.814597103809986	0.846153846153846\\
0.814597103809986	0.85\\
0.823278599045863	0.85\\
0.823278599045863	0.853846153846154\\
0.829154596244346	0.853846153846154\\
0.829154596244346	0.857692307692308\\
0.848435227521431	0.857692307692308\\
0.848435227521431	0.861538461538462\\
0.8507609002756	0.861538461538462\\
0.8507609002756	0.865384615384615\\
0.858676911177622	0.865384615384615\\
0.858676911177622	0.869230769230769\\
0.870643797106564	0.869230769230769\\
0.870643797106564	0.873076923076923\\
0.873761033432133	0.873076923076923\\
0.873761033432133	0.876923076923077\\
0.876151788561613	0.876923076923077\\
0.876151788561613	0.880769230769231\\
0.886816179627105	0.880769230769231\\
0.886816179627105	0.884615384615385\\
0.896734762932949	0.884615384615385\\
0.896734762932949	0.888461538461538\\
0.897517712905366	0.888461538461538\\
0.897517712905366	0.892307692307692\\
0.926756281445857	0.892307692307692\\
0.926756281445857	0.896153846153846\\
0.935225313294957	0.896153846153846\\
0.935225313294957	0.9\\
0.937213415394234	0.9\\
0.937213415394234	0.903846153846154\\
0.941672109760407	0.903846153846154\\
0.941672109760407	0.907692307692308\\
0.950700894105773	0.907692307692308\\
0.950700894105773	0.911538461538461\\
0.960320493205991	0.911538461538461\\
0.960320493205991	0.915384615384615\\
0.977888717085833	0.915384615384615\\
0.977888717085833	0.919230769230769\\
0.979693925352637	0.919230769230769\\
0.979693925352637	0.923076923076923\\
0.987577644847342	0.923076923076923\\
0.987577644847342	0.926923076923077\\
1.00237017917433	0.926923076923077\\
1.00237017917433	0.930769230769231\\
1.01125191091609	0.930769230769231\\
1.01125191091609	0.934615384615385\\
1.01994761082281	0.934615384615385\\
1.01994761082281	0.938461538461539\\
1.04586112659774	0.938461538461539\\
1.04586112659774	0.942307692307693\\
1.05314043206241	0.942307692307693\\
1.05314043206241	0.946153846153846\\
1.06335041122889	0.946153846153846\\
1.06335041122889	0.95\\
1.07163780429788	0.95\\
1.07163780429788	0.953846153846154\\
1.08491612156735	0.953846153846154\\
1.08491612156735	0.957692307692308\\
1.10692385152539	0.957692307692308\\
1.10692385152539	0.961538461538462\\
1.20390583195369	0.961538461538462\\
1.20390583195369	0.965384615384616\\
1.21179594543617	0.965384615384616\\
1.21179594543617	0.969230769230769\\
1.21716507491741	0.969230769230769\\
1.21716507491741	0.973076923076923\\
1.28639754661287	0.973076923076923\\
1.28639754661287	0.976923076923077\\
1.28944411805707	0.976923076923077\\
1.28944411805707	0.980769230769231\\
1.33922754053715	0.980769230769231\\
1.33922754053715	0.984615384615385\\
1.34384181961693	0.984615384615385\\
1.34384181961693	0.988461538461539\\
1.50793053066307	0.988461538461539\\
1.50793053066307	0.992307692307692\\
1.78311198496036	0.992307692307692\\
1.78311198496036	0.996153846153846\\
2.85622139038846	0.996153846153846\\
2.85622139038846	1\\
};
\addlegendentry{Force CDF: all points}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.5	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.34	0\\
0.34	0.8\\
};

\end{axis}
\end{tikzpicture}%

==> results/cdf_2400_mosaic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel={Force Error (N)},
ymin=0,
ymax=1.15,
ylabel style={at={(axis description cs:-0.120,0.425)},anchor=south},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.375,0.35)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0180553852862033	0\\
0.0180553852862033	0.0181818181818181\\
0.0187967914047271	0.0181818181818181\\
0.0187967914047271	0.0363636363636364\\
0.0257526066645433	0.0363636363636364\\
0.0257526066645433	0.0545454545454545\\
0.0305563674615339	0.0545454545454545\\
0.0305563674615339	0.0727272727272728\\
0.040315247759878	0.0727272727272728\\
0.040315247759878	0.0909090909090908\\
0.0656414720066936	0.0909090909090908\\
0.0656414720066936	0.109090909090909\\
0.089013273846541	0.109090909090909\\
0.089013273846541	0.127272727272727\\
0.0997860526834167	0.127272727272727\\
0.0997860526834167	0.145454545454546\\
0.103200995233154	0.145454545454546\\
0.103200995233154	0.163636363636364\\
0.111969032147509	0.163636363636364\\
0.111969032147509	0.181818181818182\\
0.11818390222191	0.181818181818182\\
0.11818390222191	0.2\\
0.158636112197038	0.2\\
0.158636112197038	0.218181818181818\\
0.172790674011273	0.218181818181818\\
0.172790674011273	0.236363636363636\\
0.210593913845907	0.236363636363636\\
0.210593913845907	0.254545454545455\\
0.212571418209152	0.254545454545455\\
0.212571418209152	0.272727272727273\\
0.213988997968311	0.272727272727273\\
0.213988997968311	0.290909090909091\\
0.224412988244102	0.290909090909091\\
0.224412988244102	0.309090909090909\\
0.233505821096081	0.309090909090909\\
0.233505821096081	0.327272727272727\\
0.248415422404952	0.327272727272727\\
0.248415422404952	0.345454545454545\\
0.306229536341208	0.345454545454545\\
0.306229536341208	0.363636363636364\\
0.310082894113589	0.363636363636364\\
0.310082894113589	0.381818181818182\\
0.329905892059797	0.381818181818182\\
0.329905892059797	0.4\\
0.336184458450941	0.4\\
0.336184458450941	0.418181818181818\\
0.377348019021235	0.418181818181818\\
0.377348019021235	0.436363636363636\\
0.388084478313033	0.436363636363636\\
0.388084478313033	0.454545454545455\\
0.390232017330606	0.454545454545455\\
0.390232017330606	0.472727272727273\\
0.401601591168043	0.472727272727273\\
0.401601591168043	0.490909090909091\\
0.40684627700236	0.490909090909091\\
0.40684627700236	0.509090909090909\\
0.414166912321442	0.509090909090909\\
0.414166912321442	0.527272727272727\\
0.460347393456382	0.527272727272727\\
0.460347393456382	0.545454545454545\\
0.482732950845531	0.545454545454545\\
0.482732950845531	0.563636363636364\\
0.494165963638949	0.563636363636364\\
0.494165963638949	0.581818181818182\\
0.494470769765956	0.581818181818182\\
0.494470769765956	0.6\\
0.507003881783579	0.6\\
0.507003881783579	0.618181818181818\\
0.521705410387316	0.618181818181818\\
0.521705410387316	0.636363636363636\\
0.527948619496674	0.636363636363636\\
0.527948619496674	0.654545454545455\\
0.546049249313898	0.654545454545455\\
0.546049249313898	0.672727272727273\\
0.589541287221337	0.672727272727273\\
0.589541287221337	0.690909090909091\\
0.598572148964776	0.690909090909091\\
0.598572148964776	0.709090909090909\\
0.60258030336791	0.709090909090909\\
0.60258030336791	0.727272727272727\\
0.620451880280965	0.727272727272727\\
0.620451880280965	0.745454545454546\\
0.669593414076662	0.745454545454546\\
0.669593414076662	0.763636363636364\\
0.724961240372623	0.763636363636364\\
0.724961240372623	0.781818181818182\\
0.759336407804918	0.781818181818182\\
0.759336407804918	0.8\\
0.770829028263378	0.8\\
0.770829028263378	0.818181818181818\\
0.79289906028902	0.818181818181818\\
0.79289906028902	0.836363636363636\\
0.814597103809986	0.836363636363636\\
0.814597103809986	0.854545454545454\\
0.829154596244346	0.854545454545454\\
0.829154596244346	0.872727272727273\\
0.858676911177622	0.872727272727273\\
0.858676911177622	0.890909090909091\\
0.935225313294957	0.890909090909091\\
0.935225313294957	0.909090909090909\\
0.979693925352637	0.909090909090909\\
0.979693925352637	0.927272727272727\\
1.01994761082281	0.927272727272727\\
1.01994761082281	0.945454545454546\\
1.04586112659774	0.945454545454546\\
1.04586112659774	0.963636363636364\\
1.06335041122889	0.963636363636364\\
1.06335041122889	0.981818181818182\\
1.10692385152539	0.981818181818182\\
1.10692385152539	1\\
};
\addlegendentry{20~mm}

\addplot [color=black!60!green, dashed, line width=1.25pt]
  table[row sep=crcr]{%
0.00760993597560677	0\\
0.00760993597560677	0.0158730158730158\\
0.027154416137857	0.0158730158730158\\
0.027154416137857	0.0317460317460316\\
0.0278707233588427	0.0317460317460316\\
0.0278707233588427	0.0476190476190474\\
0.0380746003528714	0.0476190476190474\\
0.0380746003528714	0.0634920634920637\\
0.0432040548320272	0.0634920634920637\\
0.0432040548320272	0.0793650793650795\\
0.0477615955565689	0.0793650793650795\\
0.0477615955565689	0.0952380952380953\\
0.0503408862919867	0.0952380952380953\\
0.0503408862919867	0.111111111111111\\
0.0581203574301261	0.111111111111111\\
0.0581203574301261	0.126984126984127\\
0.0706111007539203	0.126984126984127\\
0.0706111007539203	0.142857142857143\\
0.083621186957938	0.142857142857143\\
0.083621186957938	0.158730158730159\\
0.0875413124134989	0.158730158730159\\
0.0875413124134989	0.174603174603174\\
0.0887912262748594	0.174603174603174\\
0.0887912262748594	0.190476190476191\\
0.0965700265837839	0.190476190476191\\
0.0965700265837839	0.206349206349207\\
0.0996345567371426	0.206349206349207\\
0.0996345567371426	0.222222222222222\\
0.118968368207267	0.222222222222222\\
0.118968368207267	0.238095238095238\\
0.15311176982904	0.238095238095238\\
0.15311176982904	0.253968253968254\\
0.158645648579743	0.253968253968254\\
0.158645648579743	0.26984126984127\\
0.211702083488478	0.26984126984127\\
0.211702083488478	0.285714285714286\\
0.21931421903736	0.285714285714286\\
0.21931421903736	0.301587301587301\\
0.22820021359154	0.301587301587301\\
0.22820021359154	0.317460317460318\\
0.235763955516977	0.317460317460318\\
0.235763955516977	0.333333333333333\\
0.235843078933978	0.349206349206349\\
0.241155064917238	0.349206349206349\\
0.241155064917238	0.365079365079365\\
0.250014300358674	0.365079365079365\\
0.250014300358674	0.380952380952381\\
0.263226142638544	0.380952380952381\\
0.263226142638544	0.396825396825397\\
0.272515304706728	0.396825396825397\\
0.272515304706728	0.412698412698413\\
0.274741939022539	0.412698412698413\\
0.274741939022539	0.428571428571428\\
0.280452497523436	0.428571428571428\\
0.280452497523436	0.444444444444445\\
0.280700735610272	0.444444444444445\\
0.280700735610272	0.46031746031746\\
0.296503818367246	0.46031746031746\\
0.296503818367246	0.476190476190476\\
0.298473041426543	0.476190476190476\\
0.298473041426543	0.492063492063492\\
0.309900275880216	0.492063492063492\\
0.309900275880216	0.507936507936508\\
0.326580875288822	0.507936507936508\\
0.326580875288822	0.523809523809524\\
0.375256676970561	0.523809523809524\\
0.375256676970561	0.53968253968254\\
0.376683949501035	0.53968253968254\\
0.376683949501035	0.555555555555556\\
0.390528270556159	0.555555555555556\\
0.390528270556159	0.571428571428572\\
0.393680056705874	0.571428571428572\\
0.393680056705874	0.587301587301587\\
0.428143001146752	0.587301587301587\\
0.428143001146752	0.603174603174603\\
0.440518991135212	0.603174603174603\\
0.440518991135212	0.619047619047619\\
0.469848188464097	0.619047619047619\\
0.469848188464097	0.634920634920635\\
0.474361941446644	0.634920634920635\\
0.474361941446644	0.650793650793651\\
0.486466213239946	0.650793650793651\\
0.486466213239946	0.666666666666667\\
0.552703646912667	0.666666666666667\\
0.552703646912667	0.682539682539683\\
0.620579362096155	0.682539682539683\\
0.620579362096155	0.698412698412699\\
0.626872385808702	0.698412698412699\\
0.626872385808702	0.714285714285714\\
0.638358351026029	0.714285714285714\\
0.638358351026029	0.73015873015873\\
0.706917722496238	0.73015873015873\\
0.706917722496238	0.746031746031746\\
0.711158658604057	0.746031746031746\\
0.711158658604057	0.761904761904762\\
0.714459372787105	0.761904761904762\\
0.714459372787105	0.777777777777778\\
0.755603802377771	0.777777777777778\\
0.755603802377771	0.793650793650793\\
0.848435227521431	0.793650793650793\\
0.848435227521431	0.80952380952381\\
0.873761033432133	0.80952380952381\\
0.873761033432133	0.825396825396826\\
0.896734762932949	0.825396825396826\\
0.896734762932949	0.841269841269841\\
0.937213415394234	0.841269841269841\\
0.937213415394234	0.857142857142857\\
0.941672109760407	0.857142857142857\\
0.941672109760407	0.873015873015873\\
1.20390583195369	0.873015873015873\\
1.20390583195369	0.888888888888889\\
1.21179594543617	0.888888888888889\\
1.21179594543617	0.904761904761905\\
1.21716507491741	0.904761904761905\\
1.21716507491741	0.92063492063492\\
1.28639754661287	0.92063492063492\\
1.28639754661287	0.936507936507937\\
1.34384181961693	0.936507936507937\\
1.34384181961693	0.952380952380953\\
1.50793053066307	0.952380952380953\\
1.50793053066307	0.968253968253968\\
1.78311198496036	0.968253968253968\\
1.78311198496036	0.984126984126984\\
2.85622139038846	0.984126984126984\\
2.85622139038846	1\\
};
\addlegendentry{40~mm}

\addplot [color=mycolor1, dash dot, line width=1.25pt]
  table[row sep=crcr]{%
0.00779860089844675	0\\
0.00779860089844675	0.0144927536231885\\
0.017061503227783	0.0144927536231885\\
0.017061503227783	0.0289855072463767\\
0.0284201297897591	0.0289855072463767\\
0.0284201297897591	0.0434782608695652\\
0.029230012853751	0.0434782608695652\\
0.029230012853751	0.0579710144927537\\
0.0311724220461165	0.0579710144927537\\
0.0311724220461165	0.0724637681159421\\
0.050477571738841	0.0724637681159421\\
0.050477571738841	0.0869565217391304\\
0.0532684583055154	0.0869565217391304\\
0.0532684583055154	0.101449275362319\\
0.0625138740951883	0.101449275362319\\
0.0625138740951883	0.115942028985507\\
0.0768373743542536	0.115942028985507\\
0.0768373743542536	0.130434782608696\\
0.0777108892502589	0.130434782608696\\
0.0777108892502589	0.144927536231884\\
0.0933314359851865	0.144927536231884\\
0.0933314359851865	0.159420289855073\\
0.103431943425348	0.159420289855073\\
0.103431943425348	0.173913043478261\\
0.105252196017351	0.173913043478261\\
0.105252196017351	0.188405797101449\\
0.115345171835046	0.188405797101449\\
0.115345171835046	0.202898550724638\\
0.117014929396309	0.202898550724638\\
0.117014929396309	0.217391304347826\\
0.120337955622701	0.217391304347826\\
0.120337955622701	0.231884057971014\\
0.126712464827685	0.231884057971014\\
0.126712464827685	0.246376811594203\\
0.128348350428643	0.246376811594203\\
0.128348350428643	0.260869565217391\\
0.149502324425725	0.260869565217391\\
0.149502324425725	0.27536231884058\\
0.151653852792499	0.27536231884058\\
0.151653852792499	0.289855072463768\\
0.162004389930471	0.289855072463768\\
0.162004389930471	0.304347826086957\\
0.178240156886899	0.304347826086957\\
0.178240156886899	0.318840579710145\\
0.188765388549032	0.318840579710145\\
0.188765388549032	0.333333333333333\\
0.196360473703387	0.333333333333333\\
0.196360473703387	0.347826086956522\\
0.204201157232512	0.347826086956522\\
0.204201157232512	0.36231884057971\\
0.207909728353949	0.36231884057971\\
0.207909728353949	0.376811594202899\\
0.229677745487143	0.376811594202899\\
0.229677745487143	0.391304347826087\\
0.237730667488347	0.391304347826087\\
0.237730667488347	0.405797101449275\\
0.245948846858799	0.405797101449275\\
0.245948846858799	0.420289855072464\\
0.246592842677704	0.420289855072464\\
0.246592842677704	0.434782608695652\\
0.268167982874555	0.434782608695652\\
0.268167982874555	0.449275362318841\\
0.283857616262703	0.449275362318841\\
0.283857616262703	0.463768115942029\\
0.287201619381759	0.463768115942029\\
0.287201619381759	0.478260869565218\\
0.290981442909112	0.478260869565218\\
0.290981442909112	0.492753623188406\\
0.302346636801407	0.492753623188406\\
0.302346636801407	0.507246376811594\\
0.322107032388677	0.507246376811594\\
0.322107032388677	0.521739130434783\\
0.335206055282547	0.521739130434783\\
0.335206055282547	0.536231884057971\\
0.34120784912904	0.536231884057971\\
0.34120784912904	0.550724637681159\\
0.350748846230186	0.550724637681159\\
0.350748846230186	0.565217391304348\\
0.354849840489485	0.565217391304348\\
0.354849840489485	0.579710144927536\\
0.376494590170448	0.579710144927536\\
0.376494590170448	0.594202898550725\\
0.38796705345898	0.594202898550725\\
0.38796705345898	0.608695652173913\\
0.401543934984359	0.608695652173913\\
0.401543934984359	0.623188405797102\\
0.439171112373751	0.623188405797102\\
0.439171112373751	0.63768115942029\\
0.480876596160948	0.63768115942029\\
0.480876596160948	0.652173913043478\\
0.504657146848489	0.652173913043478\\
0.504657146848489	0.666666666666667\\
0.518515070720468	0.666666666666667\\
0.518515070720468	0.681159420289855\\
0.533331135772289	0.681159420289855\\
0.533331135772289	0.695652173913043\\
0.542381941772536	0.695652173913043\\
0.542381941772536	0.710144927536232\\
0.56118945709448	0.710144927536232\\
0.56118945709448	0.72463768115942\\
0.587050821675362	0.72463768115942\\
0.587050821675362	0.739130434782609\\
0.668493658291489	0.739130434782609\\
0.668493658291489	0.753623188405797\\
0.67471849365887	0.753623188405797\\
0.67471849365887	0.768115942028986\\
0.675867556605365	0.768115942028986\\
0.675867556605365	0.782608695652174\\
0.692320095666678	0.782608695652174\\
0.692320095666678	0.797101449275362\\
0.745641590905979	0.797101449275362\\
0.745641590905979	0.811594202898551\\
0.762873146954516	0.811594202898551\\
0.762873146954516	0.826086956521739\\
0.792557731162083	0.826086956521739\\
0.792557731162083	0.840579710144927\\
0.8507609002756	0.840579710144927\\
0.8507609002756	0.855072463768116\\
0.870643797106564	0.855072463768116\\
0.870643797106564	0.869565217391304\\
0.876151788561613	0.869565217391304\\
0.876151788561613	0.884057971014493\\
0.886816179627105	0.884057971014493\\
0.886816179627105	0.898550724637681\\
0.897517712905366	0.898550724637681\\
0.897517712905366	0.91304347826087\\
0.926756281445857	0.91304347826087\\
0.926756281445857	0.927536231884058\\
0.950700894105773	0.927536231884058\\
0.950700894105773	0.942028985507246\\
0.987577644847342	0.942028985507246\\
0.987577644847342	0.956521739130435\\
1.01125191091609	0.956521739130435\\
1.01125191091609	0.971014492753623\\
1.07163780429788	0.971014492753623\\
1.07163780429788	0.985507246376812\\
1.08491612156735	0.985507246376812\\
1.08491612156735	1\\
};
\addlegendentry{55~mm}

\addplot [color=mycolor2, dash dot dot, line width=1.25pt]
  table[row sep=crcr]{%
0.0150188139847316	0\\
0.0150188139847316	0.0136986301369864\\
0.0166541776857199	0.0136986301369864\\
0.0166541776857199	0.0273972602739727\\
0.0306998361961672	0.0273972602739727\\
0.0306998361961672	0.0410958904109588\\
0.0402799246857803	0.0410958904109588\\
0.0402799246857803	0.0547945205479452\\
0.0418773410681732	0.0547945205479452\\
0.0418773410681732	0.0684931506849316\\
0.046505510146158	0.0684931506849316\\
0.046505510146158	0.0821917808219179\\
0.0515176243257534	0.0821917808219179\\
0.0515176243257534	0.095890410958904\\
0.052368855631812	0.095890410958904\\
0.052368855631812	0.10958904109589\\
0.0580685980772286	0.10958904109589\\
0.0580685980772286	0.123287671232877\\
0.0591008267700222	0.123287671232877\\
0.0591008267700222	0.136986301369863\\
0.0641088557174037	0.136986301369863\\
0.0641088557174037	0.150684931506849\\
0.0722610527657972	0.150684931506849\\
0.0722610527657972	0.164383561643836\\
0.0773965121475735	0.164383561643836\\
0.0773965121475735	0.178082191780822\\
0.130987670226297	0.178082191780822\\
0.130987670226297	0.191780821917808\\
0.135737897890088	0.191780821917808\\
0.135737897890088	0.205479452054794\\
0.148921194561144	0.205479452054794\\
0.148921194561144	0.219178082191781\\
0.151549828892781	0.219178082191781\\
0.151549828892781	0.232876712328767\\
0.156154639011355	0.232876712328767\\
0.156154639011355	0.246575342465754\\
0.188670443004566	0.246575342465754\\
0.188670443004566	0.26027397260274\\
0.198333691575958	0.26027397260274\\
0.198333691575958	0.273972602739726\\
0.199165912418906	0.273972602739726\\
0.199165912418906	0.287671232876712\\
0.202317144927815	0.287671232876712\\
0.202317144927815	0.301369863013699\\
0.21467935095426	0.301369863013699\\
0.21467935095426	0.315068493150685\\
0.224144736785552	0.315068493150685\\
0.224144736785552	0.328767123287671\\
0.225135958401835	0.328767123287671\\
0.225135958401835	0.342465753424658\\
0.226445913424236	0.342465753424658\\
0.226445913424236	0.356164383561644\\
0.237704543752368	0.356164383561644\\
0.237704543752368	0.36986301369863\\
0.24433431562075	0.36986301369863\\
0.24433431562075	0.383561643835616\\
0.253051387911601	0.383561643835616\\
0.253051387911601	0.397260273972603\\
0.266309348228614	0.397260273972603\\
0.266309348228614	0.410958904109589\\
0.313863227667349	0.410958904109589\\
0.313863227667349	0.424657534246575\\
0.317681945240049	0.424657534246575\\
0.317681945240049	0.438356164383562\\
0.322951680439941	0.438356164383562\\
0.322951680439941	0.452054794520548\\
0.328003538312855	0.452054794520548\\
0.328003538312855	0.465753424657534\\
0.332992724502355	0.465753424657534\\
0.332992724502355	0.47945205479452\\
0.341067228371818	0.47945205479452\\
0.341067228371818	0.493150684931507\\
0.343342832783886	0.493150684931507\\
0.343342832783886	0.506849315068493\\
0.392553828234081	0.506849315068493\\
0.392553828234081	0.52054794520548\\
0.403494328348684	0.52054794520548\\
0.403494328348684	0.534246575342466\\
0.40469301255186	0.534246575342466\\
0.40469301255186	0.547945205479452\\
0.418176593605998	0.547945205479452\\
0.418176593605998	0.561643835616438\\
0.421723212640637	0.561643835616438\\
0.421723212640637	0.575342465753425\\
0.422038052477533	0.575342465753425\\
0.422038052477533	0.589041095890411\\
0.445570543245805	0.589041095890411\\
0.445570543245805	0.602739726027397\\
0.462060337824103	0.602739726027397\\
0.462060337824103	0.616438356164384\\
0.471412572400254	0.616438356164384\\
0.471412572400254	0.63013698630137\\
0.480785193984199	0.63013698630137\\
0.480785193984199	0.643835616438356\\
0.48365195070147	0.643835616438356\\
0.48365195070147	0.657534246575342\\
0.483940781138687	0.657534246575342\\
0.483940781138687	0.671232876712329\\
0.496375759189415	0.671232876712329\\
0.496375759189415	0.684931506849315\\
0.518910749309718	0.684931506849315\\
0.518910749309718	0.698630136986301\\
0.520194191869662	0.698630136986301\\
0.520194191869662	0.712328767123288\\
0.530322219829442	0.712328767123288\\
0.530322219829442	0.726027397260274\\
0.576777006921047	0.726027397260274\\
0.576777006921047	0.73972602739726\\
0.583965650846778	0.73972602739726\\
0.583965650846778	0.753424657534247\\
0.59933255741184	0.753424657534247\\
0.59933255741184	0.767123287671233\\
0.603602849710329	0.767123287671233\\
0.603602849710329	0.780821917808219\\
0.613793925868325	0.780821917808219\\
0.613793925868325	0.794520547945206\\
0.659134772400791	0.794520547945206\\
0.659134772400791	0.808219178082192\\
0.663560297448305	0.808219178082192\\
0.663560297448305	0.821917808219178\\
0.668046202076612	0.821917808219178\\
0.668046202076612	0.835616438356164\\
0.679048586262817	0.835616438356164\\
0.679048586262817	0.849315068493151\\
0.691659673915327	0.849315068493151\\
0.691659673915327	0.863013698630137\\
0.706834250039396	0.863013698630137\\
0.706834250039396	0.876712328767123\\
0.7082577921855	0.876712328767123\\
0.7082577921855	0.89041095890411\\
0.769468896962303	0.89041095890411\\
0.769468896962303	0.904109589041096\\
0.823278599045863	0.904109589041096\\
0.823278599045863	0.917808219178082\\
0.960320493205991	0.917808219178082\\
0.960320493205991	0.931506849315068\\
0.977888717085833	0.931506849315068\\
0.977888717085833	0.945205479452055\\
1.00237017917433	0.945205479452055\\
1.00237017917433	0.958904109589041\\
1.05314043206241	0.958904109589041\\
1.05314043206241	0.972602739726028\\
1.28944411805707	0.972602739726028\\
1.28944411805707	0.986301369863014\\
1.33922754053715	0.986301369863014\\
1.33922754053715	1\\
};
\addlegendentry{60~mm}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.00760993597560677	0\\
0.00760993597560677	0.00384615384615383\\
0.00779860089844675	0.00384615384615383\\
0.00779860089844675	0.00769230769230766\\
0.0150188139847316	0.00769230769230766\\
0.0150188139847316	0.0115384615384615\\
0.0166541776857199	0.0115384615384615\\
0.0166541776857199	0.0153846153846153\\
0.017061503227783	0.0153846153846153\\
0.017061503227783	0.0192307692307692\\
0.0180553852862033	0.0192307692307692\\
0.0180553852862033	0.023076923076923\\
0.0187967914047271	0.023076923076923\\
0.0187967914047271	0.0269230769230768\\
0.0257526066645433	0.0269230769230768\\
0.0257526066645433	0.0307692307692307\\
0.027154416137857	0.0307692307692307\\
0.027154416137857	0.0346153846153845\\
0.0278707233588427	0.0346153846153845\\
0.0278707233588427	0.0384615384615383\\
0.0284201297897591	0.0384615384615383\\
0.0284201297897591	0.0423076923076922\\
0.029230012853751	0.0423076923076922\\
0.029230012853751	0.046153846153846\\
0.0305563674615339	0.046153846153846\\
0.0305563674615339	0.0499999999999998\\
0.0306998361961672	0.0538461538461537\\
0.0311724220461165	0.0538461538461537\\
0.0311724220461165	0.0576923076923075\\
0.0380746003528714	0.0576923076923075\\
0.0380746003528714	0.0615384615384618\\
0.0402799246857803	0.0615384615384618\\
0.0402799246857803	0.0653846153846156\\
0.040315247759878	0.0692307692307694\\
0.0418773410681732	0.0692307692307694\\
0.0418773410681732	0.0730769230769233\\
0.0432040548320272	0.0730769230769233\\
0.0432040548320272	0.0769230769230771\\
0.046505510146158	0.0769230769230771\\
0.046505510146158	0.0807692307692309\\
0.0477615955565689	0.0807692307692309\\
0.0477615955565689	0.0846153846153848\\
0.0503408862919867	0.0846153846153848\\
0.0503408862919867	0.0884615384615386\\
0.050477571738841	0.0923076923076924\\
0.0515176243257534	0.0923076923076924\\
0.0515176243257534	0.0961538461538463\\
0.052368855631812	0.0961538461538463\\
0.052368855631812	0.1\\
0.0532684583055154	0.1\\
0.0532684583055154	0.103846153846154\\
0.0580685980772286	0.103846153846154\\
0.0580685980772286	0.107692307692308\\
0.0581203574301261	0.111538461538462\\
0.0591008267700222	0.111538461538462\\
0.0591008267700222	0.115384615384615\\
0.0625138740951883	0.115384615384615\\
0.0625138740951883	0.119230769230769\\
0.0641088557174037	0.119230769230769\\
0.0641088557174037	0.123076923076923\\
0.0656414720066936	0.123076923076923\\
0.0656414720066936	0.126923076923077\\
0.0706111007539203	0.126923076923077\\
0.0706111007539203	0.130769230769231\\
0.0722610527657972	0.130769230769231\\
0.0722610527657972	0.134615384615385\\
0.0768373743542536	0.134615384615385\\
0.0768373743542536	0.138461538461538\\
0.0773965121475735	0.138461538461538\\
0.0773965121475735	0.142307692307692\\
0.0777108892502589	0.142307692307692\\
0.0777108892502589	0.146153846153846\\
0.083621186957938	0.146153846153846\\
0.083621186957938	0.15\\
0.0875413124134989	0.15\\
0.0875413124134989	0.153846153846154\\
0.0887912262748594	0.153846153846154\\
0.0887912262748594	0.157692307692308\\
0.089013273846541	0.157692307692308\\
0.089013273846541	0.161538461538461\\
0.0933314359851867	0.161538461538461\\
0.0933314359851867	0.165384615384615\\
0.0965700265837839	0.165384615384615\\
0.0965700265837839	0.169230769230769\\
0.0996345567371426	0.169230769230769\\
0.0996345567371426	0.173076923076923\\
0.0997860526834167	0.176923076923077\\
0.103200995233154	0.176923076923077\\
0.103200995233154	0.180769230769231\\
0.103431943425348	0.180769230769231\\
0.103431943425348	0.184615384615385\\
0.105252196017351	0.184615384615385\\
0.105252196017351	0.188461538461539\\
0.111969032147509	0.188461538461539\\
0.111969032147509	0.192307692307693\\
0.115345171835046	0.192307692307693\\
0.115345171835046	0.196153846153846\\
0.117014929396309	0.196153846153846\\
0.117014929396309	0.2\\
0.11818390222191	0.2\\
0.11818390222191	0.203846153846154\\
0.118968368207267	0.203846153846154\\
0.118968368207267	0.207692307692308\\
0.120337955622701	0.207692307692308\\
0.120337955622701	0.211538461538462\\
0.126712464827685	0.211538461538462\\
0.126712464827685	0.215384615384616\\
0.128348350428643	0.215384615384616\\
0.128348350428643	0.219230769230769\\
0.130987670226297	0.219230769230769\\
0.130987670226297	0.223076923076923\\
0.135737897890088	0.223076923076923\\
0.135737897890088	0.226923076923077\\
0.148921194561144	0.226923076923077\\
0.148921194561144	0.230769230769231\\
0.149502324425725	0.230769230769231\\
0.149502324425725	0.234615384615385\\
0.151549828892781	0.234615384615385\\
0.151549828892781	0.238461538461539\\
0.151653852792499	0.242307692307692\\
0.15311176982904	0.242307692307692\\
0.15311176982904	0.246153846153846\\
0.156154639011355	0.246153846153846\\
0.156154639011355	0.25\\
0.158636112197038	0.25\\
0.158636112197038	0.253846153846154\\
0.158645648579743	0.257692307692308\\
0.162004389930471	0.257692307692308\\
0.162004389930471	0.261538461538461\\
0.172790674011273	0.261538461538461\\
0.172790674011273	0.265384615384615\\
0.178240156886899	0.265384615384615\\
0.178240156886899	0.269230769230769\\
0.188670443004566	0.269230769230769\\
0.188670443004566	0.273076923076923\\
0.188765388549032	0.276923076923077\\
0.196360473703387	0.276923076923077\\
0.196360473703387	0.280769230769231\\
0.198333691575958	0.280769230769231\\
0.198333691575958	0.284615384615384\\
0.199165912418906	0.284615384615384\\
0.199165912418906	0.288461538461538\\
0.202317144927815	0.288461538461538\\
0.202317144927815	0.292307692307692\\
0.204201157232512	0.292307692307692\\
0.204201157232512	0.296153846153846\\
0.207909728353949	0.296153846153846\\
0.207909728353949	0.3\\
0.210593913845907	0.3\\
0.210593913845907	0.303846153846154\\
0.211702083488478	0.303846153846154\\
0.211702083488478	0.307692307692308\\
0.212571418209152	0.307692307692308\\
0.212571418209152	0.311538461538462\\
0.213988997968311	0.311538461538462\\
0.213988997968311	0.315384615384616\\
0.21467935095426	0.315384615384616\\
0.21467935095426	0.319230769230769\\
0.21931421903736	0.319230769230769\\
0.21931421903736	0.323076923076923\\
0.224144736785552	0.323076923076923\\
0.224144736785552	0.326923076923077\\
0.224412988244102	0.326923076923077\\
0.224412988244102	0.330769230769231\\
0.225135958401835	0.330769230769231\\
0.225135958401835	0.334615384615385\\
0.226445913424236	0.334615384615385\\
0.226445913424236	0.338461538461539\\
0.22820021359154	0.338461538461539\\
0.22820021359154	0.342307692307692\\
0.229677745487143	0.342307692307692\\
0.229677745487143	0.346153846153846\\
0.233505821096081	0.346153846153846\\
0.233505821096081	0.35\\
0.235763955516977	0.35\\
0.235763955516977	0.353846153846154\\
0.235843078933978	0.357692307692308\\
0.237704543752368	0.357692307692308\\
0.237704543752368	0.361538461538462\\
0.237730667488347	0.365384615384615\\
0.241155064917238	0.365384615384615\\
0.241155064917238	0.369230769230769\\
0.24433431562075	0.369230769230769\\
0.24433431562075	0.373076923076923\\
0.245948846858799	0.373076923076923\\
0.245948846858799	0.376923076923077\\
0.246592842677704	0.376923076923077\\
0.246592842677704	0.380769230769231\\
0.248415422404952	0.380769230769231\\
0.248415422404952	0.384615384615385\\
0.250014300358674	0.384615384615385\\
0.250014300358674	0.388461538461538\\
0.253051387911601	0.388461538461538\\
0.253051387911601	0.392307692307692\\
0.263226142638544	0.392307692307692\\
0.263226142638544	0.396153846153846\\
0.266309348228614	0.396153846153846\\
0.266309348228614	0.4\\
0.268167982874555	0.4\\
0.268167982874555	0.403846153846154\\
0.272515304706728	0.403846153846154\\
0.272515304706728	0.407692307692308\\
0.274741939022539	0.407692307692308\\
0.274741939022539	0.411538461538461\\
0.280452497523436	0.411538461538461\\
0.280452497523436	0.415384615384615\\
0.280700735610272	0.415384615384615\\
0.280700735610272	0.419230769230769\\
0.283857616262703	0.419230769230769\\
0.283857616262703	0.423076923076923\\
0.287201619381759	0.423076923076923\\
0.287201619381759	0.426923076923077\\
0.290981442909112	0.426923076923077\\
0.290981442909112	0.430769230769231\\
0.296503818367246	0.430769230769231\\
0.296503818367246	0.434615384615385\\
0.298473041426543	0.434615384615385\\
0.298473041426543	0.438461538461539\\
0.302346636801407	0.438461538461539\\
0.302346636801407	0.442307692307693\\
0.306229536341208	0.442307692307693\\
0.306229536341208	0.446153846153846\\
0.309900275880216	0.446153846153846\\
0.309900275880216	0.45\\
0.310082894113589	0.45\\
0.310082894113589	0.453846153846154\\
0.313863227667349	0.453846153846154\\
0.313863227667349	0.457692307692308\\
0.317681945240049	0.457692307692308\\
0.317681945240049	0.461538461538462\\
0.322107032388677	0.461538461538462\\
0.322107032388677	0.465384615384616\\
0.322951680439941	0.465384615384616\\
0.322951680439941	0.469230769230769\\
0.326580875288822	0.469230769230769\\
0.326580875288822	0.473076923076923\\
0.328003538312855	0.473076923076923\\
0.328003538312855	0.476923076923077\\
0.329905892059797	0.476923076923077\\
0.329905892059797	0.480769230769231\\
0.332992724502355	0.480769230769231\\
0.332992724502355	0.484615384615385\\
0.335206055282547	0.484615384615385\\
0.335206055282547	0.488461538461539\\
0.336184458450941	0.488461538461539\\
0.336184458450941	0.492307692307692\\
0.341067228371818	0.492307692307692\\
0.341067228371818	0.496153846153846\\
0.34120784912904	0.5\\
0.343342832783887	0.5\\
0.343342832783887	0.503846153846154\\
0.350748846230186	0.503846153846154\\
0.350748846230186	0.507692307692308\\
0.354849840489485	0.507692307692308\\
0.354849840489485	0.511538461538461\\
0.375256676970561	0.511538461538461\\
0.375256676970561	0.515384615384615\\
0.376494590170448	0.515384615384615\\
0.376494590170448	0.519230769230769\\
0.376683949501035	0.519230769230769\\
0.376683949501035	0.523076923076923\\
0.377348019021235	0.523076923076923\\
0.377348019021235	0.526923076923077\\
0.38796705345898	0.526923076923077\\
0.38796705345898	0.530769230769231\\
0.388084478313033	0.534615384615384\\
0.390232017330606	0.534615384615384\\
0.390232017330606	0.538461538461538\\
0.390528270556159	0.538461538461538\\
0.390528270556159	0.542307692307692\\
0.392553828234081	0.542307692307692\\
0.392553828234081	0.546153846153846\\
0.393680056705874	0.546153846153846\\
0.393680056705874	0.55\\
0.401543934984359	0.55\\
0.401543934984359	0.553846153846154\\
0.401601591168043	0.557692307692308\\
0.403494328348684	0.557692307692308\\
0.403494328348684	0.561538461538462\\
0.40469301255186	0.561538461538462\\
0.40469301255186	0.565384615384616\\
0.40684627700236	0.565384615384616\\
0.40684627700236	0.569230769230769\\
0.414166912321442	0.569230769230769\\
0.414166912321442	0.573076923076923\\
0.418176593605998	0.573076923076923\\
0.418176593605998	0.576923076923077\\
0.421723212640637	0.576923076923077\\
0.421723212640637	0.580769230769231\\
0.422038052477533	0.580769230769231\\
0.422038052477533	0.584615384615385\\
0.428143001146752	0.584615384615385\\
0.428143001146752	0.588461538461539\\
0.439171112373751	0.588461538461539\\
0.439171112373751	0.592307692307692\\
0.440518991135212	0.592307692307692\\
0.440518991135212	0.596153846153846\\
0.445570543245805	0.596153846153846\\
0.445570543245805	0.6\\
0.460347393456382	0.6\\
0.460347393456382	0.603846153846154\\
0.462060337824103	0.603846153846154\\
0.462060337824103	0.607692307692308\\
0.469848188464097	0.607692307692308\\
0.469848188464097	0.611538461538462\\
0.471412572400254	0.611538461538462\\
0.471412572400254	0.615384615384615\\
0.474361941446644	0.615384615384615\\
0.474361941446644	0.619230769230769\\
0.480785193984199	0.619230769230769\\
0.480785193984199	0.623076923076923\\
0.480876596160948	0.626923076923077\\
0.482732950845531	0.626923076923077\\
0.482732950845531	0.630769230769231\\
0.48365195070147	0.630769230769231\\
0.48365195070147	0.634615384615385\\
0.483940781138687	0.634615384615385\\
0.483940781138687	0.638461538461538\\
0.486466213239946	0.638461538461538\\
0.486466213239946	0.642307692307692\\
0.494165963638949	0.642307692307692\\
0.494165963638949	0.646153846153846\\
0.494470769765956	0.646153846153846\\
0.494470769765956	0.65\\
0.496375759189415	0.65\\
0.496375759189415	0.653846153846154\\
0.504657146848489	0.653846153846154\\
0.504657146848489	0.657692307692308\\
0.507003881783579	0.657692307692308\\
0.507003881783579	0.661538461538461\\
0.518515070720468	0.661538461538461\\
0.518515070720468	0.665384615384615\\
0.518910749309718	0.665384615384615\\
0.518910749309718	0.669230769230769\\
0.520194191869662	0.669230769230769\\
0.520194191869662	0.673076923076923\\
0.521705410387316	0.673076923076923\\
0.521705410387316	0.676923076923077\\
0.527948619496674	0.676923076923077\\
0.527948619496674	0.680769230769231\\
0.530322219829442	0.680769230769231\\
0.530322219829442	0.684615384615385\\
0.533331135772289	0.684615384615385\\
0.533331135772289	0.688461538461539\\
0.542381941772536	0.688461538461539\\
0.542381941772536	0.692307692307693\\
0.546049249313898	0.692307692307693\\
0.546049249313898	0.696153846153846\\
0.552703646912667	0.696153846153846\\
0.552703646912667	0.7\\
0.56118945709448	0.7\\
0.56118945709448	0.703846153846154\\
0.576777006921047	0.703846153846154\\
0.576777006921047	0.707692307692308\\
0.583965650846778	0.707692307692308\\
0.583965650846778	0.711538461538462\\
0.587050821675362	0.711538461538462\\
0.587050821675362	0.715384615384616\\
0.589541287221337	0.715384615384616\\
0.589541287221337	0.719230769230769\\
0.598572148964776	0.719230769230769\\
0.598572148964776	0.723076923076923\\
0.59933255741184	0.723076923076923\\
0.59933255741184	0.726923076923077\\
0.60258030336791	0.726923076923077\\
0.60258030336791	0.730769230769231\\
0.603602849710329	0.730769230769231\\
0.603602849710329	0.734615384615385\\
0.613793925868325	0.734615384615385\\
0.613793925868325	0.738461538461539\\
0.620451880280965	0.738461538461539\\
0.620451880280965	0.742307692307692\\
0.620579362096155	0.746153846153846\\
0.626872385808702	0.746153846153846\\
0.626872385808702	0.75\\
0.638358351026029	0.75\\
0.638358351026029	0.753846153846154\\
0.659134772400791	0.753846153846154\\
0.659134772400791	0.757692307692308\\
0.663560297448305	0.757692307692308\\
0.663560297448305	0.761538461538461\\
0.668046202076612	0.761538461538461\\
0.668046202076612	0.765384615384615\\
0.668493658291489	0.765384615384615\\
0.668493658291489	0.769230769230769\\
0.669593414076662	0.769230769230769\\
0.669593414076662	0.773076923076923\\
0.67471849365887	0.773076923076923\\
0.67471849365887	0.776923076923077\\
0.675867556605365	0.776923076923077\\
0.675867556605365	0.780769230769231\\
0.679048586262817	0.780769230769231\\
0.679048586262817	0.784615384615384\\
0.691659673915327	0.784615384615384\\
0.691659673915327	0.788461538461538\\
0.692320095666678	0.788461538461538\\
0.692320095666678	0.792307692307692\\
0.706834250039396	0.792307692307692\\
0.706834250039396	0.796153846153846\\
0.706917722496238	0.8\\
0.7082577921855	0.8\\
0.7082577921855	0.803846153846154\\
0.711158658604057	0.803846153846154\\
0.711158658604057	0.807692307692308\\
0.714459372787105	0.807692307692308\\
0.714459372787105	0.811538461538462\\
0.724961240372623	0.811538461538462\\
0.724961240372623	0.815384615384616\\
0.745641590905979	0.815384615384616\\
0.745641590905979	0.819230769230769\\
0.755603802377771	0.819230769230769\\
0.755603802377771	0.823076923076923\\
0.759336407804918	0.823076923076923\\
0.759336407804918	0.826923076923077\\
0.762873146954516	0.826923076923077\\
0.762873146954516	0.830769230769231\\
0.769468896962303	0.830769230769231\\
0.769468896962303	0.834615384615385\\
0.770829028263378	0.834615384615385\\
0.770829028263378	0.838461538461539\\
0.792557731162083	0.838461538461539\\
0.792557731162083	0.842307692307692\\
0.79289906028902	0.842307692307692\\
0.79289906028902	0.846153846153846\\
0.814597103809986	0.846153846153846\\
0.814597103809986	0.85\\
0.823278599045863	0.85\\
0.823278599045863	0.853846153846154\\
0.829154596244346	0.853846153846154\\
0.829154596244346	0.857692307692308\\
0.848435227521431	0.857692307692308\\
0.848435227521431	0.861538461538462\\
0.8507609002756	0.861538461538462\\
0.8507609002756	0.865384615384615\\
0.858676911177622	0.865384615384615\\
0.858676911177622	0.869230769230769\\
0.870643797106564	0.869230769230769\\
0.870643797106564	0.873076923076923\\
0.873761033432133	0.873076923076923\\
0.873761033432133	0.876923076923077\\
0.876151788561613	0.876923076923077\\
0.876151788561613	0.880769230769231\\
0.886816179627105	0.880769230769231\\
0.886816179627105	0.884615384615385\\
0.896734762932949	0.884615384615385\\
0.896734762932949	0.888461538461538\\
0.897517712905366	0.888461538461538\\
0.897517712905366	0.892307692307692\\
0.926756281445857	0.892307692307692\\
0.926756281445857	0.896153846153846\\
0.935225313294957	0.896153846153846\\
0.935225313294957	0.9\\
0.937213415394234	0.9\\
0.937213415394234	0.903846153846154\\
0.941672109760407	0.903846153846154\\
0.941672109760407	0.907692307692308\\
0.950700894105773	0.907692307692308\\
0.950700894105773	0.911538461538461\\
0.960320493205991	0.911538461538461\\
0.960320493205991	0.915384615384615\\
0.977888717085833	0.915384615384615\\
0.977888717085833	0.919230769230769\\
0.979693925352637	0.919230769230769\\
0.979693925352637	0.923076923076923\\
0.987577644847342	0.923076923076923\\
0.987577644847342	0.926923076923077\\
1.00237017917433	0.926923076923077\\
1.00237017917433	0.930769230769231\\
1.01125191091609	0.930769230769231\\
1.01125191091609	0.934615384615385\\
1.01994761082281	0.934615384615385\\
1.01994761082281	0.938461538461539\\
1.04586112659774	0.938461538461539\\
1.04586112659774	0.942307692307693\\
1.05314043206241	0.942307692307693\\
1.05314043206241	0.946153846153846\\
1.06335041122889	0.946153846153846\\
1.06335041122889	0.95\\
1.07163780429788	0.95\\
1.07163780429788	0.953846153846154\\
1.08491612156735	0.953846153846154\\
1.08491612156735	0.957692307692308\\
1.10692385152539	0.957692307692308\\
1.10692385152539	0.961538461538462\\
1.20390583195369	0.961538461538462\\
1.20390583195369	0.965384615384616\\
1.21179594543617	0.965384615384616\\
1.21179594543617	0.969230769230769\\
1.21716507491741	0.969230769230769\\
1.21716507491741	0.973076923076923\\
1.28639754661287	0.973076923076923\\
1.28639754661287	0.976923076923077\\
1.28944411805707	0.976923076923077\\
1.28944411805707	0.980769230769231\\
1.33922754053715	0.980769230769231\\
1.33922754053715	0.984615384615385\\
1.34384181961693	0.984615384615385\\
1.34384181961693	0.988461538461539\\
1.50793053066307	0.988461538461539\\
1.50793053066307	0.992307692307692\\
1.78311198496036	0.992307692307692\\
1.78311198496036	0.996153846153846\\
2.85622139038846	0.996153846153846\\
2.85622139038846	1\\
};
\addlegendentry{all}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.5	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.34	0\\
0.34	0.8\\
};

\end{axis}
\end{tikzpicture}%

==> results/cdf_900.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Force Error (N)},
ymin=0,
ymax=1,
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.475,0.4)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0164859207198953	0\\
0.0164859207198953	0.0263157894736841\\
0.0177619767341204	0.0263157894736841\\
0.0177619767341204	0.0526315789473681\\
0.0448728338536846	0.0526315789473681\\
0.0448728338536846	0.0789473684210522\\
0.0475171831446204	0.0789473684210522\\
0.0475171831446204	0.105263157894737\\
0.115904111148291	0.105263157894737\\
0.115904111148291	0.131578947368421\\
0.16529639235338	0.131578947368421\\
0.16529639235338	0.157894736842105\\
0.243319332064612	0.157894736842105\\
0.243319332064612	0.184210526315789\\
0.245790396746145	0.184210526315789\\
0.245790396746145	0.210526315789473\\
0.32612308717413	0.210526315789473\\
0.32612308717413	0.236842105263158\\
0.376468178576314	0.236842105263158\\
0.376468178576314	0.263157894736842\\
0.392016821970107	0.263157894736842\\
0.392016821970107	0.289473684210527\\
0.392510902626315	0.289473684210527\\
0.392510902626315	0.315789473684211\\
0.544164079140641	0.315789473684211\\
0.544164079140641	0.342105263157895\\
0.553986466266225	0.342105263157895\\
0.553986466266225	0.368421052631579\\
0.573672747376787	0.368421052631579\\
0.573672747376787	0.394736842105263\\
0.61801028805484	0.394736842105263\\
0.61801028805484	0.421052631578948\\
0.651420106245857	0.421052631578948\\
0.651420106245857	0.447368421052632\\
0.652130214117801	0.447368421052632\\
0.652130214117801	0.473684210526316\\
0.674620500658284	0.473684210526316\\
0.674620500658284	0.5\\
0.725552670426483	0.5\\
0.725552670426483	0.526315789473684\\
0.785479934905768	0.526315789473684\\
0.785479934905768	0.552631578947368\\
0.822949886316481	0.552631578947368\\
0.822949886316481	0.578947368421053\\
0.837055229980995	0.578947368421053\\
0.837055229980995	0.605263157894737\\
0.870654456764469	0.605263157894737\\
0.870654456764469	0.631578947368421\\
0.894373179884131	0.631578947368421\\
0.894373179884131	0.657894736842105\\
0.996716845896723	0.657894736842105\\
0.996716845896723	0.684210526315789\\
1.02095356214856	0.684210526315789\\
1.02095356214856	0.710526315789473\\
1.07322457745164	0.710526315789473\\
1.07322457745164	0.736842105263158\\
1.10314623126105	0.736842105263158\\
1.10314623126105	0.763157894736842\\
1.22703941146178	0.763157894736842\\
1.22703941146178	0.789473684210527\\
1.41353855075816	0.789473684210527\\
1.41353855075816	0.815789473684211\\
1.72674191387259	0.815789473684211\\
1.72674191387259	0.842105263157895\\
1.87841278520197	0.842105263157895\\
1.87841278520197	0.868421052631579\\
2.4805842717776	0.868421052631579\\
2.4805842717776	0.894736842105263\\
2.79129279835331	0.894736842105263\\
2.79129279835331	0.921052631578948\\
2.89599947526313	0.921052631578948\\
2.89599947526313	0.947368421052632\\
5.5	0.947368421052632\\
};
\addlegendentry{Force CDF: 20~mm}

\addplot [color=black!60!green, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.10350283920371	0\\
0.10350283920371	0.0238095238095237\\
0.147391248580296	0.0238095238095237\\
0.147391248580296	0.0476190476190474\\
0.14779206965911	0.0476190476190474\\
0.14779206965911	0.0714285714285716\\
0.167329373891751	0.0714285714285716\\
0.167329373891751	0.0952380952380953\\
0.243219845563665	0.0952380952380953\\
0.243219845563665	0.119047619047619\\
0.244130118557107	0.119047619047619\\
0.244130118557107	0.142857142857143\\
0.244424126858021	0.142857142857143\\
0.244424126858021	0.166666666666667\\
0.247393943060697	0.166666666666667\\
0.247393943060697	0.190476190476191\\
0.264816220792309	0.190476190476191\\
0.264816220792309	0.214285714285714\\
0.303740339677034	0.214285714285714\\
0.303740339677034	0.238095238095238\\
0.315335988721688	0.238095238095238\\
0.315335988721688	0.261904761904762\\
0.419082256644965	0.261904761904762\\
0.419082256644965	0.285714285714286\\
0.438961922736129	0.285714285714286\\
0.438961922736129	0.30952380952381\\
0.459457433712453	0.30952380952381\\
0.459457433712453	0.333333333333333\\
0.469986490387045	0.333333333333333\\
0.470067924890922	0.380952380952381\\
0.492777413331808	0.380952380952381\\
0.492777413331808	0.404761904761905\\
0.539272675103187	0.404761904761905\\
0.539272675103187	0.428571428571428\\
0.5462321050742	0.428571428571428\\
0.5462321050742	0.452380952380953\\
0.550811697414136	0.452380952380953\\
0.550811697414136	0.476190476190476\\
0.557646663720806	0.476190476190476\\
0.557646663720806	0.5\\
0.675712386111971	0.5\\
0.675712386111971	0.523809523809524\\
0.698925673957513	0.523809523809524\\
0.698925673957513	0.547619047619048\\
0.82679736094154	0.547619047619048\\
0.826933730297401	0.595238095238095\\
0.881228893178625	0.595238095238095\\
0.881228893178625	0.619047619047619\\
1.01233388956589	0.619047619047619\\
1.01233388956589	0.642857142857143\\
1.10395342884564	0.642857142857143\\
1.10395342884564	0.666666666666667\\
1.11089975651821	0.666666666666667\\
1.11089975651821	0.690476190476191\\
1.11265867932321	0.690476190476191\\
1.11265867932321	0.714285714285714\\
1.14260327320294	0.714285714285714\\
1.14260327320294	0.738095238095238\\
1.16409238706795	0.738095238095238\\
1.16409238706795	0.761904761904762\\
1.207089428774	0.761904761904762\\
1.207089428774	0.785714285714286\\
1.2565768649849	0.785714285714286\\
1.2565768649849	0.80952380952381\\
1.28490595939155	0.80952380952381\\
1.28490595939155	0.833333333333333\\
1.2912170110791	0.833333333333333\\
1.2912170110791	0.857142857142857\\
1.37323136118852	0.857142857142857\\
1.37323136118852	0.880952380952381\\
1.74907211220767	0.880952380952381\\
1.74907211220767	0.904761904761905\\
1.81142995911295	0.904761904761905\\
1.81142995911295	0.928571428571429\\
2.17486709340329	0.928571428571429\\
2.17486709340329	0.952380952380953\\
2.65123399687138	0.952380952380953\\
2.65123399687138	0.976190476190476\\
2.89245204099615	0.976190476190476\\
2.89245204099615	1\\
};
\addlegendentry{Force CDF: 40~mm}

\addplot [color=mycolor1, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0061127265213643	0\\
0.0061127265213643	0.0185185185185186\\
0.00887060936681605	0.0185185185185186\\
0.00887060936681605	0.0370370370370372\\
0.0265086608267353	0.0370370370370372\\
0.0265086608267353	0.0555555555555554\\
0.0322419048077514	0.0555555555555554\\
0.0322419048077514	0.074074074074074\\
0.0462240122867423	0.074074074074074\\
0.0462240122867423	0.0925925925925926\\
0.100667100829638	0.0925925925925926\\
0.100667100829638	0.111111111111111\\
0.108793791505646	0.111111111111111\\
0.108793791505646	0.12962962962963\\
0.116885894345218	0.12962962962963\\
0.116885894345218	0.148148148148148\\
0.14468827717345	0.148148148148148\\
0.14468827717345	0.166666666666667\\
0.149995915072912	0.166666666666667\\
0.149995915072912	0.185185185185185\\
0.161699988574148	0.185185185185185\\
0.161699988574148	0.203703703703704\\
0.194695668226279	0.203703703703704\\
0.194695668226279	0.222222222222222\\
0.206874672488416	0.222222222222222\\
0.206874672488416	0.240740740740741\\
0.209958161295895	0.240740740740741\\
0.209958161295895	0.259259259259259\\
0.216040689607552	0.259259259259259\\
0.216040689607552	0.277777777777778\\
0.246776853374115	0.277777777777778\\
0.246776853374115	0.296296296296296\\
0.264459509339817	0.296296296296296\\
0.264459509339817	0.314814814814815\\
0.286691600591992	0.314814814814815\\
0.286691600591992	0.333333333333333\\
0.294719811776962	0.333333333333333\\
0.294719811776962	0.351851851851852\\
0.313784759631733	0.351851851851852\\
0.313784759631733	0.37037037037037\\
0.347115883935295	0.37037037037037\\
0.347115883935295	0.388888888888889\\
0.358570787542188	0.388888888888889\\
0.358570787542188	0.407407407407407\\
0.379147545378636	0.407407407407407\\
0.379147545378636	0.425925925925926\\
0.38250346517921	0.425925925925926\\
0.38250346517921	0.444444444444445\\
0.392318454382382	0.444444444444445\\
0.392318454382382	0.462962962962963\\
0.479079162943024	0.462962962962963\\
0.479079162943024	0.481481481481481\\
0.48092425438874	0.481481481481481\\
0.48092425438874	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.518518518518519\\
0.558420661042262	0.518518518518519\\
0.558420661042262	0.537037037037037\\
0.559928585383711	0.537037037037037\\
0.559928585383711	0.555555555555556\\
0.616120439997158	0.555555555555556\\
0.616120439997158	0.574074074074074\\
0.847936198398528	0.574074074074074\\
0.847936198398528	0.592592592592593\\
0.852477748236459	0.592592592592593\\
0.852477748236459	0.611111111111111\\
0.880376241499217	0.611111111111111\\
0.880376241499217	0.62962962962963\\
0.891190293154991	0.62962962962963\\
0.891190293154991	0.648148148148148\\
0.966390347964617	0.648148148148148\\
0.966390347964617	0.666666666666667\\
1.02860519733641	0.666666666666667\\
1.02860519733641	0.685185185185185\\
1.05447054911069	0.685185185185185\\
1.05447054911069	0.703703703703704\\
1.11820814977836	0.703703703703704\\
1.11820814977836	0.722222222222222\\
1.13257985321758	0.722222222222222\\
1.13257985321758	0.740740740740741\\
1.15111458237436	0.740740740740741\\
1.15111458237436	0.75925925925926\\
1.22270368951396	0.75925925925926\\
1.22270368951396	0.777777777777778\\
1.33712164370919	0.777777777777778\\
1.33712164370919	0.796296296296296\\
1.37998663535934	0.796296296296296\\
1.37998663535934	0.814814814814815\\
1.40297558927789	0.814814814814815\\
1.40297558927789	0.833333333333333\\
1.47315623584057	0.833333333333333\\
1.47315623584057	0.851851851851852\\
1.63305274761966	0.851851851851852\\
1.63305274761966	0.87037037037037\\
1.69349768292173	0.87037037037037\\
1.69349768292173	0.888888888888889\\
1.97109928014105	0.888888888888889\\
1.97109928014105	0.907407407407407\\
1.97485402645182	0.907407407407407\\
1.97485402645182	0.925925925925926\\
2.03988334308288	0.925925925925926\\
2.03988334308288	0.944444444444445\\
2.13253012435718	0.944444444444445\\
2.13253012435718	0.962962962962963\\
2.40525993870508	0.962962962962963\\
2.40525993870508	0.981481481481481\\
2.42124381170614	0.981481481481481\\
2.42124381170614	1\\
};
\addlegendentry{Force CDF: 55~mm}

\addplot [color=mycolor2, dashdotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0215255967641945	0\\
0.0215255967641945	0.02\\
0.0234444888418581	0.02\\
0.0234444888418581	0.04\\
0.0599890972964352	0.04\\
0.0599890972964352	0.0600000000000001\\
0.0699517723761027	0.0600000000000001\\
0.0699635863560832	0.1\\
0.126703771739574	0.1\\
0.126703771739574	0.12\\
0.154056544523802	0.12\\
0.154056544523802	0.14\\
0.164872817460114	0.14\\
0.164872817460114	0.16\\
0.169892879477878	0.16\\
0.169892879477878	0.18\\
0.19347901068008	0.18\\
0.19347901068008	0.2\\
0.196296545144021	0.2\\
0.196296545144021	0.22\\
0.198343322589195	0.22\\
0.198343322589195	0.24\\
0.207643058430403	0.24\\
0.207643058430403	0.26\\
0.226339040897967	0.26\\
0.226339040897967	0.28\\
0.23219929256809	0.28\\
0.23219929256809	0.3\\
0.232654395014576	0.3\\
0.232654395014576	0.32\\
0.285499686948385	0.32\\
0.285499686948385	0.34\\
0.30257135356571	0.34\\
0.30257135356571	0.36\\
0.315221821207349	0.36\\
0.315221821207349	0.38\\
0.330511523972254	0.38\\
0.330511523972254	0.4\\
0.331219959728688	0.4\\
0.331219959728688	0.42\\
0.345945808872196	0.42\\
0.345945808872196	0.44\\
0.400215059991188	0.44\\
0.400215059991188	0.46\\
0.447960473946251	0.46\\
0.447960473946251	0.48\\
0.463828023214214	0.48\\
0.463828023214214	0.5\\
0.491711963827649	0.5\\
0.491711963827649	0.52\\
0.504672890777566	0.52\\
0.504672890777566	0.54\\
0.529645961230547	0.54\\
0.529645961230547	0.56\\
0.546385780546203	0.56\\
0.546385780546203	0.58\\
0.546670534016176	0.58\\
0.546670534016176	0.6\\
0.642196418540558	0.6\\
0.642196418540558	0.62\\
0.652486622484787	0.62\\
0.652486622484787	0.64\\
0.660184330627327	0.64\\
0.660184330627327	0.66\\
0.670672542399487	0.66\\
0.670672542399487	0.68\\
0.785455283067551	0.68\\
0.785455283067551	0.7\\
0.819787429901323	0.7\\
0.819787429901323	0.72\\
0.82339967299929	0.72\\
0.82339967299929	0.74\\
0.835731441792541	0.74\\
0.835731441792541	0.76\\
0.869159714779549	0.76\\
0.869159714779549	0.78\\
0.893799792683687	0.78\\
0.893799792683687	0.8\\
0.959126439640476	0.8\\
0.959126439640476	0.82\\
1.0318673583606	0.82\\
1.0318673583606	0.84\\
1.18145823801589	0.84\\
1.18145823801589	0.86\\
1.55809156016213	0.86\\
1.55809156016213	0.88\\
1.65065164133234	0.88\\
1.65065164133234	0.9\\
1.65593397852213	0.9\\
1.65593397852213	0.92\\
1.79435636872931	0.92\\
1.79435636872931	0.94\\
1.9095937476	0.94\\
1.9095937476	0.96\\
2.11213202770068	0.96\\
2.11213202770068	0.98\\
2.49571487662824	0.98\\
2.49571487662824	1\\
};
\addlegendentry{Force CDF: 60~mm}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.00611272652136474	0\\
0.00611272652136474	0.00543478260869534\\
0.0088706093668165	0.00543478260869534\\
0.0088706093668165	0.0108695652173916\\
0.0164859207198953	0.0108695652173916\\
0.0164859207198953	0.0163043478260869\\
0.0177619767341204	0.0163043478260869\\
0.0177619767341204	0.0217391304347823\\
0.021525596764195	0.0217391304347823\\
0.021525596764195	0.0271739130434785\\
0.0234444888418581	0.0271739130434785\\
0.0234444888418581	0.0326086956521738\\
0.0265086608267353	0.0326086956521738\\
0.0265086608267353	0.0380434782608692\\
0.0322419048077514	0.0380434782608692\\
0.0322419048077514	0.0434782608695654\\
0.0448728338536846	0.0434782608695654\\
0.0448728338536846	0.0489130434782608\\
0.0462240122867428	0.0489130434782608\\
0.0462240122867428	0.0543478260869561\\
0.0475171831446204	0.0543478260869561\\
0.0475171831446204	0.0597826086956523\\
0.0599890972964356	0.0597826086956523\\
0.0599890972964356	0.0652173913043477\\
0.0699517723761032	0.0652173913043477\\
0.0699635863560832	0.0760869565217392\\
0.100667100829638	0.0760869565217392\\
0.100667100829638	0.0815217391304346\\
0.10350283920371	0.0815217391304346\\
0.10350283920371	0.0869565217391308\\
0.108793791505646	0.0869565217391308\\
0.108793791505646	0.0923913043478262\\
0.115904111148291	0.0923913043478262\\
0.115904111148291	0.0978260869565215\\
0.116885894345217	0.0978260869565215\\
0.116885894345217	0.103260869565218\\
0.126703771739574	0.103260869565218\\
0.126703771739574	0.108695652173913\\
0.14468827717345	0.108695652173913\\
0.14468827717345	0.114130434782608\\
0.147391248580296	0.114130434782608\\
0.147391248580296	0.119565217391305\\
0.14779206965911	0.119565217391305\\
0.14779206965911	0.125\\
0.149995915072912	0.125\\
0.149995915072912	0.130434782608695\\
0.154056544523803	0.130434782608695\\
0.154056544523803	0.135869565217392\\
0.161699988574148	0.135869565217392\\
0.161699988574148	0.141304347826087\\
0.164872817460114	0.141304347826087\\
0.164872817460114	0.146739130434782\\
0.16529639235338	0.146739130434782\\
0.16529639235338	0.152173913043478\\
0.167329373891751	0.152173913043478\\
0.167329373891751	0.157608695652174\\
0.169892879477878	0.157608695652174\\
0.169892879477878	0.163043478260869\\
0.19347901068008	0.163043478260869\\
0.19347901068008	0.168478260869565\\
0.194695668226279	0.168478260869565\\
0.194695668226279	0.173913043478261\\
0.196296545144021	0.173913043478261\\
0.196296545144021	0.179347826086956\\
0.198343322589195	0.179347826086956\\
0.198343322589195	0.184782608695652\\
0.206874672488416	0.184782608695652\\
0.206874672488416	0.190217391304348\\
0.207643058430403	0.190217391304348\\
0.207643058430403	0.195652173913044\\
0.209958161295895	0.195652173913044\\
0.209958161295895	0.201086956521739\\
0.216040689607552	0.201086956521739\\
0.216040689607552	0.206521739130435\\
0.226339040897967	0.206521739130435\\
0.226339040897967	0.211956521739131\\
0.23219929256809	0.211956521739131\\
0.23219929256809	0.217391304347826\\
0.232654395014576	0.217391304347826\\
0.232654395014576	0.222826086956522\\
0.243219845563665	0.222826086956522\\
0.243319332064612	0.233695652173913\\
0.244130118557107	0.233695652173913\\
0.244130118557107	0.239130434782608\\
0.244424126858021	0.239130434782608\\
0.244424126858021	0.244565217391305\\
0.245790396746145	0.244565217391305\\
0.245790396746145	0.25\\
0.246776853374115	0.25\\
0.246776853374115	0.255434782608695\\
0.247393943060697	0.255434782608695\\
0.247393943060697	0.260869565217392\\
0.264459509339818	0.260869565217392\\
0.264459509339818	0.266304347826087\\
0.264816220792309	0.266304347826087\\
0.264816220792309	0.271739130434782\\
0.285499686948385	0.271739130434782\\
0.285499686948385	0.277173913043478\\
0.286691600591992	0.277173913043478\\
0.286691600591992	0.282608695652174\\
0.294719811776962	0.282608695652174\\
0.294719811776962	0.288043478260869\\
0.30257135356571	0.288043478260869\\
0.30257135356571	0.293478260869565\\
0.303740339677034	0.293478260869565\\
0.303740339677034	0.298913043478261\\
0.313784759631733	0.298913043478261\\
0.313784759631733	0.304347826086957\\
0.315221821207349	0.304347826086957\\
0.315335988721688	0.315217391304348\\
0.32612308717413	0.315217391304348\\
0.32612308717413	0.320652173913044\\
0.330511523972254	0.320652173913044\\
0.330511523972254	0.326086956521739\\
0.331219959728688	0.326086956521739\\
0.331219959728688	0.331521739130435\\
0.345945808872196	0.331521739130435\\
0.345945808872196	0.336956521739131\\
0.347115883935295	0.336956521739131\\
0.347115883935295	0.342391304347826\\
0.358570787542187	0.342391304347826\\
0.358570787542187	0.347826086956522\\
0.376468178576314	0.347826086956522\\
0.376468178576314	0.353260869565218\\
0.379147545378636	0.353260869565218\\
0.379147545378636	0.358695652173913\\
0.38250346517921	0.358695652173913\\
0.38250346517921	0.364130434782608\\
0.392016821970107	0.364130434782608\\
0.392016821970107	0.369565217391305\\
0.392318454382383	0.369565217391305\\
0.392318454382383	0.375\\
0.392510902626315	0.375\\
0.392510902626315	0.380434782608695\\
0.400215059991188	0.380434782608695\\
0.400215059991188	0.385869565217392\\
0.419082256644965	0.385869565217392\\
0.419082256644965	0.391304347826087\\
0.438961922736129	0.391304347826087\\
0.438961922736129	0.396739130434782\\
0.447960473946251	0.396739130434782\\
0.447960473946251	0.402173913043478\\
0.459457433712453	0.402173913043478\\
0.459457433712453	0.407608695652174\\
0.463828023214214	0.407608695652174\\
0.463828023214214	0.413043478260869\\
0.469986490387045	0.413043478260869\\
0.470067924890922	0.423913043478261\\
0.479079162943024	0.423913043478261\\
0.479079162943024	0.429347826086957\\
0.48092425438874	0.429347826086957\\
0.48092425438874	0.434782608695652\\
0.491711963827649	0.434782608695652\\
0.491711963827649	0.440217391304348\\
0.492777413331808	0.440217391304348\\
0.492777413331808	0.445652173913044\\
0.504672890777566	0.445652173913044\\
0.504672890777566	0.451086956521739\\
0.529645961230547	0.451086956521739\\
0.529645961230547	0.456521739130435\\
0.539272675103187	0.456521739130435\\
0.539272675103187	0.461956521739131\\
0.544164079140641	0.461956521739131\\
0.544164079140641	0.467391304347826\\
0.546232105074201	0.467391304347826\\
0.546385780546203	0.478260869565218\\
0.546670534016176	0.478260869565218\\
0.546670534016176	0.483695652173913\\
0.550811697414136	0.483695652173913\\
0.550811697414136	0.489130434782608\\
0.553986466266225	0.489130434782608\\
0.553986466266225	0.494565217391305\\
0.557646663720806	0.494565217391305\\
0.557646663720806	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.505434782608695\\
0.558420661042262	0.505434782608695\\
0.558420661042262	0.510869565217392\\
0.559928585383711	0.510869565217392\\
0.559928585383711	0.516304347826087\\
0.573672747376787	0.516304347826087\\
0.573672747376787	0.521739130434782\\
0.616120439997158	0.521739130434782\\
0.616120439997158	0.527173913043478\\
0.61801028805484	0.527173913043478\\
0.61801028805484	0.532608695652174\\
0.642196418540558	0.532608695652174\\
0.642196418540558	0.538043478260869\\
0.651420106245857	0.538043478260869\\
0.651420106245857	0.543478260869565\\
0.652130214117801	0.543478260869565\\
0.652130214117801	0.548913043478261\\
0.652486622484787	0.548913043478261\\
0.652486622484787	0.554347826086957\\
0.660184330627327	0.554347826086957\\
0.660184330627327	0.559782608695652\\
0.670672542399487	0.559782608695652\\
0.670672542399487	0.565217391304348\\
0.674620500658284	0.565217391304348\\
0.674620500658284	0.570652173913044\\
0.675712386111971	0.570652173913044\\
0.675712386111971	0.576086956521739\\
0.698925673957513	0.576086956521739\\
0.698925673957513	0.581521739130435\\
0.725552670426483	0.581521739130435\\
0.725552670426483	0.586956521739131\\
0.785455283067551	0.586956521739131\\
0.785479934905768	0.597826086956522\\
0.819787429901323	0.597826086956522\\
0.819787429901323	0.603260869565218\\
0.822949886316481	0.603260869565218\\
0.822949886316481	0.608695652173913\\
0.82339967299929	0.608695652173913\\
0.82339967299929	0.614130434782608\\
0.82679736094154	0.614130434782608\\
0.826933730297401	0.625\\
0.835731441792541	0.625\\
0.835731441792541	0.630434782608695\\
0.837055229980995	0.630434782608695\\
0.837055229980995	0.635869565217392\\
0.847936198398528	0.635869565217392\\
0.847936198398528	0.641304347826087\\
0.85247774823646	0.641304347826087\\
0.85247774823646	0.646739130434782\\
0.869159714779549	0.646739130434782\\
0.869159714779549	0.652173913043478\\
0.870654456764469	0.652173913043478\\
0.870654456764469	0.657608695652174\\
0.880376241499217	0.657608695652174\\
0.880376241499217	0.663043478260869\\
0.881228893178625	0.663043478260869\\
0.881228893178625	0.668478260869565\\
0.891190293154991	0.668478260869565\\
0.891190293154991	0.673913043478261\\
0.893799792683687	0.673913043478261\\
0.893799792683687	0.679347826086957\\
0.894373179884131	0.679347826086957\\
0.894373179884131	0.684782608695652\\
0.959126439640476	0.684782608695652\\
0.959126439640476	0.690217391304348\\
0.966390347964617	0.690217391304348\\
0.966390347964617	0.695652173913044\\
0.996716845896723	0.695652173913044\\
0.996716845896723	0.701086956521739\\
1.01233388956589	0.701086956521739\\
1.01233388956589	0.706521739130435\\
1.02095356214856	0.706521739130435\\
1.02095356214856	0.711956521739131\\
1.02860519733641	0.711956521739131\\
1.02860519733641	0.717391304347826\\
1.0318673583606	0.717391304347826\\
1.0318673583606	0.722826086956522\\
1.05447054911069	0.722826086956522\\
1.05447054911069	0.728260869565218\\
1.07322457745164	0.728260869565218\\
1.07322457745164	0.733695652173913\\
1.10314623126105	0.733695652173913\\
1.10314623126105	0.739130434782608\\
1.10395342884564	0.739130434782608\\
1.10395342884564	0.744565217391305\\
1.11089975651821	0.744565217391305\\
1.11089975651821	0.75\\
1.11265867932321	0.75\\
1.11265867932321	0.755434782608695\\
1.11820814977836	0.755434782608695\\
1.11820814977836	0.760869565217392\\
1.13257985321758	0.760869565217392\\
1.13257985321758	0.766304347826087\\
1.14260327320294	0.766304347826087\\
1.14260327320294	0.771739130434782\\
1.15111458237436	0.771739130434782\\
1.15111458237436	0.777173913043478\\
1.16409238706795	0.777173913043478\\
1.16409238706795	0.782608695652174\\
1.18145823801589	0.782608695652174\\
1.18145823801589	0.788043478260869\\
1.207089428774	0.788043478260869\\
1.207089428774	0.793478260869565\\
1.22270368951396	0.793478260869565\\
1.22270368951396	0.798913043478261\\
1.22703941146178	0.798913043478261\\
1.22703941146178	0.804347826086957\\
1.2565768649849	0.804347826086957\\
1.2565768649849	0.809782608695652\\
1.28490595939155	0.809782608695652\\
1.28490595939155	0.815217391304348\\
1.2912170110791	0.815217391304348\\
1.2912170110791	0.820652173913044\\
1.33712164370919	0.820652173913044\\
1.33712164370919	0.826086956521739\\
1.37323136118852	0.826086956521739\\
1.37323136118852	0.831521739130435\\
1.37998663535934	0.831521739130435\\
1.37998663535934	0.836956521739131\\
1.40297558927789	0.836956521739131\\
1.40297558927789	0.842391304347826\\
1.41353855075816	0.842391304347826\\
1.41353855075816	0.847826086956522\\
1.47315623584057	0.847826086956522\\
1.47315623584057	0.853260869565218\\
1.55809156016213	0.853260869565218\\
1.55809156016213	0.858695652173913\\
1.63305274761966	0.858695652173913\\
1.63305274761966	0.864130434782608\\
1.65065164133234	0.864130434782608\\
1.65065164133234	0.869565217391305\\
1.65593397852213	0.869565217391305\\
1.65593397852213	0.875\\
1.69349768292173	0.875\\
1.69349768292173	0.880434782608695\\
1.72674191387259	0.880434782608695\\
1.72674191387259	0.885869565217392\\
1.74907211220767	0.885869565217392\\
1.74907211220767	0.891304347826087\\
1.79435636872931	0.891304347826087\\
1.79435636872931	0.896739130434782\\
1.81142995911295	0.896739130434782\\
1.81142995911295	0.902173913043478\\
1.87841278520197	0.902173913043478\\
1.87841278520197	0.907608695652174\\
1.9095937476	0.907608695652174\\
1.9095937476	0.913043478260869\\
1.97109928014105	0.913043478260869\\
1.97109928014105	0.918478260869565\\
1.97485402645182	0.918478260869565\\
1.97485402645182	0.923913043478261\\
2.03988334308288	0.923913043478261\\
2.03988334308288	0.929347826086957\\
2.11213202770068	0.929347826086957\\
2.11213202770068	0.934782608695652\\
2.13253012435718	0.934782608695652\\
2.13253012435718	0.940217391304348\\
2.17486709340329	0.940217391304348\\
2.17486709340329	0.945652173913044\\
2.40525993870508	0.945652173913044\\
2.40525993870508	0.951086956521739\\
2.42124381170614	0.951086956521739\\
2.42124381170614	0.956521739130435\\
2.4805842717776	0.956521739130435\\
2.4805842717776	0.961956521739131\\
2.49571487662824	0.961956521739131\\
2.49571487662824	0.967391304347826\\
2.65123399687138	0.967391304347826\\
2.65123399687138	0.972826086956522\\
2.79129279835331	0.972826086956522\\
2.79129279835331	0.978260869565218\\
2.89245204099615	0.978260869565218\\
2.89245204099615	0.983695652173913\\
2.89599947526313	0.983695652173913\\
2.89599947526313	0.989130434782608\\
5.5	0.989130434782608\\
};
\addlegendentry{Force CDF: all points}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.56	0\\
0.56	0.8\\
};

\end{axis}
\end{tikzpicture}%

==> results/cdf_900_mosaic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Force Error (N)},
ymin=0,
ymax=1.15,
ylabel style={at={(axis description cs:-0.120,0.425)},anchor=south},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.375,0.35)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=1.25pt]
  table[row sep=crcr]{%
0.0164859207198953	0\\
0.0164859207198953	0.0263157894736841\\
0.0177619767341204	0.0263157894736841\\
0.0177619767341204	0.0526315789473681\\
0.0448728338536846	0.0526315789473681\\
0.0448728338536846	0.0789473684210522\\
0.0475171831446204	0.0789473684210522\\
0.0475171831446204	0.105263157894737\\
0.115904111148291	0.105263157894737\\
0.115904111148291	0.131578947368421\\
0.16529639235338	0.131578947368421\\
0.16529639235338	0.157894736842105\\
0.243319332064612	0.157894736842105\\
0.243319332064612	0.184210526315789\\
0.245790396746145	0.184210526315789\\
0.245790396746145	0.210526315789473\\
0.32612308717413	0.210526315789473\\
0.32612308717413	0.236842105263158\\
0.376468178576314	0.236842105263158\\
0.376468178576314	0.263157894736842\\
0.392016821970107	0.263157894736842\\
0.392016821970107	0.289473684210527\\
0.392510902626315	0.289473684210527\\
0.392510902626315	0.315789473684211\\
0.544164079140641	0.315789473684211\\
0.544164079140641	0.342105263157895\\
0.553986466266225	0.342105263157895\\
0.553986466266225	0.368421052631579\\
0.573672747376787	0.368421052631579\\
0.573672747376787	0.394736842105263\\
0.61801028805484	0.394736842105263\\
0.61801028805484	0.421052631578948\\
0.651420106245857	0.421052631578948\\
0.651420106245857	0.447368421052632\\
0.652130214117801	0.447368421052632\\
0.652130214117801	0.473684210526316\\
0.674620500658284	0.473684210526316\\
0.674620500658284	0.5\\
0.725552670426483	0.5\\
0.725552670426483	0.526315789473684\\
0.785479934905768	0.526315789473684\\
0.785479934905768	0.552631578947368\\
0.822949886316481	0.552631578947368\\
0.822949886316481	0.578947368421053\\
0.837055229980995	0.578947368421053\\
0.837055229980995	0.605263157894737\\
0.870654456764469	0.605263157894737\\
0.870654456764469	0.631578947368421\\
0.894373179884131	0.631578947368421\\
0.894373179884131	0.657894736842105\\
0.996716845896723	0.657894736842105\\
0.996716845896723	0.684210526315789\\
1.02095356214856	0.684210526315789\\
1.02095356214856	0.710526315789473\\
1.07322457745164	0.710526315789473\\
1.07322457745164	0.736842105263158\\
1.10314623126105	0.736842105263158\\
1.10314623126105	0.763157894736842\\
1.22703941146178	0.763157894736842\\
1.22703941146178	0.789473684210527\\
1.41353855075816	0.789473684210527\\
1.41353855075816	0.815789473684211\\
1.72674191387259	0.815789473684211\\
1.72674191387259	0.842105263157895\\
1.87841278520197	0.842105263157895\\
1.87841278520197	0.868421052631579\\
2.4805842717776	0.868421052631579\\
2.4805842717776	0.894736842105263\\
2.79129279835331	0.894736842105263\\
2.79129279835331	0.921052631578948\\
2.89599947526313	0.921052631578948\\
2.89599947526313	0.947368421052632\\
5.5	0.947368421052632\\
};
\addlegendentry{20~mm}

\addplot [color=black!60!green, dashed, line width=1.25pt]
  table[row sep=crcr]{%
0.10350283920371	0\\
0.10350283920371	0.0238095238095237\\
0.147391248580296	0.0238095238095237\\
0.147391248580296	0.0476190476190474\\
0.14779206965911	0.0476190476190474\\
0.14779206965911	0.0714285714285716\\
0.167329373891751	0.0714285714285716\\
0.167329373891751	0.0952380952380953\\
0.243219845563665	0.0952380952380953\\
0.243219845563665	0.119047619047619\\
0.244130118557107	0.119047619047619\\
0.244130118557107	0.142857142857143\\
0.244424126858021	0.142857142857143\\
0.244424126858021	0.166666666666667\\
0.247393943060697	0.166666666666667\\
0.247393943060697	0.190476190476191\\
0.264816220792309	0.190476190476191\\
0.264816220792309	0.214285714285714\\
0.303740339677034	0.214285714285714\\
0.303740339677034	0.238095238095238\\
0.315335988721688	0.238095238095238\\
0.315335988721688	0.261904761904762\\
0.419082256644965	0.261904761904762\\
0.419082256644965	0.285714285714286\\
0.438961922736129	0.285714285714286\\
0.438961922736129	0.30952380952381\\
0.459457433712453	0.30952380952381\\
0.459457433712453	0.333333333333333\\
0.469986490387045	0.333333333333333\\
0.470067924890922	0.380952380952381\\
0.492777413331808	0.380952380952381\\
0.492777413331808	0.404761904761905\\
0.539272675103187	0.404761904761905\\
0.539272675103187	0.428571428571428\\
0.5462321050742	0.428571428571428\\
0.5462321050742	0.452380952380953\\
0.550811697414136	0.452380952380953\\
0.550811697414136	0.476190476190476\\
0.557646663720806	0.476190476190476\\
0.557646663720806	0.5\\
0.675712386111971	0.5\\
0.675712386111971	0.523809523809524\\
0.698925673957513	0.523809523809524\\
0.698925673957513	0.547619047619048\\
0.82679736094154	0.547619047619048\\
0.826933730297401	0.595238095238095\\
0.881228893178625	0.595238095238095\\
0.881228893178625	0.619047619047619\\
1.01233388956589	0.619047619047619\\
1.01233388956589	0.642857142857143\\
1.10395342884564	0.642857142857143\\
1.10395342884564	0.666666666666667\\
1.11089975651821	0.666666666666667\\
1.11089975651821	0.690476190476191\\
1.11265867932321	0.690476190476191\\
1.11265867932321	0.714285714285714\\
1.14260327320294	0.714285714285714\\
1.14260327320294	0.738095238095238\\
1.16409238706795	0.738095238095238\\
1.16409238706795	0.761904761904762\\
1.207089428774	0.761904761904762\\
1.207089428774	0.785714285714286\\
1.2565768649849	0.785714285714286\\
1.2565768649849	0.80952380952381\\
1.28490595939155	0.80952380952381\\
1.28490595939155	0.833333333333333\\
1.2912170110791	0.833333333333333\\
1.2912170110791	0.857142857142857\\
1.37323136118852	0.857142857142857\\
1.37323136118852	0.880952380952381\\
1.74907211220767	0.880952380952381\\
1.74907211220767	0.904761904761905\\
1.81142995911295	0.904761904761905\\
1.81142995911295	0.928571428571429\\
2.17486709340329	0.928571428571429\\
2.17486709340329	0.952380952380953\\
2.65123399687138	0.952380952380953\\
2.65123399687138	0.976190476190476\\
2.89245204099615	0.976190476190476\\
2.89245204099615	1\\
};
\addlegendentry{40~mm}

\addplot [color=mycolor1, dash dot, line width=1.25pt]
  table[row sep=crcr]{%
0.0061127265213643	0\\
0.0061127265213643	0.0185185185185186\\
0.00887060936681605	0.0185185185185186\\
0.00887060936681605	0.0370370370370372\\
0.0265086608267353	0.0370370370370372\\
0.0265086608267353	0.0555555555555554\\
0.0322419048077514	0.0555555555555554\\
0.0322419048077514	0.074074074074074\\
0.0462240122867423	0.074074074074074\\
0.0462240122867423	0.0925925925925926\\
0.100667100829638	0.0925925925925926\\
0.100667100829638	0.111111111111111\\
0.108793791505646	0.111111111111111\\
0.108793791505646	0.12962962962963\\
0.116885894345218	0.12962962962963\\
0.116885894345218	0.148148148148148\\
0.14468827717345	0.148148148148148\\
0.14468827717345	0.166666666666667\\
0.149995915072912	0.166666666666667\\
0.149995915072912	0.185185185185185\\
0.161699988574148	0.185185185185185\\
0.161699988574148	0.203703703703704\\
0.194695668226279	0.203703703703704\\
0.194695668226279	0.222222222222222\\
0.206874672488416	0.222222222222222\\
0.206874672488416	0.240740740740741\\
0.209958161295895	0.240740740740741\\
0.209958161295895	0.259259259259259\\
0.216040689607552	0.259259259259259\\
0.216040689607552	0.277777777777778\\
0.246776853374115	0.277777777777778\\
0.246776853374115	0.296296296296296\\
0.264459509339817	0.296296296296296\\
0.264459509339817	0.314814814814815\\
0.286691600591992	0.314814814814815\\
0.286691600591992	0.333333333333333\\
0.294719811776962	0.333333333333333\\
0.294719811776962	0.351851851851852\\
0.313784759631733	0.351851851851852\\
0.313784759631733	0.37037037037037\\
0.347115883935295	0.37037037037037\\
0.347115883935295	0.388888888888889\\
0.358570787542188	0.388888888888889\\
0.358570787542188	0.407407407407407\\
0.379147545378636	0.407407407407407\\
0.379147545378636	0.425925925925926\\
0.38250346517921	0.425925925925926\\
0.38250346517921	0.444444444444445\\
0.392318454382382	0.444444444444445\\
0.392318454382382	0.462962962962963\\
0.479079162943024	0.462962962962963\\
0.479079162943024	0.481481481481481\\
0.48092425438874	0.481481481481481\\
0.48092425438874	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.518518518518519\\
0.558420661042262	0.518518518518519\\
0.558420661042262	0.537037037037037\\
0.559928585383711	0.537037037037037\\
0.559928585383711	0.555555555555556\\
0.616120439997158	0.555555555555556\\
0.616120439997158	0.574074074074074\\
0.847936198398528	0.574074074074074\\
0.847936198398528	0.592592592592593\\
0.852477748236459	0.592592592592593\\
0.852477748236459	0.611111111111111\\
0.880376241499217	0.611111111111111\\
0.880376241499217	0.62962962962963\\
0.891190293154991	0.62962962962963\\
0.891190293154991	0.648148148148148\\
0.966390347964617	0.648148148148148\\
0.966390347964617	0.666666666666667\\
1.02860519733641	0.666666666666667\\
1.02860519733641	0.685185185185185\\
1.05447054911069	0.685185185185185\\
1.05447054911069	0.703703703703704\\
1.11820814977836	0.703703703703704\\
1.11820814977836	0.722222222222222\\
1.13257985321758	0.722222222222222\\
1.13257985321758	0.740740740740741\\
1.15111458237436	0.740740740740741\\
1.15111458237436	0.75925925925926\\
1.22270368951396	0.75925925925926\\
1.22270368951396	0.777777777777778\\
1.33712164370919	0.777777777777778\\
1.33712164370919	0.796296296296296\\
1.37998663535934	0.796296296296296\\
1.37998663535934	0.814814814814815\\
1.40297558927789	0.814814814814815\\
1.40297558927789	0.833333333333333\\
1.47315623584057	0.833333333333333\\
1.47315623584057	0.851851851851852\\
1.63305274761966	0.851851851851852\\
1.63305274761966	0.87037037037037\\
1.69349768292173	0.87037037037037\\
1.69349768292173	0.888888888888889\\
1.97109928014105	0.888888888888889\\
1.97109928014105	0.907407407407407\\
1.97485402645182	0.907407407407407\\
1.97485402645182	0.925925925925926\\
2.03988334308288	0.925925925925926\\
2.03988334308288	0.944444444444445\\
2.13253012435718	0.944444444444445\\
2.13253012435718	0.962962962962963\\
2.40525993870508	0.962962962962963\\
2.40525993870508	0.981481481481481\\
2.42124381170614	0.981481481481481\\
2.42124381170614	1\\
};
\addlegendentry{55~mm}

\addplot [color=mycolor2, dash dot dot, line width=1.25pt]
  table[row sep=crcr]{%
0.0215255967641945	0\\
0.0215255967641945	0.02\\
0.0234444888418581	0.02\\
0.0234444888418581	0.04\\
0.0599890972964352	0.04\\
0.0599890972964352	0.0600000000000001\\
0.0699517723761027	0.0600000000000001\\
0.0699635863560832	0.1\\
0.126703771739574	0.1\\
0.126703771739574	0.12\\
0.154056544523802	0.12\\
0.154056544523802	0.14\\
0.164872817460114	0.14\\
0.164872817460114	0.16\\
0.169892879477878	0.16\\
0.169892879477878	0.18\\
0.19347901068008	0.18\\
0.19347901068008	0.2\\
0.196296545144021	0.2\\
0.196296545144021	0.22\\
0.198343322589195	0.22\\
0.198343322589195	0.24\\
0.207643058430403	0.24\\
0.207643058430403	0.26\\
0.226339040897967	0.26\\
0.226339040897967	0.28\\
0.23219929256809	0.28\\
0.23219929256809	0.3\\
0.232654395014576	0.3\\
0.232654395014576	0.32\\
0.285499686948385	0.32\\
0.285499686948385	0.34\\
0.30257135356571	0.34\\
0.30257135356571	0.36\\
0.315221821207349	0.36\\
0.315221821207349	0.38\\
0.330511523972254	0.38\\
0.330511523972254	0.4\\
0.331219959728688	0.4\\
0.331219959728688	0.42\\
0.345945808872196	0.42\\
0.345945808872196	0.44\\
0.400215059991188	0.44\\
0.400215059991188	0.46\\
0.447960473946251	0.46\\
0.447960473946251	0.48\\
0.463828023214214	0.48\\
0.463828023214214	0.5\\
0.491711963827649	0.5\\
0.491711963827649	0.52\\
0.504672890777566	0.52\\
0.504672890777566	0.54\\
0.529645961230547	0.54\\
0.529645961230547	0.56\\
0.546385780546203	0.56\\
0.546385780546203	0.58\\
0.546670534016176	0.58\\
0.546670534016176	0.6\\
0.642196418540558	0.6\\
0.642196418540558	0.62\\
0.652486622484787	0.62\\
0.652486622484787	0.64\\
0.660184330627327	0.64\\
0.660184330627327	0.66\\
0.670672542399487	0.66\\
0.670672542399487	0.68\\
0.785455283067551	0.68\\
0.785455283067551	0.7\\
0.819787429901323	0.7\\
0.819787429901323	0.72\\
0.82339967299929	0.72\\
0.82339967299929	0.74\\
0.835731441792541	0.74\\
0.835731441792541	0.76\\
0.869159714779549	0.76\\
0.869159714779549	0.78\\
0.893799792683687	0.78\\
0.893799792683687	0.8\\
0.959126439640476	0.8\\
0.959126439640476	0.82\\
1.0318673583606	0.82\\
1.0318673583606	0.84\\
1.18145823801589	0.84\\
1.18145823801589	0.86\\
1.55809156016213	0.86\\
1.55809156016213	0.88\\
1.65065164133234	0.88\\
1.65065164133234	0.9\\
1.65593397852213	0.9\\
1.65593397852213	0.92\\
1.79435636872931	0.92\\
1.79435636872931	0.94\\
1.9095937476	0.94\\
1.9095937476	0.96\\
2.11213202770068	0.96\\
2.11213202770068	0.98\\
2.49571487662824	0.98\\
2.49571487662824	1\\
};
\addlegendentry{60~mm}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.00611272652136474	0\\
0.00611272652136474	0.00543478260869534\\
0.0088706093668165	0.00543478260869534\\
0.0088706093668165	0.0108695652173916\\
0.0164859207198953	0.0108695652173916\\
0.0164859207198953	0.0163043478260869\\
0.0177619767341204	0.0163043478260869\\
0.0177619767341204	0.0217391304347823\\
0.021525596764195	0.0217391304347823\\
0.021525596764195	0.0271739130434785\\
0.0234444888418581	0.0271739130434785\\
0.0234444888418581	0.0326086956521738\\
0.0265086608267353	0.0326086956521738\\
0.0265086608267353	0.0380434782608692\\
0.0322419048077514	0.0380434782608692\\
0.0322419048077514	0.0434782608695654\\
0.0448728338536846	0.0434782608695654\\
0.0448728338536846	0.0489130434782608\\
0.0462240122867428	0.0489130434782608\\
0.0462240122867428	0.0543478260869561\\
0.0475171831446204	0.0543478260869561\\
0.0475171831446204	0.0597826086956523\\
0.0599890972964356	0.0597826086956523\\
0.0599890972964356	0.0652173913043477\\
0.0699517723761032	0.0652173913043477\\
0.0699635863560832	0.0760869565217392\\
0.100667100829638	0.0760869565217392\\
0.100667100829638	0.0815217391304346\\
0.10350283920371	0.0815217391304346\\
0.10350283920371	0.0869565217391308\\
0.108793791505646	0.0869565217391308\\
0.108793791505646	0.0923913043478262\\
0.115904111148291	0.0923913043478262\\
0.115904111148291	0.0978260869565215\\
0.116885894345217	0.0978260869565215\\
0.116885894345217	0.103260869565218\\
0.126703771739574	0.103260869565218\\
0.126703771739574	0.108695652173913\\
0.14468827717345	0.108695652173913\\
0.14468827717345	0.114130434782608\\
0.147391248580296	0.114130434782608\\
0.147391248580296	0.119565217391305\\
0.14779206965911	0.119565217391305\\
0.14779206965911	0.125\\
0.149995915072912	0.125\\
0.149995915072912	0.130434782608695\\
0.154056544523803	0.130434782608695\\
0.154056544523803	0.135869565217392\\
0.161699988574148	0.135869565217392\\
0.161699988574148	0.141304347826087\\
0.164872817460114	0.141304347826087\\
0.164872817460114	0.146739130434782\\
0.16529639235338	0.146739130434782\\
0.16529639235338	0.152173913043478\\
0.167329373891751	0.152173913043478\\
0.167329373891751	0.157608695652174\\
0.169892879477878	0.157608695652174\\
0.169892879477878	0.163043478260869\\
0.19347901068008	0.163043478260869\\
0.19347901068008	0.168478260869565\\
0.194695668226279	0.168478260869565\\
0.194695668226279	0.173913043478261\\
0.196296545144021	0.173913043478261\\
0.196296545144021	0.179347826086956\\
0.198343322589195	0.179347826086956\\
0.198343322589195	0.184782608695652\\
0.206874672488416	0.184782608695652\\
0.206874672488416	0.190217391304348\\
0.207643058430403	0.190217391304348\\
0.207643058430403	0.195652173913044\\
0.209958161295895	0.195652173913044\\
0.209958161295895	0.201086956521739\\
0.216040689607552	0.201086956521739\\
0.216040689607552	0.206521739130435\\
0.226339040897967	0.206521739130435\\
0.226339040897967	0.211956521739131\\
0.23219929256809	0.211956521739131\\
0.23219929256809	0.217391304347826\\
0.232654395014576	0.217391304347826\\
0.232654395014576	0.222826086956522\\
0.243219845563665	0.222826086956522\\
0.243319332064612	0.233695652173913\\
0.244130118557107	0.233695652173913\\
0.244130118557107	0.239130434782608\\
0.244424126858021	0.239130434782608\\
0.244424126858021	0.244565217391305\\
0.245790396746145	0.244565217391305\\
0.245790396746145	0.25\\
0.246776853374115	0.25\\
0.246776853374115	0.255434782608695\\
0.247393943060697	0.255434782608695\\
0.247393943060697	0.260869565217392\\
0.264459509339818	0.260869565217392\\
0.264459509339818	0.266304347826087\\
0.264816220792309	0.266304347826087\\
0.264816220792309	0.271739130434782\\
0.285499686948385	0.271739130434782\\
0.285499686948385	0.277173913043478\\
0.286691600591992	0.277173913043478\\
0.286691600591992	0.282608695652174\\
0.294719811776962	0.282608695652174\\
0.294719811776962	0.288043478260869\\
0.30257135356571	0.288043478260869\\
0.30257135356571	0.293478260869565\\
0.303740339677034	0.293478260869565\\
0.303740339677034	0.298913043478261\\
0.313784759631733	0.298913043478261\\
0.313784759631733	0.304347826086957\\
0.315221821207349	0.304347826086957\\
0.315335988721688	0.315217391304348\\
0.32612308717413	0.315217391304348\\
0.32612308717413	0.320652173913044\\
0.330511523972254	0.320652173913044\\
0.330511523972254	0.326086956521739\\
0.331219959728688	0.326086956521739\\
0.331219959728688	0.331521739130435\\
0.345945808872196	0.331521739130435\\
0.345945808872196	0.336956521739131\\
0.347115883935295	0.336956521739131\\
0.347115883935295	0.342391304347826\\
0.358570787542187	0.342391304347826\\
0.358570787542187	0.347826086956522\\
0.376468178576314	0.347826086956522\\
0.376468178576314	0.353260869565218\\
0.379147545378636	0.353260869565218\\
0.379147545378636	0.358695652173913\\
0.38250346517921	0.358695652173913\\
0.38250346517921	0.364130434782608\\
0.392016821970107	0.364130434782608\\
0.392016821970107	0.369565217391305\\
0.392318454382383	0.369565217391305\\
0.392318454382383	0.375\\
0.392510902626315	0.375\\
0.392510902626315	0.380434782608695\\
0.400215059991188	0.380434782608695\\
0.400215059991188	0.385869565217392\\
0.419082256644965	0.385869565217392\\
0.419082256644965	0.391304347826087\\
0.438961922736129	0.391304347826087\\
0.438961922736129	0.396739130434782\\
0.447960473946251	0.396739130434782\\
0.447960473946251	0.402173913043478\\
0.459457433712453	0.402173913043478\\
0.459457433712453	0.407608695652174\\
0.463828023214214	0.407608695652174\\
0.463828023214214	0.413043478260869\\
0.469986490387045	0.413043478260869\\
0.470067924890922	0.423913043478261\\
0.479079162943024	0.423913043478261\\
0.479079162943024	0.429347826086957\\
0.48092425438874	0.429347826086957\\
0.48092425438874	0.434782608695652\\
0.491711963827649	0.434782608695652\\
0.491711963827649	0.440217391304348\\
0.492777413331808	0.440217391304348\\
0.492777413331808	0.445652173913044\\
0.504672890777566	0.445652173913044\\
0.504672890777566	0.451086956521739\\
0.529645961230547	0.451086956521739\\
0.529645961230547	0.456521739130435\\
0.539272675103187	0.456521739130435\\
0.539272675103187	0.461956521739131\\
0.544164079140641	0.461956521739131\\
0.544164079140641	0.467391304347826\\
0.546232105074201	0.467391304347826\\
0.546385780546203	0.478260869565218\\
0.546670534016176	0.478260869565218\\
0.546670534016176	0.483695652173913\\
0.550811697414136	0.483695652173913\\
0.550811697414136	0.489130434782608\\
0.553986466266225	0.489130434782608\\
0.553986466266225	0.494565217391305\\
0.557646663720806	0.494565217391305\\
0.557646663720806	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.505434782608695\\
0.558420661042262	0.505434782608695\\
0.558420661042262	0.510869565217392\\
0.559928585383711	0.510869565217392\\
0.559928585383711	0.516304347826087\\
0.573672747376787	0.516304347826087\\
0.573672747376787	0.521739130434782\\
0.616120439997158	0.521739130434782\\
0.616120439997158	0.527173913043478\\
0.61801028805484	0.527173913043478\\
0.61801028805484	0.532608695652174\\
0.642196418540558	0.532608695652174\\
0.642196418540558	0.538043478260869\\
0.651420106245857	0.538043478260869\\
0.651420106245857	0.543478260869565\\
0.652130214117801	0.543478260869565\\
0.652130214117801	0.548913043478261\\
0.652486622484787	0.548913043478261\\
0.652486622484787	0.554347826086957\\
0.660184330627327	0.554347826086957\\
0.660184330627327	0.559782608695652\\
0.670672542399487	0.559782608695652\\
0.670672542399487	0.565217391304348\\
0.674620500658284	0.565217391304348\\
0.674620500658284	0.570652173913044\\
0.675712386111971	0.570652173913044\\
0.675712386111971	0.576086956521739\\
0.698925673957513	0.576086956521739\\
0.698925673957513	0.581521739130435\\
0.725552670426483	0.581521739130435\\
0.725552670426483	0.586956521739131\\
0.785455283067551	0.586956521739131\\
0.785479934905768	0.597826086956522\\
0.819787429901323	0.597826086956522\\
0.819787429901323	0.603260869565218\\
0.822949886316481	0.603260869565218\\
0.822949886316481	0.608695652173913\\
0.82339967299929	0.608695652173913\\
0.82339967299929	0.614130434782608\\
0.82679736094154	0.614130434782608\\
0.826933730297401	0.625\\
0.835731441792541	0.625\\
0.835731441792541	0.630434782608695\\
0.837055229980995	0.630434782608695\\
0.837055229980995	0.635869565217392\\
0.847936198398528	0.635869565217392\\
0.847936198398528	0.641304347826087\\
0.85247774823646	0.641304347826087\\
0.85247774823646	0.646739130434782\\
0.869159714779549	0.646739130434782\\
0.869159714779549	0.652173913043478\\
0.870654456764469	0.652173913043478\\
0.870654456764469	0.657608695652174\\
0.880376241499217	0.657608695652174\\
0.880376241499217	0.663043478260869\\
0.881228893178625	0.663043478260869\\
0.881228893178625	0.668478260869565\\
0.891190293154991	0.668478260869565\\
0.891190293154991	0.673913043478261\\
0.893799792683687	0.673913043478261\\
0.893799792683687	0.679347826086957\\
0.894373179884131	0.679347826086957\\
0.894373179884131	0.684782608695652\\
0.959126439640476	0.684782608695652\\
0.959126439640476	0.690217391304348\\
0.966390347964617	0.690217391304348\\
0.966390347964617	0.695652173913044\\
0.996716845896723	0.695652173913044\\
0.996716845896723	0.701086956521739\\
1.01233388956589	0.701086956521739\\
1.01233388956589	0.706521739130435\\
1.02095356214856	0.706521739130435\\
1.02095356214856	0.711956521739131\\
1.02860519733641	0.711956521739131\\
1.02860519733641	0.717391304347826\\
1.0318673583606	0.717391304347826\\
1.0318673583606	0.722826086956522\\
1.05447054911069	0.722826086956522\\
1.05447054911069	0.728260869565218\\
1.07322457745164	0.728260869565218\\
1.07322457745164	0.733695652173913\\
1.10314623126105	0.733695652173913\\
1.10314623126105	0.739130434782608\\
1.10395342884564	0.739130434782608\\
1.10395342884564	0.744565217391305\\
1.11089975651821	0.744565217391305\\
1.11089975651821	0.75\\
1.11265867932321	0.75\\
1.11265867932321	0.755434782608695\\
1.11820814977836	0.755434782608695\\
1.11820814977836	0.760869565217392\\
1.13257985321758	0.760869565217392\\
1.13257985321758	0.766304347826087\\
1.14260327320294	0.766304347826087\\
1.14260327320294	0.771739130434782\\
1.15111458237436	0.771739130434782\\
1.15111458237436	0.777173913043478\\
1.16409238706795	0.777173913043478\\
1.16409238706795	0.782608695652174\\
1.18145823801589	0.782608695652174\\
1.18145823801589	0.788043478260869\\
1.207089428774	0.788043478260869\\
1.207089428774	0.793478260869565\\
1.22270368951396	0.793478260869565\\
1.22270368951396	0.798913043478261\\
1.22703941146178	0.798913043478261\\
1.22703941146178	0.804347826086957\\
1.2565768649849	0.804347826086957\\
1.2565768649849	0.809782608695652\\
1.28490595939155	0.809782608695652\\
1.28490595939155	0.815217391304348\\
1.2912170110791	0.815217391304348\\
1.2912170110791	0.820652173913044\\
1.33712164370919	0.820652173913044\\
1.33712164370919	0.826086956521739\\
1.37323136118852	0.826086956521739\\
1.37323136118852	0.831521739130435\\
1.37998663535934	0.831521739130435\\
1.37998663535934	0.836956521739131\\
1.40297558927789	0.836956521739131\\
1.40297558927789	0.842391304347826\\
1.41353855075816	0.842391304347826\\
1.41353855075816	0.847826086956522\\
1.47315623584057	0.847826086956522\\
1.47315623584057	0.853260869565218\\
1.55809156016213	0.853260869565218\\
1.55809156016213	0.858695652173913\\
1.63305274761966	0.858695652173913\\
1.63305274761966	0.864130434782608\\
1.65065164133234	0.864130434782608\\
1.65065164133234	0.869565217391305\\
1.65593397852213	0.869565217391305\\
1.65593397852213	0.875\\
1.69349768292173	0.875\\
1.69349768292173	0.880434782608695\\
1.72674191387259	0.880434782608695\\
1.72674191387259	0.885869565217392\\
1.74907211220767	0.885869565217392\\
1.74907211220767	0.891304347826087\\
1.79435636872931	0.891304347826087\\
1.79435636872931	0.896739130434782\\
1.81142995911295	0.896739130434782\\
1.81142995911295	0.902173913043478\\
1.87841278520197	0.902173913043478\\
1.87841278520197	0.907608695652174\\
1.9095937476	0.907608695652174\\
1.9095937476	0.913043478260869\\
1.97109928014105	0.913043478260869\\
1.97109928014105	0.918478260869565\\
1.97485402645182	0.918478260869565\\
1.97485402645182	0.923913043478261\\
2.03988334308288	0.923913043478261\\
2.03988334308288	0.929347826086957\\
2.11213202770068	0.929347826086957\\
2.11213202770068	0.934782608695652\\
2.13253012435718	0.934782608695652\\
2.13253012435718	0.940217391304348\\
2.17486709340329	0.940217391304348\\
2.17486709340329	0.945652173913044\\
2.40525993870508	0.945652173913044\\
2.40525993870508	0.951086956521739\\
2.42124381170614	0.951086956521739\\
2.42124381170614	0.956521739130435\\
2.4805842717776	0.956521739130435\\
2.4805842717776	0.961956521739131\\
2.49571487662824	0.961956521739131\\
2.49571487662824	0.967391304347826\\
2.65123399687138	0.967391304347826\\
2.65123399687138	0.972826086956522\\
2.79129279835331	0.972826086956522\\
2.79129279835331	0.978260869565218\\
2.89245204099615	0.978260869565218\\
2.89245204099615	0.983695652173913\\
2.89599947526313	0.983695652173913\\
2.89599947526313	0.989130434782608\\
5.5	0.989130434782608\\
};
\addlegendentry{all}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.56	0\\
0.56	0.8\\
};

\end{axis}
\end{tikzpicture}%

==> results/distance_exp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=1.1in,
at={(1.297in,5.802in)},
scale only axis,
xmin=20,
xmax=200,
xlabel={Distance from RX (m)},
xtick={50,100,150,200},
xticklabels={0.5,1,1.5,2},
ymin=25,
ymax=40,
ylabel style={at={(axis description cs:-0.15,0.425)},anchor=south},
ylabel={SNR (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor SNR vs Distance},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
20	36.3047714669224	0.951239554489743	0.951239554489743\\
30	33.0446428077265	1.24754437520351	1.24754437520351\\
40	31.052316363532	0.790784017284089	0.790784017284089\\
50	32.1379787015874	1.32924773222272	1.32924773222272\\
60	33.5111425977605	0.78900801286062	0.78900801286062\\
70	30.951516507736	1.07094409271818	1.07094409271818\\
80	30.8907149233683	2.24821933013813	2.24821933013813\\
90	29.632488655701	1.26759460423245	1.26759460423245\\
100	29.8466018927752	0.823299207767501	0.823299207767501\\
110	29.0213775137816	0.399764363720516	0.399764363720516\\
120	29.0573750385686	1.07359890681535	1.07359890681535\\
130	27.1505049448095	0.567889309248005	0.567889309248005\\
140	28.4641453645371	0.848902463530105	0.848902463530105\\
150	26.8500245763687	0.746239069590225	0.746239069590225\\
160	26.4305331197975	0.340311703421478	0.340311703421478\\
170	28.488439677289	0.614245742474132	0.614245742474132\\
180	27.4259901752832	0.801251622016995	0.801251622016995\\
190	29.1674384342918	0.952782814406291	0.952782814406291\\
200	26.8367512859819	0.793800356911312	0.793800356911312\\
};
%\addlegendentry{data1}
\end{axis}

\end{tikzpicture}%

==> results/distance_exp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=20,
xmax=200,
xlabel={Distance from RX (m)},
xtick={50,100,150,200},
xticklabels={0.5,1,1.5,2},
ymin=0,
ymax=15,
ylabel style={at={(axis description cs:-0.15,0.425)},anchor=south},
ylabel={Phase Deviation (deg)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor Phase Std Deviation (Degrees) vs Distance},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
20	0.508040628051546	0.144270409891104	0.144270409891104\\
30	0.459724082497926	0.260469594552699	0.260469594552699\\
40	0.531928825061265	0.521953895801988	0.521953895801988\\
50	0.324222790051643	0.119712722558535	0.119712722558535\\
60	0.39813534490306	0.152326070112487	0.152326070112487\\
70	0.998053245890492	0.329995134490042	0.329995134490042\\
80	0.752207136017818	0.357162344783848	0.357162344783848\\
90	0.716621317360235	0.227432900976952	0.227432900976952\\
100	2.13474512579282	1.00484221323031	1.00484221323031\\
110	2.27906101583086	0.459066976550118	0.459066976550118\\
120	0.980719838062499	0.378111338840538	0.378111338840538\\
130	4.30247648344992	0.958721056801615	0.958721056801615\\
140	2.56878378740845	1.50521696230231	1.50521696230231\\
150	5.02859294530542	2.01073924440913	2.01073924440913\\
160	4.5527144050457	1.0469847308205	1.0469847308205\\
170	2.82922930944199	1.98406989204829	1.98406989204829\\
180	2.49717853918455	1.56308237809248	1.56308237809248\\
190	1.91249101105887	1.0191300184941	1.0191300184941\\
200	3.41833661007633	2.64015663308234	2.64015663308234\\
};
%\addlegendentry{data1}

\addplot [color=black, line width = 2pt, dashed, forget plot]
  table[row sep=crcr]{%
20	5\\
200	5\\
};

\end{axis}
\end{tikzpicture}%

==> results/finger_touch_res.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=6,
xlabel={Time (s)},
ymin=0,
ymax=7,
ylabel style={at={(axis description cs:-0.05,0.425)},anchor=south},
ylabel={Force (N)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.15)},anchor=west, nodes={scale=0.5, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers,black}
\addlegendentry{Load Cell}
\addlegendimage{only marks,mark=*}
\addlegendentry{Wireless Readings}
\addlegendimage{no markers,black,dashed}
\addlegendentry{Detected Force Level}
\addplot [color=blue]
  table[row sep=crcr]{%
0.450022666666666	0.000391999999999726\\
0.519106666666667	0.00156799999999979\\
0.590663666666667	0.000391999999999726\\
1.02503133333333	9.80000000003756e-05\\
1.09812466666667	0.0231279999999998\\
1.17060666666667	0.439726\\
1.24218633333333	1.330056\\
1.31512733333333	1.853964\\
1.38817766666667	2.064664\\
1.46136133333333	2.193044\\
1.53511833333333	2.210096\\
1.60928533333333	2.16776\\
1.68156066666667	2.184518\\
1.75534133333333	2.244886\\
1.901046	2.425304\\
1.974645	2.433536\\
2.04936266666667	2.456174\\
2.122196	2.494002\\
2.19851333333333	2.472834\\
2.273406	2.454998\\
2.34809233333333	2.46862\\
2.42431066666667	2.470972\\
2.49915766666667	2.452058\\
2.57185366666667	2.446962\\
2.646538	2.436182\\
2.72286133333333	2.41619\\
2.79938133333333	2.423344\\
2.874736	2.440004\\
2.94724966666667	2.464014\\
3.01936366666667	2.489004\\
3.09580033333333	2.51958\\
3.17104833333333	2.546628\\
3.24671466666667	2.557996\\
3.31940633333333	2.557996\\
3.39221566666667	2.537808\\
3.467266	2.507428\\
3.545156	2.48185\\
3.62259933333333	2.460584\\
3.700391	2.449804\\
3.77806833333333	2.437358\\
3.85481333333333	2.439808\\
4.01094266666667	2.463328\\
4.088752	2.487044\\
4.16375733333333	2.496942\\
4.31798466666667	2.511348\\
4.394554	2.51125\\
4.47276833333333	2.518012\\
4.55187933333333	2.540846\\
4.626458	2.541336\\
4.6927	2.536534\\
4.75883666666667	2.53036\\
4.845817	2.520658\\
4.92327	2.525558\\
5.00215066666667	2.534672\\
5.160671	2.59063\\
5.239187	2.589258\\
};
%\addlegendentry{Load Cell (Ground Truth)}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=blue, fill=blue] table[row sep=crcr]{%
x	y\\
1.6	2.34159860381887\\
2.8	2.32964592330221\\
4	2.44705076249294\\
5.2	2.36799961851492\\
};
%\addlegendentry{Wireless Readings}

\addplot [color=black!60!green, forget plot]
  table[row sep=crcr]{%
0.471359666666666	0.00225399999999976\\
0.617614	0.00284200000000023\\
0.689541	0.0014700000000003\\
0.904749333333333	0.00196000000000041\\
0.976806333333333	0.11858\\
1.04963466666667	0.98196\\
1.12179666666667	2.121014\\
1.195851	2.667168\\
1.26931266666667	2.78222\\
1.343816	2.817892\\
1.41715533333333	2.867676\\
1.49037333333333	2.96744\\
1.56262033333333	3.027612\\
1.63705733333333	3.041136\\
1.70715933333333	3.1409\\
1.77947566666667	3.296818\\
1.853973	3.336704\\
1.923686	3.253208\\
1.99691933333333	3.167752\\
2.07195833333333	3.203228\\
2.148214	3.279864\\
2.22211233333333	3.25703\\
2.29617766666667	3.17422\\
2.37229766666667	3.165596\\
2.44701033333333	3.246446\\
2.52158866666667	3.306324\\
2.59440666666667	3.306716\\
2.74562933333333	3.245172\\
2.819319	3.274964\\
2.89431666666667	3.312106\\
2.969674	3.325434\\
3.043082	3.293486\\
3.11606033333333	3.26928\\
3.18938033333333	3.288488\\
3.26559833333333	3.324748\\
3.342411	3.344838\\
3.418024	3.361106\\
3.495116	3.384136\\
3.57183466666667	3.429412\\
3.64475533333333	3.469004\\
3.72229166666667	3.484292\\
3.87212066666667	3.492916\\
3.94965166666667	3.464496\\
4.025372	3.42216\\
4.10302133333333	3.414222\\
4.18025633333333	3.452932\\
4.25696733333333	3.503696\\
4.33313866666667	3.53437\\
4.40972033333333	3.515554\\
4.489415	3.489878\\
4.569251	3.502422\\
4.71411	3.58533\\
4.79189066666667	3.599344\\
4.87606133333333	3.60101\\
4.95549633333333	3.58778\\
5.03372066666667	3.579352\\
5.11275166666667	3.575138\\
5.190754	3.567984\\
5.26776233333333	3.543386\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black!60!green, fill=black!60!green] table[row sep=crcr]{%
x	y\\
1.6	2.77332434741676\\
2.8	3.13505805255505\\
4	3.62579881753613\\
5.2	3.97974256821374\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.550308333333334	0.00078400000000034\\
1.05558333333333	0.000195999999999863\\
1.49217766666667	0.00078400000000034\\
1.565832	0.0111720000000002\\
1.63946566666667	0.303016\\
1.71157766666667	1.191974\\
1.78227066666667	1.66502\\
1.854768	1.722938\\
1.92885366666667	1.799182\\
2.00377133333333	1.920212\\
2.07706466666667	2.054276\\
2.15190933333333	2.156588\\
2.22605666666667	2.290064\\
2.30077966666667	2.53281\\
2.37380433333333	2.970086\\
2.44793266666667	3.537996\\
2.523469	3.762416\\
2.59959566666667	3.548286\\
2.67251	3.408342\\
2.748038	3.578568\\
2.82473233333333	3.862572\\
2.90132766666667	3.999282\\
2.97629733333333	3.897754\\
3.04987333333333	3.861102\\
3.123043	4.174898\\
3.19732533333333	4.601688\\
3.27276933333333	4.662742\\
3.34960833333333	4.524562\\
3.42606733333333	4.32376\\
3.50516133333333	4.292204\\
3.582253	4.496044\\
3.66002766666667	4.492026\\
3.737455	4.304258\\
3.814328	4.21008\\
3.89120133333333	4.27672\\
3.967596	4.410686\\
4.042697	4.558666\\
4.114499	4.596298\\
4.18002966666667	4.518584\\
4.266546	4.451552\\
4.345367	4.44381\\
4.42616066666667	4.470956\\
4.50607433333333	4.489086\\
4.58360666666667	4.469192\\
4.66040033333333	4.415782\\
4.73975766666667	4.368154\\
4.81818833333333	4.360706\\
4.89735266666667	4.384128\\
4.97474933333333	4.43401\\
5.052421	4.464978\\
5.13207766666667	4.467624\\
5.20770266666667	4.457334\\
5.28671566666667	4.475072\\
5.364966	4.499964\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.6	2.91990576944665\\
2.8	3.6319796735445\\
4	4.25595408786899\\
5.2	4.49478234235743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.530359333333333	0.000881999999999827\\
0.966800333333333	0.000294000000000239\\
1.037381	0.00137199999999993\\
1.18243766666667	0.000195999999999863\\
1.25537366666667	0.0445900000000004\\
1.32768533333333	0.640822\\
1.40183666666667	2.108568\\
1.47593566666667	3.623746\\
1.54942466666667	4.574934\\
1.62194866666667	4.906272\\
1.69564433333333	5.047882\\
1.76929766666667	5.142354\\
1.84235866666667	5.140982\\
1.915752	5.01368\\
1.988408	4.704784\\
2.061385	4.536126\\
2.206758	4.75496\\
2.28096233333333	4.686164\\
2.35496966666667	4.707724\\
2.43077333333333	4.981046\\
2.50433033333333	5.29739\\
2.579844	5.403818\\
2.65523666666667	5.27583\\
2.73102766666667	5.188904\\
2.806432	5.33218\\
2.88243666666667	5.45419\\
2.958356	5.33365\\
3.03309433333333	5.19449\\
3.108053	5.143922\\
3.18325766666667	5.21752\\
3.257959	5.326398\\
3.33313166666667	5.338452\\
3.485217	5.20674\\
3.561453	5.257798\\
3.63937533333333	5.345998\\
3.71568966666667	5.405092\\
3.79450066666667	5.408228\\
3.871492	5.36452\\
3.94929	5.34786\\
4.02812533333333	5.403916\\
4.10660633333333	5.453602\\
4.186413	5.472124\\
4.26484233333333	5.471144\\
4.34266366666667	5.446742\\
4.422207	5.405582\\
4.501851	5.36109\\
4.579581	5.326202\\
4.65940033333333	5.332474\\
4.738197	5.32973\\
4.81878433333333	5.286218\\
4.897088	5.240452\\
4.976163	5.230848\\
5.05599166666667	5.234866\\
5.13539566666667	5.260444\\
5.21242733333333	5.331886\\
5.29096866666667	5.443018\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=red, fill=red] table[row sep=crcr]{%
x	y\\
1.6	4.69792487835589\\
2.8	5.0876081136318\\
4	5.43877837989452\\
5.2	5.73711295990703\\
};
\addplot [color=brown, forget plot]
  table[row sep=crcr]{%
0.453623666666667	0.000391999999999726\\
1.09364266666667	0.000391999999999726\\
1.16538366666667	0.20041\\
1.23743733333333	1.510572\\
1.31277233333333	3.105718\\
1.38590566666667	4.104436\\
1.459531	4.934986\\
1.53284266666667	5.445272\\
1.60567266666667	5.71536\\
1.67957033333333	5.88882\\
1.752399	6.049344\\
1.82918966666667	6.179782\\
1.90290966666667	6.276116\\
1.97523033333333	6.376468\\
2.04965966666667	6.386954\\
2.12490566666667	6.348342\\
2.200067	6.345304\\
2.274592	6.413414\\
2.34901166666667	6.355986\\
2.424704	6.213788\\
2.49980133333333	6.203204\\
2.57605766666667	6.299832\\
2.65298866666667	6.462806\\
2.72955466666667	6.534052\\
2.80666266666667	6.47045\\
2.882457	6.371862\\
2.95838433333333	6.37931\\
3.03429966666667	6.368628\\
3.110228	6.324822\\
3.18596266666667	6.216728\\
3.26066766666667	6.104322\\
3.33915933333333	6.09413\\
3.41359166666667	6.154008\\
3.49004633333333	6.189484\\
3.56669566666667	6.196834\\
3.64277966666667	6.245638\\
3.719172	6.319824\\
3.79651633333333	6.380388\\
3.87333633333333	6.452712\\
3.95143166666667	6.456632\\
4.030974	6.410376\\
4.11061066666667	6.403908\\
4.19093433333333	6.423802\\
4.27037266666667	6.43125\\
4.34909933333333	6.393618\\
4.42578133333333	6.33178\\
4.50475033333333	6.25191\\
4.57939466666667	6.219472\\
4.645788	6.289444\\
4.71215733333333	6.399106\\
4.77820133333333	6.426546\\
4.845076	6.37539\\
4.95653566666667	6.340306\\
5.03451933333333	6.362552\\
5.115528	6.438992\\
5.19479666666667	6.541598\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=brown, fill=brown] table[row sep=crcr]{%
x	y\\
1.6	5.32038211795685\\
2.8	6.18135096287712\\
4	6.66506668187758\\
5.2	6.93346972869572\\
};

\addplot [color=blue, line width = 0.75pt, dashed, forget plot]
  table[row sep=crcr]{%
0	2.368\\
6	2.368\\
};

\addplot [color=black!60!green, line width = 0.75pt, dashed, forget plot]
  table[row sep=crcr]{%
0	3.35\\
6	3.35\\
};

\addplot [color=mycolor1, line width = 0.75pt, dashed, forget plot]
  table[row sep=crcr]{%
0	4.1\\
6	4.1\\
};

\addplot [color=red, line width = 0.75pt, dashed, forget plot]
  table[row sep=crcr]{%
0	5.23\\
6	5.23\\
};

\addplot [color=brown, line width = 0.75pt, dashed, forget plot]
  table[row sep=crcr]{%
0	6.3\\
6	6.3\\
};

\end{axis}
\end{tikzpicture}%

==> results/force_loc_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Contact Position Error (mm)},
ymin=0,
ymax=1,
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Contact Location Estimation Error CDF, across all locations},
xmajorgrids,
ymajorgrids,
legend style={at={(0.3,0.2)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, line width=1.25pt]
  table[row sep=crcr]{%
0.0103300350728546	0\\
0.0103300350728546	0.00543478260869534\\
0.0154569791052381	0.00543478260869534\\
0.0154569791052381	0.0108695652173916\\
0.0196263337066398	0.0108695652173916\\
0.0196263337066398	0.0163043478260869\\
0.0582052460688374	0.0163043478260869\\
0.0582052460688374	0.0217391304347823\\
0.0813557819623725	0.0217391304347823\\
0.0813557819623725	0.0271739130434785\\
0.0877424873589803	0.0271739130434785\\
0.0877424873589803	0.0326086956521738\\
0.0970990898294417	0.0326086956521738\\
0.0970990898294417	0.0380434782608692\\
0.115581265276262	0.0380434782608692\\
0.115581265276262	0.0434782608695654\\
0.118898592988614	0.0434782608695654\\
0.118898592988614	0.0489130434782608\\
0.122352634032779	0.0489130434782608\\
0.122352634032779	0.0543478260869561\\
0.122578394115976	0.0597826086956523\\
0.12373091266798	0.0597826086956523\\
0.12373091266798	0.0652173913043477\\
0.129248185229244	0.0652173913043477\\
0.129248185229244	0.0706521739130439\\
0.141864745194709	0.0706521739130439\\
0.141864745194709	0.0760869565217392\\
0.142943831187836	0.0760869565217392\\
0.142943831187836	0.0815217391304346\\
0.145394774662805	0.0815217391304346\\
0.145394774662805	0.0869565217391308\\
0.145483593226572	0.0923913043478262\\
0.149802047450066	0.0923913043478262\\
0.149802047450066	0.0978260869565215\\
0.153306335311754	0.0978260869565215\\
0.153306335311754	0.103260869565218\\
0.200903612989805	0.103260869565218\\
0.200903612989805	0.108695652173913\\
0.214346895347717	0.108695652173913\\
0.214346895347717	0.114130434782608\\
0.222063154352782	0.114130434782608\\
0.222063154352782	0.119565217391305\\
0.233231314768375	0.119565217391305\\
0.233231314768375	0.125\\
0.234265463608551	0.125\\
0.234265463608551	0.130434782608695\\
0.236331284282954	0.130434782608695\\
0.236331284282954	0.135869565217392\\
0.238508973945954	0.135869565217392\\
0.238508973945954	0.141304347826087\\
0.241704322621558	0.141304347826087\\
0.241704322621558	0.146739130434782\\
0.244162712853353	0.146739130434782\\
0.244162712853353	0.152173913043478\\
0.2581212654311	0.152173913043478\\
0.2581212654311	0.157608695652174\\
0.269525524950808	0.157608695652174\\
0.269525524950808	0.163043478260869\\
0.273742654592098	0.163043478260869\\
0.273742654592098	0.168478260869565\\
0.28228208367608	0.168478260869565\\
0.28228208367608	0.173913043478261\\
0.295132403012644	0.173913043478261\\
0.295132403012644	0.179347826086956\\
0.296687688655766	0.179347826086956\\
0.296687688655766	0.184782608695652\\
0.304038876349409	0.184782608695652\\
0.304038876349409	0.190217391304348\\
0.309693224654154	0.190217391304348\\
0.309693224654154	0.195652173913044\\
0.317792028007545	0.195652173913044\\
0.317792028007545	0.201086956521739\\
0.32851841839971	0.201086956521739\\
0.32851841839971	0.206521739130435\\
0.329947506551321	0.206521739130435\\
0.329947506551321	0.211956521739131\\
0.338535909109851	0.211956521739131\\
0.338535909109851	0.217391304347826\\
0.346627733898345	0.217391304347826\\
0.346627733898345	0.222826086956522\\
0.348343633618555	0.222826086956522\\
0.348343633618555	0.228260869565218\\
0.374026139651221	0.228260869565218\\
0.374026139651221	0.233695652173913\\
0.37592140521258	0.233695652173913\\
0.37592140521258	0.239130434782608\\
0.382699019270149	0.239130434782608\\
0.382699019270149	0.244565217391305\\
0.384947543310602	0.244565217391305\\
0.384947543310602	0.25\\
0.39121232446206	0.25\\
0.39121232446206	0.255434782608695\\
0.394376883105508	0.255434782608695\\
0.394376883105508	0.260869565217392\\
0.409980337562558	0.260869565217392\\
0.409980337562558	0.266304347826087\\
0.448829839354516	0.266304347826087\\
0.448829839354516	0.271739130434782\\
0.45261959170341	0.271739130434782\\
0.45261959170341	0.277173913043478\\
0.459090802350431	0.277173913043478\\
0.459090802350431	0.282608695652174\\
0.487828613209444	0.282608695652174\\
0.487828613209444	0.288043478260869\\
0.489513339000325	0.288043478260869\\
0.489513339000325	0.293478260869565\\
0.490194089529865	0.293478260869565\\
0.490194089529865	0.298913043478261\\
0.509759319536784	0.298913043478261\\
0.509759319536784	0.304347826086957\\
0.515772327869286	0.304347826086957\\
0.515772327869286	0.309782608695652\\
0.531047170027563	0.309782608695652\\
0.531047170027563	0.315217391304348\\
0.560490847888985	0.315217391304348\\
0.560490847888985	0.320652173913044\\
0.567843461419955	0.320652173913044\\
0.567843461419955	0.326086956521739\\
0.572341628491472	0.326086956521739\\
0.572341628491472	0.331521739130435\\
0.575903334352546	0.331521739130435\\
0.575903334352546	0.336956521739131\\
0.580158270947209	0.336956521739131\\
0.580158270947209	0.342391304347826\\
0.596777302738133	0.342391304347826\\
0.596777302738133	0.347826086956522\\
0.597500006753876	0.347826086956522\\
0.597500006753876	0.353260869565218\\
0.604528202098209	0.353260869565218\\
0.604528202098209	0.358695652173913\\
0.609604325018381	0.358695652173913\\
0.609604325018381	0.364130434782608\\
0.632822222901837	0.364130434782608\\
0.632822222901837	0.369565217391305\\
0.642858485064153	0.369565217391305\\
0.642858485064153	0.375\\
0.647682312555304	0.375\\
0.647682312555304	0.380434782608695\\
0.654281600522495	0.380434782608695\\
0.654281600522495	0.385869565217392\\
0.661452517894304	0.385869565217392\\
0.661452517894304	0.391304347826087\\
0.662380885357379	0.391304347826087\\
0.662380885357379	0.396739130434782\\
0.683818443650694	0.396739130434782\\
0.683818443650694	0.402173913043478\\
0.712237987820373	0.402173913043478\\
0.712237987820373	0.407608695652174\\
0.712610124412748	0.407608695652174\\
0.712610124412748	0.413043478260869\\
0.730916391844772	0.413043478260869\\
0.730916391844772	0.418478260869565\\
0.7664718194805	0.418478260869565\\
0.7664718194805	0.423913043478261\\
0.770129989412681	0.423913043478261\\
0.770129989412681	0.429347826086957\\
0.796862261856177	0.429347826086957\\
0.796862261856177	0.434782608695652\\
0.804325171118251	0.434782608695652\\
0.804325171118251	0.440217391304348\\
0.807946940093018	0.440217391304348\\
0.807946940093018	0.445652173913044\\
0.81276866021625	0.445652173913044\\
0.81276866021625	0.451086956521739\\
0.814134689740001	0.451086956521739\\
0.814134689740001	0.456521739130435\\
0.820307844494636	0.456521739130435\\
0.820307844494636	0.461956521739131\\
0.823686655180779	0.461956521739131\\
0.823686655180779	0.467391304347826\\
0.83134893792743	0.467391304347826\\
0.83134893792743	0.472826086956522\\
0.836139948259529	0.472826086956522\\
0.836139948259529	0.478260869565218\\
0.840891778312027	0.478260869565218\\
0.840891778312027	0.483695652173913\\
0.846918625419733	0.483695652173913\\
0.846918625419733	0.489130434782608\\
0.854502303353115	0.489130434782608\\
0.854502303353115	0.494565217391305\\
0.856217778126677	0.494565217391305\\
0.856217778126677	0.5\\
0.866906121203982	0.5\\
0.866906121203982	0.505434782608695\\
0.920354303456151	0.505434782608695\\
0.920354303456151	0.510869565217392\\
0.930518968126421	0.510869565217392\\
0.930518968126421	0.516304347826087\\
0.9357807172604	0.516304347826087\\
0.9357807172604	0.521739130434782\\
0.937401476774852	0.521739130434782\\
0.937401476774852	0.527173913043478\\
0.937527922533604	0.532608695652174\\
0.940259038787474	0.532608695652174\\
0.940259038787474	0.538043478260869\\
0.954155579924617	0.538043478260869\\
0.954155579924617	0.543478260869565\\
0.955851666945478	0.543478260869565\\
0.955851666945478	0.548913043478261\\
0.958111003991974	0.548913043478261\\
0.958111003991974	0.554347826086957\\
0.963554269882252	0.554347826086957\\
0.963554269882252	0.559782608695652\\
0.964043411456998	0.559782608695652\\
0.964043411456998	0.565217391304348\\
0.966978980120928	0.565217391304348\\
0.966978980120928	0.570652173913044\\
0.97753844020832	0.570652173913044\\
0.97753844020832	0.576086956521739\\
0.984375253856001	0.576086956521739\\
0.984375253856001	0.581521739130435\\
1.0042037203886	0.581521739130435\\
1.0042037203886	0.586956521739131\\
1.01768528344061	0.586956521739131\\
1.01768528344061	0.592391304347826\\
1.02460294465783	0.592391304347826\\
1.02460294465783	0.597826086956522\\
1.04165701433226	0.597826086956522\\
1.04165701433226	0.603260869565218\\
1.04712998835441	0.603260869565218\\
1.04712998835441	0.608695652173913\\
1.05054474008642	0.608695652173913\\
1.05054474008642	0.614130434782608\\
1.07361624366098	0.614130434782608\\
1.07361624366098	0.619565217391305\\
1.07543467764302	0.619565217391305\\
1.07543467764302	0.625\\
1.0956560835412	0.625\\
1.0956560835412	0.630434782608695\\
1.10995137628385	0.630434782608695\\
1.10995137628385	0.635869565217392\\
1.14213245594857	0.635869565217392\\
1.14213245594857	0.641304347826087\\
1.16233290245248	0.641304347826087\\
1.16233290245248	0.646739130434782\\
1.18096461473885	0.646739130434782\\
1.18096461473885	0.652173913043478\\
1.18644643356123	0.652173913043478\\
1.18644643356123	0.657608695652174\\
1.21107415763066	0.657608695652174\\
1.21107415763066	0.663043478260869\\
1.22653426037294	0.663043478260869\\
1.22653426037294	0.668478260869565\\
1.23681199546459	0.668478260869565\\
1.23681199546459	0.673913043478261\\
1.26087596220901	0.673913043478261\\
1.26087596220901	0.679347826086957\\
1.27391250977354	0.679347826086957\\
1.27391250977354	0.684782608695652\\
1.2801700390138	0.684782608695652\\
1.2801700390138	0.690217391304348\\
1.28252752912297	0.690217391304348\\
1.28252752912297	0.695652173913044\\
1.28727067479193	0.695652173913044\\
1.28727067479193	0.701086956521739\\
1.30974283369306	0.701086956521739\\
1.30974283369306	0.706521739130435\\
1.31536709899879	0.706521739130435\\
1.31536709899879	0.711956521739131\\
1.32047177667999	0.711956521739131\\
1.32047177667999	0.717391304347826\\
1.37934809376355	0.717391304347826\\
1.37934809376355	0.722826086956522\\
1.3804411182067	0.722826086956522\\
1.3804411182067	0.728260869565218\\
1.38227417655776	0.728260869565218\\
1.38227417655776	0.733695652173913\\
1.38581507155646	0.733695652173913\\
1.38581507155646	0.739130434782608\\
1.39768582899728	0.739130434782608\\
1.39768582899728	0.744565217391305\\
1.4073585964253	0.744565217391305\\
1.4073585964253	0.75\\
1.40872702500511	0.75\\
1.40872702500511	0.755434782608695\\
1.42256400016106	0.755434782608695\\
1.42256400016106	0.760869565217392\\
1.42347920194618	0.760869565217392\\
1.42347920194618	0.766304347826087\\
1.45729965883245	0.766304347826087\\
1.45729965883245	0.771739130434782\\
1.46639998784303	0.771739130434782\\
1.46639998784303	0.777173913043478\\
1.48952816585359	0.777173913043478\\
1.48952816585359	0.782608695652174\\
1.49651868414577	0.782608695652174\\
1.49651868414577	0.788043478260869\\
1.49810756651047	0.788043478260869\\
1.49810756651047	0.793478260869565\\
1.506246970185	0.793478260869565\\
1.506246970185	0.798913043478261\\
1.54433143277635	0.798913043478261\\
1.54433143277635	0.804347826086957\\
1.54452464995362	0.809782608695652\\
1.54828950484045	0.809782608695652\\
1.54828950484045	0.815217391304348\\
1.55001190943031	0.815217391304348\\
1.55001190943031	0.820652173913044\\
1.56908411135441	0.820652173913044\\
1.56908411135441	0.826086956521739\\
1.57003646262726	0.826086956521739\\
1.57003646262726	0.831521739130435\\
1.60177185298159	0.831521739130435\\
1.60177185298159	0.836956521739131\\
1.62195902883226	0.836956521739131\\
1.62195902883226	0.842391304347826\\
1.70664398729039	0.842391304347826\\
1.70664398729039	0.847826086956522\\
1.76008285022675	0.847826086956522\\
1.76008285022675	0.853260869565218\\
1.80146159870128	0.853260869565218\\
1.80146159870128	0.858695652173913\\
1.81660810476677	0.858695652173913\\
1.81660810476677	0.864130434782608\\
1.81752618973374	0.864130434782608\\
1.81752618973374	0.869565217391305\\
1.81865082861472	0.869565217391305\\
1.81865082861472	0.875\\
1.85289415618871	0.875\\
1.85289415618871	0.880434782608695\\
1.93029326251263	0.880434782608695\\
1.93029326251263	0.885869565217392\\
1.99038751550302	0.885869565217392\\
1.99038751550302	0.891304347826087\\
2.00036132102053	0.891304347826087\\
2.00036132102053	0.896739130434782\\
2.11138500502386	0.896739130434782\\
2.11138500502386	0.902173913043478\\
2.13302951292383	0.902173913043478\\
2.13302951292383	0.907608695652174\\
2.1701714751693	0.907608695652174\\
2.1701714751693	0.913043478260869\\
2.21930037068091	0.913043478260869\\
2.21930037068091	0.918478260869565\\
2.2891754012895	0.918478260869565\\
2.2891754012895	0.923913043478261\\
2.36414790867946	0.923913043478261\\
2.36414790867946	0.929347826086957\\
2.45288515415069	0.929347826086957\\
2.45288515415069	0.934782608695652\\
2.50496261244569	0.934782608695652\\
2.50496261244569	0.940217391304348\\
3.15931965099952	0.940217391304348\\
3.15931965099952	0.945652173913044\\
3.16753442921038	0.945652173913044\\
3.16753442921038	0.951086956521739\\
3.20412119149697	0.951086956521739\\
3.20412119149697	0.956521739130435\\
3.54890758812323	0.956521739130435\\
3.54890758812323	0.961956521739131\\
4.55364387354035	0.961956521739131\\
4.55364387354035	0.967391304347826\\
4.70344231289494	0.967391304347826\\
4.70344231289494	0.972826086956522\\
5.3670893913372	0.972826086956522\\
};
\addlegendentry{Force Location CDF: 900 MHz}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.000414642437501556	0\\
0.000414642437501556	0.00384615384615383\\
0.00530590700170563	0.00384615384615383\\
0.00530590700170563	0.00769230769230766\\
0.00537739506323476	0.0115384615384615\\
0.00709376171623433	0.0115384615384615\\
0.00709376171623433	0.0153846153846153\\
0.00887360473176813	0.0153846153846153\\
0.00887360473176813	0.0192307692307692\\
0.0172644614048778	0.0192307692307692\\
0.0172644614048778	0.023076923076923\\
0.0178729565346245	0.023076923076923\\
0.0178729565346245	0.0269230769230768\\
0.0212305029795488	0.0269230769230768\\
0.0212305029795488	0.0307692307692307\\
0.0238122424321645	0.0307692307692307\\
0.0238122424321645	0.0346153846153845\\
0.026059696703129	0.0346153846153845\\
0.026059696703129	0.0384615384615383\\
0.0264642838185836	0.0384615384615383\\
0.0264642838185836	0.0423076923076922\\
0.0381754114749953	0.0423076923076922\\
0.0381754114749953	0.046153846153846\\
0.0458522707093607	0.046153846153846\\
0.0458522707093607	0.0499999999999998\\
0.0551400369442518	0.0499999999999998\\
0.0551400369442518	0.0538461538461537\\
0.0556058525126844	0.0538461538461537\\
0.0556058525126844	0.0576923076923075\\
0.0626212997226645	0.0576923076923075\\
0.0626212997226645	0.0615384615384613\\
0.0635943546954607	0.0615384615384613\\
0.0635943546954607	0.0653846153846152\\
0.0749856916371776	0.0653846153846152\\
0.0749856916371776	0.069230769230769\\
0.0769723452109972	0.069230769230769\\
0.0769723452109972	0.0730769230769228\\
0.0780012978199842	0.0730769230769228\\
0.0780012978199842	0.0769230769230766\\
0.0786847901626047	0.0769230769230766\\
0.0786847901626047	0.0807692307692305\\
0.0790048948049034	0.0846153846153843\\
0.0828636992628695	0.0846153846153843\\
0.0828636992628695	0.0884615384615381\\
0.0892811168301222	0.0884615384615381\\
0.0892811168301222	0.092307692307692\\
0.0895283122232371	0.0961538461538458\\
0.0908521475669843	0.0961538461538458\\
0.0908521475669843	0.0999999999999996\\
0.10645042685217	0.0999999999999996\\
0.10645042685217	0.103846153846153\\
0.109609097626588	0.103846153846153\\
0.109609097626588	0.107692307692307\\
0.119347740280325	0.107692307692307\\
0.119347740280325	0.111538461538461\\
0.121425089910311	0.111538461538461\\
0.121425089910311	0.115384615384615\\
0.123716608055215	0.115384615384615\\
0.123716608055215	0.119230769230769\\
0.124681389975532	0.119230769230769\\
0.124681389975532	0.123076923076924\\
0.127326848818356	0.123076923076924\\
0.127326848818356	0.126923076923077\\
0.128373579118097	0.126923076923077\\
0.128373579118097	0.130769230769231\\
0.129864212347137	0.130769230769231\\
0.129864212347137	0.134615384615385\\
0.136092914772668	0.134615384615385\\
0.136092914772668	0.138461538461539\\
0.137530215148143	0.138461538461539\\
0.137530215148143	0.142307692307693\\
0.14214511589023	0.142307692307693\\
0.14214511589023	0.146153846153847\\
0.142824269726667	0.146153846153847\\
0.142824269726667	0.15\\
0.145568965985763	0.15\\
0.145568965985763	0.153846153846154\\
0.148240017322749	0.153846153846154\\
0.148240017322749	0.157692307692308\\
0.154184354430861	0.157692307692308\\
0.154184354430861	0.161538461538462\\
0.160581022464484	0.161538461538462\\
0.160581022464484	0.165384615384616\\
0.165072000327644	0.165384615384616\\
0.165072000327644	0.16923076923077\\
0.168570582535754	0.16923076923077\\
0.168570582535754	0.173076923076923\\
0.176029698841198	0.173076923076923\\
0.176029698841198	0.176923076923077\\
0.177085835489969	0.176923076923077\\
0.177085835489969	0.180769230769231\\
0.178445141381992	0.180769230769231\\
0.178445141381992	0.184615384615385\\
0.186545873492399	0.184615384615385\\
0.186545873492399	0.188461538461539\\
0.19014168811178	0.188461538461539\\
0.19014168811178	0.192307692307693\\
0.192705797277537	0.192307692307693\\
0.192705797277537	0.196153846153846\\
0.194333139944746	0.196153846153846\\
0.194333139944746	0.2\\
0.196923519844027	0.2\\
0.196923519844027	0.203846153846154\\
0.197284333456992	0.203846153846154\\
0.197284333456992	0.207692307692308\\
0.202996181812608	0.207692307692308\\
0.202996181812608	0.211538461538462\\
0.211775827848818	0.211538461538462\\
0.211775827848818	0.215384615384616\\
0.215503144073615	0.215384615384616\\
0.215503144073615	0.219230769230769\\
0.215593346242102	0.223076923076923\\
0.221725215463824	0.223076923076923\\
0.221725215463824	0.226923076923077\\
0.223386632319261	0.226923076923077\\
0.223386632319261	0.230769230769231\\
0.228395931738063	0.230769230769231\\
0.228395931738063	0.234615384615385\\
0.233675970784574	0.234615384615385\\
0.233675970784574	0.238461538461539\\
0.236407712117355	0.238461538461539\\
0.236407712117355	0.242307692307692\\
0.23663553748079	0.246153846153846\\
0.237977627275953	0.246153846153846\\
0.237977627275953	0.25\\
0.24255079219795	0.25\\
0.24255079219795	0.253846153846154\\
0.244246984717982	0.253846153846154\\
0.244246984717982	0.257692307692308\\
0.245252951610013	0.257692307692308\\
0.245252951610013	0.261538461538461\\
0.249779211144187	0.261538461538461\\
0.249779211144187	0.265384615384615\\
0.251869516117292	0.265384615384615\\
0.251869516117292	0.269230769230769\\
0.256399716576453	0.269230769230769\\
0.256399716576453	0.273076923076923\\
0.25698305979817	0.273076923076923\\
0.25698305979817	0.276923076923077\\
0.276918042507518	0.276923076923077\\
0.276918042507518	0.280769230769231\\
0.278905165787634	0.280769230769231\\
0.278905165787634	0.284615384615384\\
0.279108954469304	0.288461538461538\\
0.292613715542835	0.288461538461538\\
0.292613715542835	0.292307692307692\\
0.297647653570486	0.292307692307692\\
0.297647653570486	0.296153846153846\\
0.298185795760197	0.296153846153846\\
0.298185795760197	0.3\\
0.300893559988754	0.3\\
0.300893559988754	0.303846153846154\\
0.303108398315082	0.303846153846154\\
0.303108398315082	0.307692307692307\\
0.308099000161967	0.307692307692307\\
0.308099000161967	0.311538461538461\\
0.308930492638922	0.311538461538461\\
0.308930492638922	0.315384615384615\\
0.316428947857034	0.315384615384615\\
0.316428947857034	0.319230769230769\\
0.321269619136196	0.319230769230769\\
0.321269619136196	0.323076923076923\\
0.331525003182385	0.323076923076923\\
0.331525003182385	0.326923076923077\\
0.332035893811806	0.326923076923077\\
0.332035893811806	0.33076923076923\\
0.333650288558069	0.33076923076923\\
0.333650288558069	0.334615384615384\\
0.336902566432144	0.334615384615384\\
0.336902566432144	0.338461538461538\\
0.340614795473726	0.338461538461538\\
0.340614795473726	0.342307692307692\\
0.34731040797864	0.342307692307692\\
0.34731040797864	0.346153846153846\\
0.348998970966377	0.346153846153846\\
0.348998970966377	0.35\\
0.350966002633292	0.35\\
0.350966002633292	0.353846153846153\\
0.351928269666317	0.353846153846153\\
0.351928269666317	0.357692307692307\\
0.361453415035037	0.357692307692307\\
0.361453415035037	0.361538461538461\\
0.368001281836229	0.361538461538461\\
0.368001281836229	0.365384615384615\\
0.372051317489124	0.365384615384615\\
0.372051317489124	0.36923076923077\\
0.3734763632831	0.36923076923077\\
0.3734763632831	0.373076923076924\\
0.374711713671161	0.373076923076924\\
0.374711713671161	0.376923076923077\\
0.382600116739439	0.376923076923077\\
0.382600116739439	0.380769230769231\\
0.3846768977591	0.380769230769231\\
0.3846768977591	0.384615384615385\\
0.390857618995298	0.384615384615385\\
0.390857618995298	0.388461538461539\\
0.415566626695792	0.388461538461539\\
0.415566626695792	0.392307692307693\\
0.420190182869973	0.392307692307693\\
0.420190182869973	0.396153846153847\\
0.425315508910781	0.396153846153847\\
0.425315508910781	0.4\\
0.430938598934198	0.4\\
0.430938598934198	0.403846153846154\\
0.435489966300807	0.403846153846154\\
0.435489966300807	0.407692307692308\\
0.435608954884756	0.411538461538462\\
0.438090496342838	0.411538461538462\\
0.438090496342838	0.415384615384616\\
0.442244439477882	0.415384615384616\\
0.442244439477882	0.41923076923077\\
0.451050335937609	0.41923076923077\\
0.451050335937609	0.423076923076923\\
0.455830493453043	0.423076923076923\\
0.455830493453043	0.426923076923077\\
0.458751339578519	0.426923076923077\\
0.458751339578519	0.430769230769231\\
0.462244480825028	0.430769230769231\\
0.462244480825028	0.434615384615385\\
0.471786742649044	0.434615384615385\\
0.471786742649044	0.438461538461539\\
0.489466332785035	0.438461538461539\\
0.489466332785035	0.442307692307693\\
0.496730353630713	0.442307692307693\\
0.496730353630713	0.446153846153846\\
0.500628065831599	0.446153846153846\\
0.500628065831599	0.45\\
0.516028402221387	0.45\\
0.516028402221387	0.453846153846154\\
0.517587224918003	0.453846153846154\\
0.517587224918003	0.457692307692308\\
0.51962123592785	0.457692307692308\\
0.51962123592785	0.461538461538462\\
0.539931687603143	0.461538461538462\\
0.539931687603143	0.465384615384616\\
0.554251309088915	0.465384615384616\\
0.554251309088915	0.469230769230769\\
0.558572405475271	0.469230769230769\\
0.558572405475271	0.473076923076923\\
0.565791666037143	0.473076923076923\\
0.565791666037143	0.476923076923077\\
0.571970208020659	0.476923076923077\\
0.571970208020659	0.480769230769231\\
0.573695529276954	0.480769230769231\\
0.573695529276954	0.484615384615385\\
0.574212200888667	0.484615384615385\\
0.574212200888667	0.488461538461539\\
0.5805491212483	0.488461538461539\\
0.5805491212483	0.492307692307692\\
0.587143608559376	0.492307692307692\\
0.587143608559376	0.496153846153846\\
0.590817419395911	0.496153846153846\\
0.590817419395911	0.5\\
0.591606679965992	0.5\\
0.591606679965992	0.503846153846154\\
0.602360879846501	0.503846153846154\\
0.602360879846501	0.507692307692308\\
0.603828675115508	0.507692307692308\\
0.603828675115508	0.511538461538461\\
0.605224294193206	0.511538461538461\\
0.605224294193206	0.515384615384615\\
0.605472471434503	0.519230769230769\\
0.632009525108572	0.519230769230769\\
0.632009525108572	0.523076923076923\\
0.635525172044822	0.523076923076923\\
0.635525172044822	0.526923076923077\\
0.637238408983769	0.526923076923077\\
0.637238408983769	0.530769230769231\\
0.645495261599336	0.530769230769231\\
0.645495261599336	0.534615384615384\\
0.648680484776243	0.534615384615384\\
0.648680484776243	0.538461538461538\\
0.650560702378705	0.538461538461538\\
0.650560702378705	0.542307692307692\\
0.662116554572208	0.542307692307692\\
0.662116554572208	0.546153846153846\\
0.676739976503782	0.546153846153846\\
0.676739976503782	0.55\\
0.687417464852004	0.55\\
0.687417464852004	0.553846153846154\\
0.688509172907324	0.553846153846154\\
0.688509172907324	0.557692307692307\\
0.711138488613742	0.557692307692307\\
0.711138488613742	0.561538461538461\\
0.712541725639063	0.561538461538461\\
0.712541725639063	0.565384615384615\\
0.719895349361003	0.565384615384615\\
0.719895349361003	0.569230769230769\\
0.721993996798389	0.569230769230769\\
0.721993996798389	0.573076923076923\\
0.722019317130165	0.576923076923077\\
0.735653497313002	0.576923076923077\\
0.735653497313002	0.58076923076923\\
0.74295952089394	0.58076923076923\\
0.74295952089394	0.584615384615384\\
0.747176318921966	0.584615384615384\\
0.747176318921966	0.588461538461538\\
0.750558986381087	0.588461538461538\\
0.750558986381087	0.592307692307692\\
0.757484782660441	0.592307692307692\\
0.757484782660441	0.596153846153846\\
0.761644459750258	0.596153846153846\\
0.761644459750258	0.6\\
0.768567656642006	0.6\\
0.768567656642006	0.603846153846153\\
0.778217874261863	0.603846153846153\\
0.778217874261863	0.607692307692307\\
0.796028632388918	0.607692307692307\\
0.796028632388918	0.611538461538462\\
0.796808613498456	0.611538461538462\\
0.796808613498456	0.615384615384616\\
0.797046523473909	0.61923076923077\\
0.805303112773004	0.61923076923077\\
0.805303112773004	0.623076923076924\\
0.812116594998059	0.623076923076924\\
0.812116594998059	0.626923076923077\\
0.815538797785869	0.626923076923077\\
0.815538797785869	0.630769230769231\\
0.831611398155601	0.630769230769231\\
0.831611398155601	0.634615384615385\\
0.840553608299714	0.634615384615385\\
0.840553608299714	0.638461538461539\\
0.86489398141704	0.638461538461539\\
0.86489398141704	0.642307692307693\\
0.868715540291163	0.642307692307693\\
0.868715540291163	0.646153846153847\\
0.884744410884849	0.646153846153847\\
0.884744410884849	0.65\\
0.941629328089313	0.65\\
0.941629328089313	0.653846153846154\\
0.94176389690103	0.661538461538462\\
0.946041225747948	0.661538461538462\\
0.946041225747948	0.665384615384616\\
0.953543560740236	0.665384615384616\\
0.953543560740236	0.66923076923077\\
0.955628357810411	0.66923076923077\\
0.955628357810411	0.673076923076923\\
0.962217112200307	0.673076923076923\\
0.962217112200307	0.676923076923077\\
0.964226537786161	0.676923076923077\\
0.964226537786161	0.680769230769231\\
0.968940376423802	0.680769230769231\\
0.968940376423802	0.684615384615385\\
0.970317406417976	0.684615384615385\\
0.970317406417976	0.688461538461539\\
0.975683576906448	0.688461538461539\\
0.975683576906448	0.692307692307693\\
0.988804757971373	0.692307692307693\\
0.988804757971373	0.696153846153846\\
1.0270347910882	0.696153846153846\\
1.0270347910882	0.7\\
1.03222789597847	0.7\\
1.03222789597847	0.703846153846154\\
1.03436900728137	0.703846153846154\\
1.03436900728137	0.707692307692308\\
1.05387359466009	0.707692307692308\\
1.05387359466009	0.711538461538462\\
1.05448651370816	0.711538461538462\\
1.05448651370816	0.715384615384616\\
1.05935069343346	0.715384615384616\\
1.05935069343346	0.719230769230769\\
1.09752438368662	0.719230769230769\\
1.09752438368662	0.723076923076923\\
1.10171025628095	0.723076923076923\\
1.10171025628095	0.726923076923077\\
1.11039438502188	0.726923076923077\\
1.11039438502188	0.730769230769231\\
1.11557477652065	0.730769230769231\\
1.11557477652065	0.734615384615385\\
1.15155215759042	0.734615384615385\\
1.15155215759042	0.738461538461539\\
1.15554674111247	0.738461538461539\\
1.15554674111247	0.742307692307692\\
1.16799401862314	0.742307692307692\\
1.16799401862314	0.746153846153846\\
1.18107546650336	0.746153846153846\\
1.18107546650336	0.75\\
1.18395411007076	0.75\\
1.18395411007076	0.753846153846154\\
1.20195362049749	0.753846153846154\\
1.20195362049749	0.757692307692308\\
1.22111226032038	0.757692307692308\\
1.22111226032038	0.761538461538461\\
1.22131316962115	0.765384615384615\\
1.23180514614739	0.765384615384615\\
1.23180514614739	0.769230769230769\\
1.25800489645461	0.769230769230769\\
1.25800489645461	0.773076923076923\\
1.27486718059274	0.773076923076923\\
1.27486718059274	0.776923076923077\\
1.28095827198347	0.776923076923077\\
1.28095827198347	0.780769230769231\\
1.28098305876368	0.784615384615384\\
1.28343393951089	0.784615384615384\\
1.28343393951089	0.788461538461538\\
1.28539632587572	0.788461538461538\\
1.28539632587572	0.792307692307692\\
1.30363645144526	0.792307692307692\\
1.30363645144526	0.796153846153846\\
1.3082145030555	0.796153846153846\\
1.3082145030555	0.8\\
1.3782078822719	0.8\\
1.3782078822719	0.803846153846154\\
1.39693715608693	0.803846153846154\\
1.39693715608693	0.807692307692307\\
1.40393331994665	0.807692307692307\\
1.40393331994665	0.811538461538461\\
1.43546368816843	0.811538461538461\\
1.43546368816843	0.815384615384615\\
1.43698064576475	0.815384615384615\\
1.43698064576475	0.819230769230769\\
1.44162987532886	0.819230769230769\\
1.44162987532886	0.823076923076923\\
1.46565410224397	0.823076923076923\\
1.46565410224397	0.826923076923077\\
1.47384253586879	0.826923076923077\\
1.47384253586879	0.83076923076923\\
1.51828269171304	0.83076923076923\\
1.51828269171304	0.834615384615384\\
1.55740746631965	0.834615384615384\\
1.55740746631965	0.838461538461538\\
1.56441657452934	0.838461538461538\\
1.56441657452934	0.842307692307692\\
1.57030630870211	0.842307692307692\\
1.57030630870211	0.846153846153846\\
1.58934799572051	0.846153846153846\\
1.58934799572051	0.85\\
1.59329256245619	0.85\\
1.59329256245619	0.853846153846153\\
1.5984916266328	0.853846153846153\\
1.5984916266328	0.857692307692307\\
1.60889175602018	0.857692307692307\\
1.60889175602018	0.861538461538462\\
1.61074292641224	0.861538461538462\\
1.61074292641224	0.865384615384616\\
1.61228038246242	0.865384615384616\\
1.61228038246242	0.86923076923077\\
1.63619088136607	0.86923076923077\\
1.63619088136607	0.873076923076924\\
1.65000777399212	0.873076923076924\\
1.65000777399212	0.876923076923077\\
1.65686108996709	0.876923076923077\\
1.65686108996709	0.880769230769231\\
1.6597816716723	0.880769230769231\\
1.6597816716723	0.884615384615385\\
1.68442014394951	0.884615384615385\\
1.68442014394951	0.888461538461539\\
1.75172969464533	0.888461538461539\\
1.75172969464533	0.892307692307693\\
1.77114949798084	0.892307692307693\\
1.77114949798084	0.896153846153847\\
1.7835408012706	0.896153846153847\\
1.7835408012706	0.9\\
1.78811425033705	0.9\\
1.78811425033705	0.903846153846154\\
1.7929517857719	0.903846153846154\\
1.7929517857719	0.907692307692308\\
1.83034486435374	0.907692307692308\\
1.83034486435374	0.911538461538462\\
1.84145314190575	0.911538461538462\\
1.84145314190575	0.915384615384616\\
1.85179783699281	0.915384615384616\\
1.85179783699281	0.91923076923077\\
1.88708780948441	0.91923076923077\\
1.88708780948441	0.923076923076923\\
1.89833258723306	0.923076923076923\\
1.89833258723306	0.926923076923077\\
1.90920552759181	0.926923076923077\\
1.90920552759181	0.930769230769231\\
1.92196710343678	0.930769230769231\\
1.92196710343678	0.934615384615385\\
1.92336775618855	0.934615384615385\\
1.92336775618855	0.938461538461539\\
1.92425638095182	0.938461538461539\\
1.92425638095182	0.942307692307693\\
1.96979299541822	0.942307692307693\\
1.96979299541822	0.946153846153846\\
1.97927569910964	0.946153846153846\\
1.97927569910964	0.95\\
1.98559625764143	0.95\\
1.98559625764143	0.953846153846154\\
1.98650867099992	0.953846153846154\\
1.98650867099992	0.957692307692308\\
1.98910542578691	0.957692307692308\\
1.98910542578691	0.961538461538462\\
2.0616308977702	0.961538461538462\\
2.0616308977702	0.965384615384616\\
2.07357625344037	0.965384615384616\\
2.07357625344037	0.969230769230769\\
2.10759113781313	0.969230769230769\\
2.10759113781313	0.973076923076923\\
2.3395608200544	0.973076923076923\\
2.3395608200544	0.976923076923077\\
2.42545308152543	0.976923076923077\\
2.42545308152543	0.980769230769231\\
2.67777989197746	0.980769230769231\\
2.67777989197746	0.984615384615385\\
2.74613002012335	0.984615384615385\\
2.74613002012335	0.988461538461539\\
2.82692868859696	0.988461538461539\\
2.82692868859696	0.992307692307692\\
3.31855662075075	0.992307692307692\\
3.31855662075075	0.996153846153846\\
4.02270565056773	0.996153846153846\\
4.02270565056773	1\\
};
\addlegendentry{Force Location CDF: 2.4 GHz}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1.5	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.59	0\\
0.59	0.73\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.86	0\\
0.86	0.73\\
};

\end{axis}
\end{tikzpicture}%

==> results/force_loc_cdf_mosaic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3.25,
xlabel={Force location (mm)},
%xlabel absolute,
%xlabel style={xshift=-0.5cm},
ymin=0,
ymax=1.15,
ylabel style={at={(axis description cs:-0.120,0.425)},anchor=south},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Contact Location Estimation Error CDF, across all locations},
xmajorgrids,
ymajorgrids,
legend style={at={(0.275,0.2)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, densely dashed, line width=1.25pt]
  table[row sep=crcr]{%
0.0103300350728546	0\\
0.0103300350728546	0.00543478260869534\\
0.0154569791052381	0.00543478260869534\\
0.0154569791052381	0.0108695652173916\\
0.0196263337066398	0.0108695652173916\\
0.0196263337066398	0.0163043478260869\\
0.0582052460688374	0.0163043478260869\\
0.0582052460688374	0.0217391304347823\\
0.0813557819623725	0.0217391304347823\\
0.0813557819623725	0.0271739130434785\\
0.0877424873589803	0.0271739130434785\\
0.0877424873589803	0.0326086956521738\\
0.0970990898294417	0.0326086956521738\\
0.0970990898294417	0.0380434782608692\\
0.115581265276262	0.0380434782608692\\
0.115581265276262	0.0434782608695654\\
0.118898592988614	0.0434782608695654\\
0.118898592988614	0.0489130434782608\\
0.122352634032779	0.0489130434782608\\
0.122352634032779	0.0543478260869561\\
0.122578394115976	0.0597826086956523\\
0.12373091266798	0.0597826086956523\\
0.12373091266798	0.0652173913043477\\
0.129248185229244	0.0652173913043477\\
0.129248185229244	0.0706521739130439\\
0.141864745194709	0.0706521739130439\\
0.141864745194709	0.0760869565217392\\
0.142943831187836	0.0760869565217392\\
0.142943831187836	0.0815217391304346\\
0.145394774662805	0.0815217391304346\\
0.145394774662805	0.0869565217391308\\
0.145483593226572	0.0923913043478262\\
0.149802047450066	0.0923913043478262\\
0.149802047450066	0.0978260869565215\\
0.153306335311754	0.0978260869565215\\
0.153306335311754	0.103260869565218\\
0.200903612989805	0.103260869565218\\
0.200903612989805	0.108695652173913\\
0.214346895347717	0.108695652173913\\
0.214346895347717	0.114130434782608\\
0.222063154352782	0.114130434782608\\
0.222063154352782	0.119565217391305\\
0.233231314768375	0.119565217391305\\
0.233231314768375	0.125\\
0.234265463608551	0.125\\
0.234265463608551	0.130434782608695\\
0.236331284282954	0.130434782608695\\
0.236331284282954	0.135869565217392\\
0.238508973945954	0.135869565217392\\
0.238508973945954	0.141304347826087\\
0.241704322621558	0.141304347826087\\
0.241704322621558	0.146739130434782\\
0.244162712853353	0.146739130434782\\
0.244162712853353	0.152173913043478\\
0.2581212654311	0.152173913043478\\
0.2581212654311	0.157608695652174\\
0.269525524950808	0.157608695652174\\
0.269525524950808	0.163043478260869\\
0.273742654592098	0.163043478260869\\
0.273742654592098	0.168478260869565\\
0.28228208367608	0.168478260869565\\
0.28228208367608	0.173913043478261\\
0.295132403012644	0.173913043478261\\
0.295132403012644	0.179347826086956\\
0.296687688655766	0.179347826086956\\
0.296687688655766	0.184782608695652\\
0.304038876349409	0.184782608695652\\
0.304038876349409	0.190217391304348\\
0.309693224654154	0.190217391304348\\
0.309693224654154	0.195652173913044\\
0.317792028007545	0.195652173913044\\
0.317792028007545	0.201086956521739\\
0.32851841839971	0.201086956521739\\
0.32851841839971	0.206521739130435\\
0.329947506551321	0.206521739130435\\
0.329947506551321	0.211956521739131\\
0.338535909109851	0.211956521739131\\
0.338535909109851	0.217391304347826\\
0.346627733898345	0.217391304347826\\
0.346627733898345	0.222826086956522\\
0.348343633618555	0.222826086956522\\
0.348343633618555	0.228260869565218\\
0.374026139651221	0.228260869565218\\
0.374026139651221	0.233695652173913\\
0.37592140521258	0.233695652173913\\
0.37592140521258	0.239130434782608\\
0.382699019270149	0.239130434782608\\
0.382699019270149	0.244565217391305\\
0.384947543310602	0.244565217391305\\
0.384947543310602	0.25\\
0.39121232446206	0.25\\
0.39121232446206	0.255434782608695\\
0.394376883105508	0.255434782608695\\
0.394376883105508	0.260869565217392\\
0.409980337562558	0.260869565217392\\
0.409980337562558	0.266304347826087\\
0.448829839354516	0.266304347826087\\
0.448829839354516	0.271739130434782\\
0.45261959170341	0.271739130434782\\
0.45261959170341	0.277173913043478\\
0.459090802350431	0.277173913043478\\
0.459090802350431	0.282608695652174\\
0.487828613209444	0.282608695652174\\
0.487828613209444	0.288043478260869\\
0.489513339000325	0.288043478260869\\
0.489513339000325	0.293478260869565\\
0.490194089529865	0.293478260869565\\
0.490194089529865	0.298913043478261\\
0.509759319536784	0.298913043478261\\
0.509759319536784	0.304347826086957\\
0.515772327869286	0.304347826086957\\
0.515772327869286	0.309782608695652\\
0.531047170027563	0.309782608695652\\
0.531047170027563	0.315217391304348\\
0.560490847888985	0.315217391304348\\
0.560490847888985	0.320652173913044\\
0.567843461419955	0.320652173913044\\
0.567843461419955	0.326086956521739\\
0.572341628491472	0.326086956521739\\
0.572341628491472	0.331521739130435\\
0.575903334352546	0.331521739130435\\
0.575903334352546	0.336956521739131\\
0.580158270947209	0.336956521739131\\
0.580158270947209	0.342391304347826\\
0.596777302738133	0.342391304347826\\
0.596777302738133	0.347826086956522\\
0.597500006753876	0.347826086956522\\
0.597500006753876	0.353260869565218\\
0.604528202098209	0.353260869565218\\
0.604528202098209	0.358695652173913\\
0.609604325018381	0.358695652173913\\
0.609604325018381	0.364130434782608\\
0.632822222901837	0.364130434782608\\
0.632822222901837	0.369565217391305\\
0.642858485064153	0.369565217391305\\
0.642858485064153	0.375\\
0.647682312555304	0.375\\
0.647682312555304	0.380434782608695\\
0.654281600522495	0.380434782608695\\
0.654281600522495	0.385869565217392\\
0.661452517894304	0.385869565217392\\
0.661452517894304	0.391304347826087\\
0.662380885357379	0.391304347826087\\
0.662380885357379	0.396739130434782\\
0.683818443650694	0.396739130434782\\
0.683818443650694	0.402173913043478\\
0.712237987820373	0.402173913043478\\
0.712237987820373	0.407608695652174\\
0.712610124412748	0.407608695652174\\
0.712610124412748	0.413043478260869\\
0.730916391844772	0.413043478260869\\
0.730916391844772	0.418478260869565\\
0.7664718194805	0.418478260869565\\
0.7664718194805	0.423913043478261\\
0.770129989412681	0.423913043478261\\
0.770129989412681	0.429347826086957\\
0.796862261856177	0.429347826086957\\
0.796862261856177	0.434782608695652\\
0.804325171118251	0.434782608695652\\
0.804325171118251	0.440217391304348\\
0.807946940093018	0.440217391304348\\
0.807946940093018	0.445652173913044\\
0.81276866021625	0.445652173913044\\
0.81276866021625	0.451086956521739\\
0.814134689740001	0.451086956521739\\
0.814134689740001	0.456521739130435\\
0.820307844494636	0.456521739130435\\
0.820307844494636	0.461956521739131\\
0.823686655180779	0.461956521739131\\
0.823686655180779	0.467391304347826\\
0.83134893792743	0.467391304347826\\
0.83134893792743	0.472826086956522\\
0.836139948259529	0.472826086956522\\
0.836139948259529	0.478260869565218\\
0.840891778312027	0.478260869565218\\
0.840891778312027	0.483695652173913\\
0.846918625419733	0.483695652173913\\
0.846918625419733	0.489130434782608\\
0.854502303353115	0.489130434782608\\
0.854502303353115	0.494565217391305\\
0.856217778126677	0.494565217391305\\
0.856217778126677	0.5\\
0.866906121203982	0.5\\
0.866906121203982	0.505434782608695\\
0.920354303456151	0.505434782608695\\
0.920354303456151	0.510869565217392\\
0.930518968126421	0.510869565217392\\
0.930518968126421	0.516304347826087\\
0.9357807172604	0.516304347826087\\
0.9357807172604	0.521739130434782\\
0.937401476774852	0.521739130434782\\
0.937401476774852	0.527173913043478\\
0.937527922533604	0.532608695652174\\
0.940259038787474	0.532608695652174\\
0.940259038787474	0.538043478260869\\
0.954155579924617	0.538043478260869\\
0.954155579924617	0.543478260869565\\
0.955851666945478	0.543478260869565\\
0.955851666945478	0.548913043478261\\
0.958111003991974	0.548913043478261\\
0.958111003991974	0.554347826086957\\
0.963554269882252	0.554347826086957\\
0.963554269882252	0.559782608695652\\
0.964043411456998	0.559782608695652\\
0.964043411456998	0.565217391304348\\
0.966978980120928	0.565217391304348\\
0.966978980120928	0.570652173913044\\
0.97753844020832	0.570652173913044\\
0.97753844020832	0.576086956521739\\
0.984375253856001	0.576086956521739\\
0.984375253856001	0.581521739130435\\
1.0042037203886	0.581521739130435\\
1.0042037203886	0.586956521739131\\
1.01768528344061	0.586956521739131\\
1.01768528344061	0.592391304347826\\
1.02460294465783	0.592391304347826\\
1.02460294465783	0.597826086956522\\
1.04165701433226	0.597826086956522\\
1.04165701433226	0.603260869565218\\
1.04712998835441	0.603260869565218\\
1.04712998835441	0.608695652173913\\
1.05054474008642	0.608695652173913\\
1.05054474008642	0.614130434782608\\
1.07361624366098	0.614130434782608\\
1.07361624366098	0.619565217391305\\
1.07543467764302	0.619565217391305\\
1.07543467764302	0.625\\
1.0956560835412	0.625\\
1.0956560835412	0.630434782608695\\
1.10995137628385	0.630434782608695\\
1.10995137628385	0.635869565217392\\
1.14213245594857	0.635869565217392\\
1.14213245594857	0.641304347826087\\
1.16233290245248	0.641304347826087\\
1.16233290245248	0.646739130434782\\
1.18096461473885	0.646739130434782\\
1.18096461473885	0.652173913043478\\
1.18644643356123	0.652173913043478\\
1.18644643356123	0.657608695652174\\
1.21107415763066	0.657608695652174\\
1.21107415763066	0.663043478260869\\
1.22653426037294	0.663043478260869\\
1.22653426037294	0.668478260869565\\
1.23681199546459	0.668478260869565\\
1.23681199546459	0.673913043478261\\
1.26087596220901	0.673913043478261\\
1.26087596220901	0.679347826086957\\
1.27391250977354	0.679347826086957\\
1.27391250977354	0.684782608695652\\
1.2801700390138	0.684782608695652\\
1.2801700390138	0.690217391304348\\
1.28252752912297	0.690217391304348\\
1.28252752912297	0.695652173913044\\
1.28727067479193	0.695652173913044\\
1.28727067479193	0.701086956521739\\
1.30974283369306	0.701086956521739\\
1.30974283369306	0.706521739130435\\
1.31536709899879	0.706521739130435\\
1.31536709899879	0.711956521739131\\
1.32047177667999	0.711956521739131\\
1.32047177667999	0.717391304347826\\
1.37934809376355	0.717391304347826\\
1.37934809376355	0.722826086956522\\
1.3804411182067	0.722826086956522\\
1.3804411182067	0.728260869565218\\
1.38227417655776	0.728260869565218\\
1.38227417655776	0.733695652173913\\
1.38581507155646	0.733695652173913\\
1.38581507155646	0.739130434782608\\
1.39768582899728	0.739130434782608\\
1.39768582899728	0.744565217391305\\
1.4073585964253	0.744565217391305\\
1.4073585964253	0.75\\
1.40872702500511	0.75\\
1.40872702500511	0.755434782608695\\
1.42256400016106	0.755434782608695\\
1.42256400016106	0.760869565217392\\
1.42347920194618	0.760869565217392\\
1.42347920194618	0.766304347826087\\
1.45729965883245	0.766304347826087\\
1.45729965883245	0.771739130434782\\
1.46639998784303	0.771739130434782\\
1.46639998784303	0.777173913043478\\
1.48952816585359	0.777173913043478\\
1.48952816585359	0.782608695652174\\
1.49651868414577	0.782608695652174\\
1.49651868414577	0.788043478260869\\
1.49810756651047	0.788043478260869\\
1.49810756651047	0.793478260869565\\
1.506246970185	0.793478260869565\\
1.506246970185	0.798913043478261\\
1.54433143277635	0.798913043478261\\
1.54433143277635	0.804347826086957\\
1.54452464995362	0.809782608695652\\
1.54828950484045	0.809782608695652\\
1.54828950484045	0.815217391304348\\
1.55001190943031	0.815217391304348\\
1.55001190943031	0.820652173913044\\
1.56908411135441	0.820652173913044\\
1.56908411135441	0.826086956521739\\
1.57003646262726	0.826086956521739\\
1.57003646262726	0.831521739130435\\
1.60177185298159	0.831521739130435\\
1.60177185298159	0.836956521739131\\
1.62195902883226	0.836956521739131\\
1.62195902883226	0.842391304347826\\
1.70664398729039	0.842391304347826\\
1.70664398729039	0.847826086956522\\
1.76008285022675	0.847826086956522\\
1.76008285022675	0.853260869565218\\
1.80146159870128	0.853260869565218\\
1.80146159870128	0.858695652173913\\
1.81660810476677	0.858695652173913\\
1.81660810476677	0.864130434782608\\
1.81752618973374	0.864130434782608\\
1.81752618973374	0.869565217391305\\
1.81865082861472	0.869565217391305\\
1.81865082861472	0.875\\
1.85289415618871	0.875\\
1.85289415618871	0.880434782608695\\
1.93029326251263	0.880434782608695\\
1.93029326251263	0.885869565217392\\
1.99038751550302	0.885869565217392\\
1.99038751550302	0.891304347826087\\
2.00036132102053	0.891304347826087\\
2.00036132102053	0.896739130434782\\
2.11138500502386	0.896739130434782\\
2.11138500502386	0.902173913043478\\
2.13302951292383	0.902173913043478\\
2.13302951292383	0.907608695652174\\
2.1701714751693	0.907608695652174\\
2.1701714751693	0.913043478260869\\
2.21930037068091	0.913043478260869\\
2.21930037068091	0.918478260869565\\
2.2891754012895	0.918478260869565\\
2.2891754012895	0.923913043478261\\
2.36414790867946	0.923913043478261\\
2.36414790867946	0.929347826086957\\
2.45288515415069	0.929347826086957\\
2.45288515415069	0.934782608695652\\
2.50496261244569	0.934782608695652\\
2.50496261244569	0.940217391304348\\
3.15931965099952	0.940217391304348\\
3.15931965099952	0.945652173913044\\
3.16753442921038	0.945652173913044\\
3.16753442921038	0.951086956521739\\
3.20412119149697	0.951086956521739\\
3.20412119149697	0.956521739130435\\
3.54890758812323	0.956521739130435\\
3.54890758812323	0.961956521739131\\
4.55364387354035	0.961956521739131\\
4.55364387354035	0.967391304347826\\
4.70344231289494	0.967391304347826\\
4.70344231289494	0.972826086956522\\
5.3670893913372	0.972826086956522\\
};
\addlegendentry{900 MHz}

\addplot [color=blue, dash dot, line width=1.25pt]
  table[row sep=crcr]{%
0.000414642437501556	0\\
0.000414642437501556	0.00384615384615383\\
0.00530590700170563	0.00384615384615383\\
0.00530590700170563	0.00769230769230766\\
0.00537739506323476	0.0115384615384615\\
0.00709376171623433	0.0115384615384615\\
0.00709376171623433	0.0153846153846153\\
0.00887360473176813	0.0153846153846153\\
0.00887360473176813	0.0192307692307692\\
0.0172644614048778	0.0192307692307692\\
0.0172644614048778	0.023076923076923\\
0.0178729565346245	0.023076923076923\\
0.0178729565346245	0.0269230769230768\\
0.0212305029795488	0.0269230769230768\\
0.0212305029795488	0.0307692307692307\\
0.0238122424321645	0.0307692307692307\\
0.0238122424321645	0.0346153846153845\\
0.026059696703129	0.0346153846153845\\
0.026059696703129	0.0384615384615383\\
0.0264642838185836	0.0384615384615383\\
0.0264642838185836	0.0423076923076922\\
0.0381754114749953	0.0423076923076922\\
0.0381754114749953	0.046153846153846\\
0.0458522707093607	0.046153846153846\\
0.0458522707093607	0.0499999999999998\\
0.0551400369442518	0.0499999999999998\\
0.0551400369442518	0.0538461538461537\\
0.0556058525126844	0.0538461538461537\\
0.0556058525126844	0.0576923076923075\\
0.0626212997226645	0.0576923076923075\\
0.0626212997226645	0.0615384615384613\\
0.0635943546954607	0.0615384615384613\\
0.0635943546954607	0.0653846153846152\\
0.0749856916371776	0.0653846153846152\\
0.0749856916371776	0.069230769230769\\
0.0769723452109972	0.069230769230769\\
0.0769723452109972	0.0730769230769228\\
0.0780012978199842	0.0730769230769228\\
0.0780012978199842	0.0769230769230766\\
0.0786847901626047	0.0769230769230766\\
0.0786847901626047	0.0807692307692305\\
0.0790048948049034	0.0846153846153843\\
0.0828636992628695	0.0846153846153843\\
0.0828636992628695	0.0884615384615381\\
0.0892811168301222	0.0884615384615381\\
0.0892811168301222	0.092307692307692\\
0.0895283122232371	0.0961538461538458\\
0.0908521475669843	0.0961538461538458\\
0.0908521475669843	0.0999999999999996\\
0.10645042685217	0.0999999999999996\\
0.10645042685217	0.103846153846153\\
0.109609097626588	0.103846153846153\\
0.109609097626588	0.107692307692307\\
0.119347740280325	0.107692307692307\\
0.119347740280325	0.111538461538461\\
0.121425089910311	0.111538461538461\\
0.121425089910311	0.115384615384615\\
0.123716608055215	0.115384615384615\\
0.123716608055215	0.119230769230769\\
0.124681389975532	0.119230769230769\\
0.124681389975532	0.123076923076924\\
0.127326848818356	0.123076923076924\\
0.127326848818356	0.126923076923077\\
0.128373579118097	0.126923076923077\\
0.128373579118097	0.130769230769231\\
0.129864212347137	0.130769230769231\\
0.129864212347137	0.134615384615385\\
0.136092914772668	0.134615384615385\\
0.136092914772668	0.138461538461539\\
0.137530215148143	0.138461538461539\\
0.137530215148143	0.142307692307693\\
0.14214511589023	0.142307692307693\\
0.14214511589023	0.146153846153847\\
0.142824269726667	0.146153846153847\\
0.142824269726667	0.15\\
0.145568965985763	0.15\\
0.145568965985763	0.153846153846154\\
0.148240017322749	0.153846153846154\\
0.148240017322749	0.157692307692308\\
0.154184354430861	0.157692307692308\\
0.154184354430861	0.161538461538462\\
0.160581022464484	0.161538461538462\\
0.160581022464484	0.165384615384616\\
0.165072000327644	0.165384615384616\\
0.165072000327644	0.16923076923077\\
0.168570582535754	0.16923076923077\\
0.168570582535754	0.173076923076923\\
0.176029698841198	0.173076923076923\\
0.176029698841198	0.176923076923077\\
0.177085835489969	0.176923076923077\\
0.177085835489969	0.180769230769231\\
0.178445141381992	0.180769230769231\\
0.178445141381992	0.184615384615385\\
0.186545873492399	0.184615384615385\\
0.186545873492399	0.188461538461539\\
0.19014168811178	0.188461538461539\\
0.19014168811178	0.192307692307693\\
0.192705797277537	0.192307692307693\\
0.192705797277537	0.196153846153846\\
0.194333139944746	0.196153846153846\\
0.194333139944746	0.2\\
0.196923519844027	0.2\\
0.196923519844027	0.203846153846154\\
0.197284333456992	0.203846153846154\\
0.197284333456992	0.207692307692308\\
0.202996181812608	0.207692307692308\\
0.202996181812608	0.211538461538462\\
0.211775827848818	0.211538461538462\\
0.211775827848818	0.215384615384616\\
0.215503144073615	0.215384615384616\\
0.215503144073615	0.219230769230769\\
0.215593346242102	0.223076923076923\\
0.221725215463824	0.223076923076923\\
0.221725215463824	0.226923076923077\\
0.223386632319261	0.226923076923077\\
0.223386632319261	0.230769230769231\\
0.228395931738063	0.230769230769231\\
0.228395931738063	0.234615384615385\\
0.233675970784574	0.234615384615385\\
0.233675970784574	0.238461538461539\\
0.236407712117355	0.238461538461539\\
0.236407712117355	0.242307692307692\\
0.23663553748079	0.246153846153846\\
0.237977627275953	0.246153846153846\\
0.237977627275953	0.25\\
0.24255079219795	0.25\\
0.24255079219795	0.253846153846154\\
0.244246984717982	0.253846153846154\\
0.244246984717982	0.257692307692308\\
0.245252951610013	0.257692307692308\\
0.245252951610013	0.261538461538461\\
0.249779211144187	0.261538461538461\\
0.249779211144187	0.265384615384615\\
0.251869516117292	0.265384615384615\\
0.251869516117292	0.269230769230769\\
0.256399716576453	0.269230769230769\\
0.256399716576453	0.273076923076923\\
0.25698305979817	0.273076923076923\\
0.25698305979817	0.276923076923077\\
0.276918042507518	0.276923076923077\\
0.276918042507518	0.280769230769231\\
0.278905165787634	0.280769230769231\\
0.278905165787634	0.284615384615384\\
0.279108954469304	0.288461538461538\\
0.292613715542835	0.288461538461538\\
0.292613715542835	0.292307692307692\\
0.297647653570486	0.292307692307692\\
0.297647653570486	0.296153846153846\\
0.298185795760197	0.296153846153846\\
0.298185795760197	0.3\\
0.300893559988754	0.3\\
0.300893559988754	0.303846153846154\\
0.303108398315082	0.303846153846154\\
0.303108398315082	0.307692307692307\\
0.308099000161967	0.307692307692307\\
0.308099000161967	0.311538461538461\\
0.308930492638922	0.311538461538461\\
0.308930492638922	0.315384615384615\\
0.316428947857034	0.315384615384615\\
0.316428947857034	0.319230769230769\\
0.321269619136196	0.319230769230769\\
0.321269619136196	0.323076923076923\\
0.331525003182385	0.323076923076923\\
0.331525003182385	0.326923076923077\\
0.332035893811806	0.326923076923077\\
0.332035893811806	0.33076923076923\\
0.333650288558069	0.33076923076923\\
0.333650288558069	0.334615384615384\\
0.336902566432144	0.334615384615384\\
0.336902566432144	0.338461538461538\\
0.340614795473726	0.338461538461538\\
0.340614795473726	0.342307692307692\\
0.34731040797864	0.342307692307692\\
0.34731040797864	0.346153846153846\\
0.348998970966377	0.346153846153846\\
0.348998970966377	0.35\\
0.350966002633292	0.35\\
0.350966002633292	0.353846153846153\\
0.351928269666317	0.353846153846153\\
0.351928269666317	0.357692307692307\\
0.361453415035037	0.357692307692307\\
0.361453415035037	0.361538461538461\\
0.368001281836229	0.361538461538461\\
0.368001281836229	0.365384615384615\\
0.372051317489124	0.365384615384615\\
0.372051317489124	0.36923076923077\\
0.3734763632831	0.36923076923077\\
0.3734763632831	0.373076923076924\\
0.374711713671161	0.373076923076924\\
0.374711713671161	0.376923076923077\\
0.382600116739439	0.376923076923077\\
0.382600116739439	0.380769230769231\\
0.3846768977591	0.380769230769231\\
0.3846768977591	0.384615384615385\\
0.390857618995298	0.384615384615385\\
0.390857618995298	0.388461538461539\\
0.415566626695792	0.388461538461539\\
0.415566626695792	0.392307692307693\\
0.420190182869973	0.392307692307693\\
0.420190182869973	0.396153846153847\\
0.425315508910781	0.396153846153847\\
0.425315508910781	0.4\\
0.430938598934198	0.4\\
0.430938598934198	0.403846153846154\\
0.435489966300807	0.403846153846154\\
0.435489966300807	0.407692307692308\\
0.435608954884756	0.411538461538462\\
0.438090496342838	0.411538461538462\\
0.438090496342838	0.415384615384616\\
0.442244439477882	0.415384615384616\\
0.442244439477882	0.41923076923077\\
0.451050335937609	0.41923076923077\\
0.451050335937609	0.423076923076923\\
0.455830493453043	0.423076923076923\\
0.455830493453043	0.426923076923077\\
0.458751339578519	0.426923076923077\\
0.458751339578519	0.430769230769231\\
0.462244480825028	0.430769230769231\\
0.462244480825028	0.434615384615385\\
0.471786742649044	0.434615384615385\\
0.471786742649044	0.438461538461539\\
0.489466332785035	0.438461538461539\\
0.489466332785035	0.442307692307693\\
0.496730353630713	0.442307692307693\\
0.496730353630713	0.446153846153846\\
0.500628065831599	0.446153846153846\\
0.500628065831599	0.45\\
0.516028402221387	0.45\\
0.516028402221387	0.453846153846154\\
0.517587224918003	0.453846153846154\\
0.517587224918003	0.457692307692308\\
0.51962123592785	0.457692307692308\\
0.51962123592785	0.461538461538462\\
0.539931687603143	0.461538461538462\\
0.539931687603143	0.465384615384616\\
0.554251309088915	0.465384615384616\\
0.554251309088915	0.469230769230769\\
0.558572405475271	0.469230769230769\\
0.558572405475271	0.473076923076923\\
0.565791666037143	0.473076923076923\\
0.565791666037143	0.476923076923077\\
0.571970208020659	0.476923076923077\\
0.571970208020659	0.480769230769231\\
0.573695529276954	0.480769230769231\\
0.573695529276954	0.484615384615385\\
0.574212200888667	0.484615384615385\\
0.574212200888667	0.488461538461539\\
0.5805491212483	0.488461538461539\\
0.5805491212483	0.492307692307692\\
0.587143608559376	0.492307692307692\\
0.587143608559376	0.496153846153846\\
0.590817419395911	0.496153846153846\\
0.590817419395911	0.5\\
0.591606679965992	0.5\\
0.591606679965992	0.503846153846154\\
0.602360879846501	0.503846153846154\\
0.602360879846501	0.507692307692308\\
0.603828675115508	0.507692307692308\\
0.603828675115508	0.511538461538461\\
0.605224294193206	0.511538461538461\\
0.605224294193206	0.515384615384615\\
0.605472471434503	0.519230769230769\\
0.632009525108572	0.519230769230769\\
0.632009525108572	0.523076923076923\\
0.635525172044822	0.523076923076923\\
0.635525172044822	0.526923076923077\\
0.637238408983769	0.526923076923077\\
0.637238408983769	0.530769230769231\\
0.645495261599336	0.530769230769231\\
0.645495261599336	0.534615384615384\\
0.648680484776243	0.534615384615384\\
0.648680484776243	0.538461538461538\\
0.650560702378705	0.538461538461538\\
0.650560702378705	0.542307692307692\\
0.662116554572208	0.542307692307692\\
0.662116554572208	0.546153846153846\\
0.676739976503782	0.546153846153846\\
0.676739976503782	0.55\\
0.687417464852004	0.55\\
0.687417464852004	0.553846153846154\\
0.688509172907324	0.553846153846154\\
0.688509172907324	0.557692307692307\\
0.711138488613742	0.557692307692307\\
0.711138488613742	0.561538461538461\\
0.712541725639063	0.561538461538461\\
0.712541725639063	0.565384615384615\\
0.719895349361003	0.565384615384615\\
0.719895349361003	0.569230769230769\\
0.721993996798389	0.569230769230769\\
0.721993996798389	0.573076923076923\\
0.722019317130165	0.576923076923077\\
0.735653497313002	0.576923076923077\\
0.735653497313002	0.58076923076923\\
0.74295952089394	0.58076923076923\\
0.74295952089394	0.584615384615384\\
0.747176318921966	0.584615384615384\\
0.747176318921966	0.588461538461538\\
0.750558986381087	0.588461538461538\\
0.750558986381087	0.592307692307692\\
0.757484782660441	0.592307692307692\\
0.757484782660441	0.596153846153846\\
0.761644459750258	0.596153846153846\\
0.761644459750258	0.6\\
0.768567656642006	0.6\\
0.768567656642006	0.603846153846153\\
0.778217874261863	0.603846153846153\\
0.778217874261863	0.607692307692307\\
0.796028632388918	0.607692307692307\\
0.796028632388918	0.611538461538462\\
0.796808613498456	0.611538461538462\\
0.796808613498456	0.615384615384616\\
0.797046523473909	0.61923076923077\\
0.805303112773004	0.61923076923077\\
0.805303112773004	0.623076923076924\\
0.812116594998059	0.623076923076924\\
0.812116594998059	0.626923076923077\\
0.815538797785869	0.626923076923077\\
0.815538797785869	0.630769230769231\\
0.831611398155601	0.630769230769231\\
0.831611398155601	0.634615384615385\\
0.840553608299714	0.634615384615385\\
0.840553608299714	0.638461538461539\\
0.86489398141704	0.638461538461539\\
0.86489398141704	0.642307692307693\\
0.868715540291163	0.642307692307693\\
0.868715540291163	0.646153846153847\\
0.884744410884849	0.646153846153847\\
0.884744410884849	0.65\\
0.941629328089313	0.65\\
0.941629328089313	0.653846153846154\\
0.94176389690103	0.661538461538462\\
0.946041225747948	0.661538461538462\\
0.946041225747948	0.665384615384616\\
0.953543560740236	0.665384615384616\\
0.953543560740236	0.66923076923077\\
0.955628357810411	0.66923076923077\\
0.955628357810411	0.673076923076923\\
0.962217112200307	0.673076923076923\\
0.962217112200307	0.676923076923077\\
0.964226537786161	0.676923076923077\\
0.964226537786161	0.680769230769231\\
0.968940376423802	0.680769230769231\\
0.968940376423802	0.684615384615385\\
0.970317406417976	0.684615384615385\\
0.970317406417976	0.688461538461539\\
0.975683576906448	0.688461538461539\\
0.975683576906448	0.692307692307693\\
0.988804757971373	0.692307692307693\\
0.988804757971373	0.696153846153846\\
1.0270347910882	0.696153846153846\\
1.0270347910882	0.7\\
1.03222789597847	0.7\\
1.03222789597847	0.703846153846154\\
1.03436900728137	0.703846153846154\\
1.03436900728137	0.707692307692308\\
1.05387359466009	0.707692307692308\\
1.05387359466009	0.711538461538462\\
1.05448651370816	0.711538461538462\\
1.05448651370816	0.715384615384616\\
1.05935069343346	0.715384615384616\\
1.05935069343346	0.719230769230769\\
1.09752438368662	0.719230769230769\\
1.09752438368662	0.723076923076923\\
1.10171025628095	0.723076923076923\\
1.10171025628095	0.726923076923077\\
1.11039438502188	0.726923076923077\\
1.11039438502188	0.730769230769231\\
1.11557477652065	0.730769230769231\\
1.11557477652065	0.734615384615385\\
1.15155215759042	0.734615384615385\\
1.15155215759042	0.738461538461539\\
1.15554674111247	0.738461538461539\\
1.15554674111247	0.742307692307692\\
1.16799401862314	0.742307692307692\\
1.16799401862314	0.746153846153846\\
1.18107546650336	0.746153846153846\\
1.18107546650336	0.75\\
1.18395411007076	0.75\\
1.18395411007076	0.753846153846154\\
1.20195362049749	0.753846153846154\\
1.20195362049749	0.757692307692308\\
1.22111226032038	0.757692307692308\\
1.22111226032038	0.761538461538461\\
1.22131316962115	0.765384615384615\\
1.23180514614739	0.765384615384615\\
1.23180514614739	0.769230769230769\\
1.25800489645461	0.769230769230769\\
1.25800489645461	0.773076923076923\\
1.27486718059274	0.773076923076923\\
1.27486718059274	0.776923076923077\\
1.28095827198347	0.776923076923077\\
1.28095827198347	0.780769230769231\\
1.28098305876368	0.784615384615384\\
1.28343393951089	0.784615384615384\\
1.28343393951089	0.788461538461538\\
1.28539632587572	0.788461538461538\\
1.28539632587572	0.792307692307692\\
1.30363645144526	0.792307692307692\\
1.30363645144526	0.796153846153846\\
1.3082145030555	0.796153846153846\\
1.3082145030555	0.8\\
1.3782078822719	0.8\\
1.3782078822719	0.803846153846154\\
1.39693715608693	0.803846153846154\\
1.39693715608693	0.807692307692307\\
1.40393331994665	0.807692307692307\\
1.40393331994665	0.811538461538461\\
1.43546368816843	0.811538461538461\\
1.43546368816843	0.815384615384615\\
1.43698064576475	0.815384615384615\\
1.43698064576475	0.819230769230769\\
1.44162987532886	0.819230769230769\\
1.44162987532886	0.823076923076923\\
1.46565410224397	0.823076923076923\\
1.46565410224397	0.826923076923077\\
1.47384253586879	0.826923076923077\\
1.47384253586879	0.83076923076923\\
1.51828269171304	0.83076923076923\\
1.51828269171304	0.834615384615384\\
1.55740746631965	0.834615384615384\\
1.55740746631965	0.838461538461538\\
1.56441657452934	0.838461538461538\\
1.56441657452934	0.842307692307692\\
1.57030630870211	0.842307692307692\\
1.57030630870211	0.846153846153846\\
1.58934799572051	0.846153846153846\\
1.58934799572051	0.85\\
1.59329256245619	0.85\\
1.59329256245619	0.853846153846153\\
1.5984916266328	0.853846153846153\\
1.5984916266328	0.857692307692307\\
1.60889175602018	0.857692307692307\\
1.60889175602018	0.861538461538462\\
1.61074292641224	0.861538461538462\\
1.61074292641224	0.865384615384616\\
1.61228038246242	0.865384615384616\\
1.61228038246242	0.86923076923077\\
1.63619088136607	0.86923076923077\\
1.63619088136607	0.873076923076924\\
1.65000777399212	0.873076923076924\\
1.65000777399212	0.876923076923077\\
1.65686108996709	0.876923076923077\\
1.65686108996709	0.880769230769231\\
1.6597816716723	0.880769230769231\\
1.6597816716723	0.884615384615385\\
1.68442014394951	0.884615384615385\\
1.68442014394951	0.888461538461539\\
1.75172969464533	0.888461538461539\\
1.75172969464533	0.892307692307693\\
1.77114949798084	0.892307692307693\\
1.77114949798084	0.896153846153847\\
1.7835408012706	0.896153846153847\\
1.7835408012706	0.9\\
1.78811425033705	0.9\\
1.78811425033705	0.903846153846154\\
1.7929517857719	0.903846153846154\\
1.7929517857719	0.907692307692308\\
1.83034486435374	0.907692307692308\\
1.83034486435374	0.911538461538462\\
1.84145314190575	0.911538461538462\\
1.84145314190575	0.915384615384616\\
1.85179783699281	0.915384615384616\\
1.85179783699281	0.91923076923077\\
1.88708780948441	0.91923076923077\\
1.88708780948441	0.923076923076923\\
1.89833258723306	0.923076923076923\\
1.89833258723306	0.926923076923077\\
1.90920552759181	0.926923076923077\\
1.90920552759181	0.930769230769231\\
1.92196710343678	0.930769230769231\\
1.92196710343678	0.934615384615385\\
1.92336775618855	0.934615384615385\\
1.92336775618855	0.938461538461539\\
1.92425638095182	0.938461538461539\\
1.92425638095182	0.942307692307693\\
1.96979299541822	0.942307692307693\\
1.96979299541822	0.946153846153846\\
1.97927569910964	0.946153846153846\\
1.97927569910964	0.95\\
1.98559625764143	0.95\\
1.98559625764143	0.953846153846154\\
1.98650867099992	0.953846153846154\\
1.98650867099992	0.957692307692308\\
1.98910542578691	0.957692307692308\\
1.98910542578691	0.961538461538462\\
2.0616308977702	0.961538461538462\\
2.0616308977702	0.965384615384616\\
2.07357625344037	0.965384615384616\\
2.07357625344037	0.969230769230769\\
2.10759113781313	0.969230769230769\\
2.10759113781313	0.973076923076923\\
2.3395608200544	0.973076923076923\\
2.3395608200544	0.976923076923077\\
2.42545308152543	0.976923076923077\\
2.42545308152543	0.980769230769231\\
2.67777989197746	0.980769230769231\\
2.67777989197746	0.984615384615385\\
2.74613002012335	0.984615384615385\\
2.74613002012335	0.988461538461539\\
2.82692868859696	0.988461538461539\\
2.82692868859696	0.992307692307692\\
3.31855662075075	0.992307692307692\\
3.31855662075075	0.996153846153846\\
4.02270565056773	0.996153846153846\\
4.02270565056773	1\\
};
\addlegendentry{2.4 GHz}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1.5	0.5\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.59	0\\
0.59	0.73\\
};

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0.86	0\\
0.86	0.73\\
};

\end{axis}
\end{tikzpicture}%

==> results/gelatin_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel={Force Error (N)},
ymin=0,
ymax=1,
ylabel style={at={(axis description cs:-0.005,0.425)},anchor=south},
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.3)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.0061127265213643	0\\
0.0061127265213643	0.00543478260869579\\
0.00887060936681605	0.00543478260869579\\
0.00887060936681605	0.0108695652173911\\
0.0164859207198953	0.0108695652173911\\
0.0164859207198953	0.0163043478260869\\
0.0177619767341204	0.0163043478260869\\
0.0177619767341204	0.0217391304347827\\
0.0215255967641945	0.0217391304347827\\
0.0215255967641945	0.027173913043478\\
0.0234444888418581	0.027173913043478\\
0.0234444888418581	0.0326086956521738\\
0.0265086608267353	0.0326086956521738\\
0.0265086608267353	0.0380434782608696\\
0.0322419048077514	0.0380434782608696\\
0.0322419048077514	0.0434782608695654\\
0.0448728338536846	0.0434782608695654\\
0.0448728338536846	0.0489130434782608\\
0.0462240122867423	0.0489130434782608\\
0.0462240122867423	0.0543478260869565\\
0.0475171831446199	0.0543478260869565\\
0.0475171831446199	0.0597826086956523\\
0.0599890972964352	0.0597826086956523\\
0.0599890972964352	0.0652173913043477\\
0.0699517723761027	0.0652173913043477\\
0.0699517723761027	0.0706521739130435\\
0.0699635863560832	0.0760869565217392\\
0.100667100829638	0.0760869565217392\\
0.100667100829638	0.0815217391304346\\
0.10350283920371	0.0815217391304346\\
0.10350283920371	0.0869565217391304\\
0.108793791505646	0.0869565217391304\\
0.108793791505646	0.0923913043478262\\
0.115904111148291	0.0923913043478262\\
0.115904111148291	0.097826086956522\\
0.116885894345218	0.097826086956522\\
0.116885894345218	0.103260869565217\\
0.126703771739574	0.103260869565217\\
0.126703771739574	0.108695652173913\\
0.14468827717345	0.108695652173913\\
0.14468827717345	0.114130434782609\\
0.147391248580296	0.114130434782609\\
0.147391248580296	0.119565217391304\\
0.14779206965911	0.119565217391304\\
0.14779206965911	0.125\\
0.149995915072912	0.125\\
0.149995915072912	0.130434782608696\\
0.154056544523802	0.130434782608696\\
0.154056544523802	0.135869565217391\\
0.161699988574148	0.135869565217391\\
0.161699988574148	0.141304347826087\\
0.164872817460114	0.141304347826087\\
0.164872817460114	0.146739130434783\\
0.16529639235338	0.146739130434783\\
0.16529639235338	0.152173913043478\\
0.167329373891751	0.152173913043478\\
0.167329373891751	0.157608695652174\\
0.169892879477878	0.157608695652174\\
0.169892879477878	0.16304347826087\\
0.19347901068008	0.16304347826087\\
0.19347901068008	0.168478260869565\\
0.194695668226279	0.168478260869565\\
0.194695668226279	0.173913043478261\\
0.196296545144021	0.173913043478261\\
0.196296545144021	0.179347826086957\\
0.198343322589195	0.179347826086957\\
0.198343322589195	0.184782608695652\\
0.206874672488416	0.184782608695652\\
0.206874672488416	0.190217391304348\\
0.207643058430403	0.190217391304348\\
0.207643058430403	0.195652173913043\\
0.209958161295895	0.195652173913043\\
0.209958161295895	0.201086956521739\\
0.216040689607552	0.201086956521739\\
0.216040689607552	0.206521739130435\\
0.226339040897967	0.206521739130435\\
0.226339040897967	0.21195652173913\\
0.23219929256809	0.21195652173913\\
0.23219929256809	0.217391304347826\\
0.232654395014576	0.217391304347826\\
0.232654395014576	0.222826086956522\\
0.243219845563665	0.222826086956522\\
0.243219845563665	0.228260869565217\\
0.243319332064612	0.233695652173913\\
0.244130118557107	0.233695652173913\\
0.244130118557107	0.239130434782609\\
0.244424126858021	0.239130434782609\\
0.244424126858021	0.244565217391304\\
0.245790396746144	0.244565217391304\\
0.245790396746144	0.25\\
0.246776853374115	0.25\\
0.246776853374115	0.255434782608696\\
0.247393943060697	0.255434782608696\\
0.247393943060697	0.260869565217391\\
0.264459509339817	0.260869565217391\\
0.264459509339817	0.266304347826087\\
0.264816220792309	0.266304347826087\\
0.264816220792309	0.271739130434783\\
0.285499686948385	0.271739130434783\\
0.285499686948385	0.277173913043478\\
0.286691600591992	0.277173913043478\\
0.286691600591992	0.282608695652174\\
0.294719811776962	0.282608695652174\\
0.294719811776962	0.28804347826087\\
0.30257135356571	0.28804347826087\\
0.30257135356571	0.293478260869565\\
0.303740339677034	0.293478260869565\\
0.303740339677034	0.298913043478261\\
0.313784759631733	0.298913043478261\\
0.313784759631733	0.304347826086957\\
0.315221821207349	0.304347826086957\\
0.315221821207349	0.309782608695652\\
0.315335988721688	0.315217391304348\\
0.32612308717413	0.315217391304348\\
0.32612308717413	0.320652173913043\\
0.330511523972254	0.320652173913043\\
0.330511523972254	0.326086956521739\\
0.331219959728688	0.326086956521739\\
0.331219959728688	0.331521739130435\\
0.345945808872196	0.331521739130435\\
0.345945808872196	0.33695652173913\\
0.347115883935295	0.33695652173913\\
0.347115883935295	0.342391304347826\\
0.358570787542188	0.342391304347826\\
0.358570787542188	0.347826086956522\\
0.376468178576313	0.347826086956522\\
0.376468178576313	0.353260869565217\\
0.379147545378636	0.353260869565217\\
0.379147545378636	0.358695652173913\\
0.38250346517921	0.358695652173913\\
0.38250346517921	0.364130434782609\\
0.392016821970107	0.364130434782609\\
0.392016821970107	0.369565217391304\\
0.392318454382382	0.369565217391304\\
0.392318454382382	0.375\\
0.392510902626315	0.375\\
0.392510902626315	0.380434782608696\\
0.400215059991188	0.380434782608696\\
0.400215059991188	0.385869565217391\\
0.419082256644965	0.385869565217391\\
0.419082256644965	0.391304347826087\\
0.438961922736129	0.391304347826087\\
0.438961922736129	0.396739130434783\\
0.447960473946251	0.396739130434783\\
0.447960473946251	0.402173913043478\\
0.459457433712453	0.402173913043478\\
0.459457433712453	0.407608695652174\\
0.463828023214214	0.407608695652174\\
0.463828023214214	0.41304347826087\\
0.469986490387045	0.41304347826087\\
0.469986490387045	0.418478260869565\\
0.470067924890922	0.423913043478261\\
0.479079162943024	0.423913043478261\\
0.479079162943024	0.429347826086957\\
0.48092425438874	0.429347826086957\\
0.48092425438874	0.434782608695652\\
0.491711963827649	0.434782608695652\\
0.491711963827649	0.440217391304348\\
0.492777413331808	0.440217391304348\\
0.492777413331808	0.445652173913043\\
0.504672890777566	0.445652173913043\\
0.504672890777566	0.451086956521739\\
0.529645961230547	0.451086956521739\\
0.529645961230547	0.456521739130435\\
0.539272675103187	0.456521739130435\\
0.539272675103187	0.46195652173913\\
0.544164079140641	0.46195652173913\\
0.544164079140641	0.467391304347826\\
0.5462321050742	0.467391304347826\\
0.5462321050742	0.472826086956522\\
0.546385780546203	0.478260869565217\\
0.546670534016176	0.478260869565217\\
0.546670534016176	0.483695652173913\\
0.550811697414136	0.483695652173913\\
0.550811697414136	0.489130434782609\\
0.553986466266225	0.489130434782609\\
0.553986466266225	0.494565217391304\\
0.557646663720806	0.494565217391304\\
0.557646663720806	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.505434782608696\\
0.558420661042262	0.505434782608696\\
0.558420661042262	0.510869565217392\\
0.559928585383711	0.510869565217392\\
0.559928585383711	0.516304347826087\\
0.573672747376787	0.516304347826087\\
0.573672747376787	0.521739130434783\\
0.616120439997158	0.521739130434783\\
0.616120439997158	0.527173913043478\\
0.61801028805484	0.527173913043478\\
0.61801028805484	0.532608695652174\\
0.642196418540558	0.532608695652174\\
0.642196418540558	0.53804347826087\\
0.651420106245857	0.53804347826087\\
0.651420106245857	0.543478260869565\\
0.652130214117801	0.543478260869565\\
0.652130214117801	0.548913043478261\\
0.652486622484787	0.548913043478261\\
0.652486622484787	0.554347826086957\\
0.660184330627327	0.554347826086957\\
0.660184330627327	0.559782608695652\\
0.670672542399487	0.559782608695652\\
0.670672542399487	0.565217391304348\\
0.674620500658283	0.565217391304348\\
0.674620500658283	0.570652173913043\\
0.675712386111971	0.570652173913043\\
0.675712386111971	0.576086956521739\\
0.698925673957513	0.576086956521739\\
0.698925673957513	0.581521739130435\\
0.725552670426483	0.581521739130435\\
0.725552670426483	0.58695652173913\\
0.785455283067551	0.58695652173913\\
0.785455283067551	0.592391304347826\\
0.785479934905768	0.597826086956522\\
0.819787429901323	0.597826086956522\\
0.819787429901323	0.603260869565217\\
0.822949886316481	0.603260869565217\\
0.822949886316481	0.608695652173913\\
0.82339967299929	0.608695652173913\\
0.82339967299929	0.614130434782609\\
0.82679736094154	0.614130434782609\\
0.82679736094154	0.619565217391304\\
0.826933730297401	0.625\\
0.835731441792541	0.625\\
0.835731441792541	0.630434782608696\\
0.837055229980995	0.630434782608696\\
0.837055229980995	0.635869565217392\\
0.847936198398528	0.635869565217392\\
0.847936198398528	0.641304347826087\\
0.852477748236459	0.641304347826087\\
0.852477748236459	0.646739130434783\\
0.869159714779549	0.646739130434783\\
0.869159714779549	0.652173913043478\\
0.870654456764469	0.652173913043478\\
0.870654456764469	0.657608695652174\\
0.880376241499217	0.657608695652174\\
0.880376241499217	0.66304347826087\\
0.881228893178625	0.66304347826087\\
0.881228893178625	0.668478260869565\\
0.891190293154991	0.668478260869565\\
0.891190293154991	0.673913043478261\\
0.893799792683687	0.673913043478261\\
0.893799792683687	0.679347826086957\\
0.894373179884131	0.679347826086957\\
0.894373179884131	0.684782608695652\\
0.959126439640476	0.684782608695652\\
0.959126439640476	0.690217391304348\\
0.966390347964617	0.690217391304348\\
0.966390347964617	0.695652173913043\\
0.996716845896723	0.695652173913043\\
0.996716845896723	0.701086956521739\\
1.01233388956589	0.701086956521739\\
1.01233388956589	0.706521739130435\\
1.02095356214856	0.706521739130435\\
1.02095356214856	0.71195652173913\\
1.02860519733641	0.71195652173913\\
1.02860519733641	0.717391304347826\\
1.0318673583606	0.717391304347826\\
1.0318673583606	0.722826086956522\\
1.05447054911069	0.722826086956522\\
1.05447054911069	0.728260869565217\\
1.07322457745164	0.728260869565217\\
1.07322457745164	0.733695652173913\\
1.10314623126105	0.733695652173913\\
1.10314623126105	0.739130434782609\\
1.10395342884564	0.739130434782609\\
1.10395342884564	0.744565217391304\\
1.11089975651821	0.744565217391304\\
1.11089975651821	0.75\\
1.11265867932321	0.75\\
1.11265867932321	0.755434782608696\\
1.11820814977836	0.755434782608696\\
1.11820814977836	0.760869565217392\\
1.13257985321758	0.760869565217392\\
1.13257985321758	0.766304347826087\\
1.14260327320294	0.766304347826087\\
1.14260327320294	0.771739130434783\\
1.15111458237436	0.771739130434783\\
1.15111458237436	0.777173913043478\\
1.16409238706795	0.777173913043478\\
1.16409238706795	0.782608695652174\\
1.18145823801589	0.782608695652174\\
1.18145823801589	0.78804347826087\\
1.207089428774	0.78804347826087\\
1.207089428774	0.793478260869565\\
1.22270368951396	0.793478260869565\\
1.22270368951396	0.798913043478261\\
1.22703941146178	0.798913043478261\\
1.22703941146178	0.804347826086957\\
1.2565768649849	0.804347826086957\\
1.2565768649849	0.809782608695652\\
1.28490595939155	0.809782608695652\\
1.28490595939155	0.815217391304348\\
1.2912170110791	0.815217391304348\\
1.2912170110791	0.820652173913043\\
1.33712164370919	0.820652173913043\\
1.33712164370919	0.826086956521739\\
1.37323136118852	0.826086956521739\\
1.37323136118852	0.831521739130435\\
1.37998663535934	0.831521739130435\\
1.37998663535934	0.83695652173913\\
1.40297558927789	0.83695652173913\\
1.40297558927789	0.842391304347826\\
1.41353855075816	0.842391304347826\\
1.41353855075816	0.847826086956522\\
1.47315623584057	0.847826086956522\\
1.47315623584057	0.853260869565217\\
1.55809156016213	0.853260869565217\\
1.55809156016213	0.858695652173913\\
1.63305274761966	0.858695652173913\\
1.63305274761966	0.864130434782609\\
1.65065164133234	0.864130434782609\\
1.65065164133234	0.869565217391304\\
1.65593397852213	0.869565217391304\\
1.65593397852213	0.875\\
1.69349768292173	0.875\\
1.69349768292173	0.880434782608696\\
1.72674191387259	0.880434782608696\\
1.72674191387259	0.885869565217392\\
1.74907211220767	0.885869565217392\\
1.74907211220767	0.891304347826087\\
1.79435636872931	0.891304347826087\\
1.79435636872931	0.896739130434783\\
1.81142995911295	0.896739130434783\\
1.81142995911295	0.902173913043478\\
1.87841278520197	0.902173913043478\\
1.87841278520197	0.907608695652174\\
1.9095937476	0.907608695652174\\
1.9095937476	0.91304347826087\\
1.97109928014105	0.91304347826087\\
1.97109928014105	0.918478260869565\\
1.97485402645182	0.918478260869565\\
1.97485402645182	0.923913043478261\\
2.03988334308288	0.923913043478261\\
2.03988334308288	0.929347826086957\\
2.11213202770068	0.929347826086957\\
2.11213202770068	0.934782608695652\\
2.13253012435718	0.934782608695652\\
2.13253012435718	0.940217391304348\\
2.17486709340329	0.940217391304348\\
2.17486709340329	0.945652173913043\\
2.40525993870508	0.945652173913043\\
2.40525993870508	0.951086956521739\\
2.42124381170614	0.951086956521739\\
2.42124381170614	0.956521739130435\\
2.4805842717776	0.956521739130435\\
2.4805842717776	0.96195652173913\\
2.49571487662824	0.96195652173913\\
2.49571487662824	0.967391304347826\\
2.65123399687138	0.967391304347826\\
2.65123399687138	0.972826086956522\\
2.79129279835331	0.972826086956522\\
2.79129279835331	0.978260869565217\\
2.89245204099615	0.978260869565217\\
2.89245204099615	0.983695652173913\\
2.89599947526313	0.983695652173913\\
2.89599947526313	0.989130434782609\\
3.52	0.989130434782609\\
};
\addlegendentry{Force CDF: OTA}

\addplot [color=magenta, line width=1.25pt]
  table[row sep=crcr]{%
0.00301369169098464	0\\
0.00301369169098464	0.024390243902439\\
0.0434363469250805	0.024390243902439\\
0.0434363469250805	0.0487804878048781\\
0.0655505279400455	0.0487804878048781\\
0.0655505279400455	0.0731707317073171\\
0.120958147744845	0.0731707317073171\\
0.120958147744845	0.0975609756097562\\
0.13004455685235	0.0975609756097562\\
0.13004455685235	0.121951219512195\\
0.1536677208759	0.121951219512195\\
0.1536677208759	0.146341463414634\\
0.216459511428778	0.146341463414634\\
0.216459511428778	0.170731707317073\\
0.232165005036951	0.170731707317073\\
0.232165005036951	0.195121951219512\\
0.270048075443581	0.195121951219512\\
0.270048075443581	0.219512195121951\\
0.275777573789563	0.219512195121951\\
0.275777573789563	0.24390243902439\\
0.283990563982637	0.24390243902439\\
0.283990563982637	0.26829268292683\\
0.29808895881916	0.26829268292683\\
0.29808895881916	0.292682926829268\\
0.300069363022266	0.292682926829268\\
0.300069363022266	0.317073170731707\\
0.337156068037483	0.317073170731707\\
0.337156068037483	0.341463414634146\\
0.350681731108101	0.341463414634146\\
0.350681731108101	0.365853658536585\\
0.413409015843015	0.365853658536585\\
0.413409015843015	0.390243902439024\\
0.438554333432869	0.390243902439024\\
0.438554333432869	0.414634146341463\\
0.473917226141922	0.414634146341463\\
0.473917226141922	0.439024390243902\\
0.537073287961388	0.439024390243902\\
0.537073287961388	0.463414634146341\\
0.537602110874855	0.463414634146341\\
0.537602110874855	0.48780487804878\\
0.615195257983982	0.48780487804878\\
0.615195257983982	0.51219512195122\\
0.618690780696411	0.51219512195122\\
0.618690780696411	0.536585365853659\\
0.640430031998653	0.536585365853659\\
0.640430031998653	0.560975609756098\\
0.709773098574384	0.560975609756098\\
0.709773098574384	0.585365853658537\\
0.746116371721266	0.585365853658537\\
0.746116371721266	0.609756097560976\\
0.806989742614946	0.609756097560976\\
0.806989742614946	0.634146341463415\\
0.877322257743155	0.634146341463415\\
0.877322257743155	0.658536585365854\\
0.969576266853946	0.658536585365854\\
0.969576266853946	0.682926829268293\\
1.02335111099155	0.682926829268293\\
1.02335111099155	0.707317073170732\\
1.1180602005741	0.707317073170732\\
1.1180602005741	0.731707317073171\\
1.17659512315933	0.731707317073171\\
1.17659512315933	0.75609756097561\\
1.4304218120418	0.75609756097561\\
1.4304218120418	0.780487804878049\\
1.45447502015509	0.780487804878049\\
1.45447502015509	0.804878048780488\\
1.66195804009957	0.804878048780488\\
1.66195804009957	0.829268292682927\\
1.86249198490082	0.829268292682927\\
1.86249198490082	0.853658536585366\\
2.05956286301795	0.853658536585366\\
2.05956286301795	0.878048780487805\\
2.26535091241697	0.878048780487805\\
2.26535091241697	0.902439024390244\\
2.28016350019697	0.902439024390244\\
2.28016350019697	0.926829268292683\\
2.71792628655702	0.926829268292683\\
2.71792628655702	0.951219512195122\\
3.21977407703707	0.951219512195122\\
};
\addlegendentry{Force CDF: Gelatin}
\end{axis}
\end{tikzpicture}%

==> results/gelatin_cdf_mosaic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3.25,
xlabel={Force Error (N)},
ymin=0,
ymax=1.15,
ylabel style={at={(axis description cs:-0.120,0.425)},anchor=south},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Force Estimation Error CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,0.2)},anchor=west, nodes={scale=0.65, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
0.00301369169098464	0\\
0.00301369169098464	0.024390243902439\\
0.0434363469250805	0.024390243902439\\
0.0434363469250805	0.0487804878048781\\
0.0655505279400455	0.0487804878048781\\
0.0655505279400455	0.0731707317073171\\
0.120958147744845	0.0731707317073171\\
0.120958147744845	0.0975609756097562\\
0.13004455685235	0.0975609756097562\\
0.13004455685235	0.121951219512195\\
0.1536677208759	0.121951219512195\\
0.1536677208759	0.146341463414634\\
0.216459511428778	0.146341463414634\\
0.216459511428778	0.170731707317073\\
0.232165005036951	0.170731707317073\\
0.232165005036951	0.195121951219512\\
0.270048075443581	0.195121951219512\\
0.270048075443581	0.219512195121951\\
0.275777573789563	0.219512195121951\\
0.275777573789563	0.24390243902439\\
0.283990563982637	0.24390243902439\\
0.283990563982637	0.26829268292683\\
0.29808895881916	0.26829268292683\\
0.29808895881916	0.292682926829268\\
0.300069363022266	0.292682926829268\\
0.300069363022266	0.317073170731707\\
0.337156068037483	0.317073170731707\\
0.337156068037483	0.341463414634146\\
0.350681731108101	0.341463414634146\\
0.350681731108101	0.365853658536585\\
0.413409015843015	0.365853658536585\\
0.413409015843015	0.390243902439024\\
0.438554333432869	0.390243902439024\\
0.438554333432869	0.414634146341463\\
0.473917226141922	0.414634146341463\\
0.473917226141922	0.439024390243902\\
0.537073287961388	0.439024390243902\\
0.537073287961388	0.463414634146341\\
0.537602110874855	0.463414634146341\\
0.537602110874855	0.48780487804878\\
0.615195257983982	0.48780487804878\\
0.615195257983982	0.51219512195122\\
0.618690780696411	0.51219512195122\\
0.618690780696411	0.536585365853659\\
0.640430031998653	0.536585365853659\\
0.640430031998653	0.560975609756098\\
0.709773098574384	0.560975609756098\\
0.709773098574384	0.585365853658537\\
0.746116371721266	0.585365853658537\\
0.746116371721266	0.609756097560976\\
0.806989742614946	0.609756097560976\\
0.806989742614946	0.634146341463415\\
0.877322257743155	0.634146341463415\\
0.877322257743155	0.658536585365854\\
0.969576266853946	0.658536585365854\\
0.969576266853946	0.682926829268293\\
1.02335111099155	0.682926829268293\\
1.02335111099155	0.707317073170732\\
1.1180602005741	0.707317073170732\\
1.1180602005741	0.731707317073171\\
1.17659512315933	0.731707317073171\\
1.17659512315933	0.75609756097561\\
1.4304218120418	0.75609756097561\\
1.4304218120418	0.780487804878049\\
1.45447502015509	0.780487804878049\\
1.45447502015509	0.804878048780488\\
1.66195804009957	0.804878048780488\\
1.66195804009957	0.829268292682927\\
1.86249198490082	0.829268292682927\\
1.86249198490082	0.853658536585366\\
2.05956286301795	0.853658536585366\\
2.05956286301795	0.878048780487805\\
2.26535091241697	0.878048780487805\\
2.26535091241697	0.902439024390244\\
2.28016350019697	0.902439024390244\\
2.28016350019697	0.926829268292683\\
2.71792628655702	0.926829268292683\\
2.71792628655702	0.951219512195122\\
3.21977407703707	0.951219512195122\\
};
\addlegendentry{Tissue Phantom};
\addplot [color=magenta, densely dashed, line width=1.25pt]
  table[row sep=crcr]{%
0.0061127265213643	0\\
0.0061127265213643	0.00543478260869579\\
0.00887060936681605	0.00543478260869579\\
0.00887060936681605	0.0108695652173911\\
0.0164859207198953	0.0108695652173911\\
0.0164859207198953	0.0163043478260869\\
0.0177619767341204	0.0163043478260869\\
0.0177619767341204	0.0217391304347827\\
0.0215255967641945	0.0217391304347827\\
0.0215255967641945	0.027173913043478\\
0.0234444888418581	0.027173913043478\\
0.0234444888418581	0.0326086956521738\\
0.0265086608267353	0.0326086956521738\\
0.0265086608267353	0.0380434782608696\\
0.0322419048077514	0.0380434782608696\\
0.0322419048077514	0.0434782608695654\\
0.0448728338536846	0.0434782608695654\\
0.0448728338536846	0.0489130434782608\\
0.0462240122867423	0.0489130434782608\\
0.0462240122867423	0.0543478260869565\\
0.0475171831446199	0.0543478260869565\\
0.0475171831446199	0.0597826086956523\\
0.0599890972964352	0.0597826086956523\\
0.0599890972964352	0.0652173913043477\\
0.0699517723761027	0.0652173913043477\\
0.0699517723761027	0.0706521739130435\\
0.0699635863560832	0.0760869565217392\\
0.100667100829638	0.0760869565217392\\
0.100667100829638	0.0815217391304346\\
0.10350283920371	0.0815217391304346\\
0.10350283920371	0.0869565217391304\\
0.108793791505646	0.0869565217391304\\
0.108793791505646	0.0923913043478262\\
0.115904111148291	0.0923913043478262\\
0.115904111148291	0.097826086956522\\
0.116885894345218	0.097826086956522\\
0.116885894345218	0.103260869565217\\
0.126703771739574	0.103260869565217\\
0.126703771739574	0.108695652173913\\
0.14468827717345	0.108695652173913\\
0.14468827717345	0.114130434782609\\
0.147391248580296	0.114130434782609\\
0.147391248580296	0.119565217391304\\
0.14779206965911	0.119565217391304\\
0.14779206965911	0.125\\
0.149995915072912	0.125\\
0.149995915072912	0.130434782608696\\
0.154056544523802	0.130434782608696\\
0.154056544523802	0.135869565217391\\
0.161699988574148	0.135869565217391\\
0.161699988574148	0.141304347826087\\
0.164872817460114	0.141304347826087\\
0.164872817460114	0.146739130434783\\
0.16529639235338	0.146739130434783\\
0.16529639235338	0.152173913043478\\
0.167329373891751	0.152173913043478\\
0.167329373891751	0.157608695652174\\
0.169892879477878	0.157608695652174\\
0.169892879477878	0.16304347826087\\
0.19347901068008	0.16304347826087\\
0.19347901068008	0.168478260869565\\
0.194695668226279	0.168478260869565\\
0.194695668226279	0.173913043478261\\
0.196296545144021	0.173913043478261\\
0.196296545144021	0.179347826086957\\
0.198343322589195	0.179347826086957\\
0.198343322589195	0.184782608695652\\
0.206874672488416	0.184782608695652\\
0.206874672488416	0.190217391304348\\
0.207643058430403	0.190217391304348\\
0.207643058430403	0.195652173913043\\
0.209958161295895	0.195652173913043\\
0.209958161295895	0.201086956521739\\
0.216040689607552	0.201086956521739\\
0.216040689607552	0.206521739130435\\
0.226339040897967	0.206521739130435\\
0.226339040897967	0.21195652173913\\
0.23219929256809	0.21195652173913\\
0.23219929256809	0.217391304347826\\
0.232654395014576	0.217391304347826\\
0.232654395014576	0.222826086956522\\
0.243219845563665	0.222826086956522\\
0.243219845563665	0.228260869565217\\
0.243319332064612	0.233695652173913\\
0.244130118557107	0.233695652173913\\
0.244130118557107	0.239130434782609\\
0.244424126858021	0.239130434782609\\
0.244424126858021	0.244565217391304\\
0.245790396746144	0.244565217391304\\
0.245790396746144	0.25\\
0.246776853374115	0.25\\
0.246776853374115	0.255434782608696\\
0.247393943060697	0.255434782608696\\
0.247393943060697	0.260869565217391\\
0.264459509339817	0.260869565217391\\
0.264459509339817	0.266304347826087\\
0.264816220792309	0.266304347826087\\
0.264816220792309	0.271739130434783\\
0.285499686948385	0.271739130434783\\
0.285499686948385	0.277173913043478\\
0.286691600591992	0.277173913043478\\
0.286691600591992	0.282608695652174\\
0.294719811776962	0.282608695652174\\
0.294719811776962	0.28804347826087\\
0.30257135356571	0.28804347826087\\
0.30257135356571	0.293478260869565\\
0.303740339677034	0.293478260869565\\
0.303740339677034	0.298913043478261\\
0.313784759631733	0.298913043478261\\
0.313784759631733	0.304347826086957\\
0.315221821207349	0.304347826086957\\
0.315221821207349	0.309782608695652\\
0.315335988721688	0.315217391304348\\
0.32612308717413	0.315217391304348\\
0.32612308717413	0.320652173913043\\
0.330511523972254	0.320652173913043\\
0.330511523972254	0.326086956521739\\
0.331219959728688	0.326086956521739\\
0.331219959728688	0.331521739130435\\
0.345945808872196	0.331521739130435\\
0.345945808872196	0.33695652173913\\
0.347115883935295	0.33695652173913\\
0.347115883935295	0.342391304347826\\
0.358570787542188	0.342391304347826\\
0.358570787542188	0.347826086956522\\
0.376468178576313	0.347826086956522\\
0.376468178576313	0.353260869565217\\
0.379147545378636	0.353260869565217\\
0.379147545378636	0.358695652173913\\
0.38250346517921	0.358695652173913\\
0.38250346517921	0.364130434782609\\
0.392016821970107	0.364130434782609\\
0.392016821970107	0.369565217391304\\
0.392318454382382	0.369565217391304\\
0.392318454382382	0.375\\
0.392510902626315	0.375\\
0.392510902626315	0.380434782608696\\
0.400215059991188	0.380434782608696\\
0.400215059991188	0.385869565217391\\
0.419082256644965	0.385869565217391\\
0.419082256644965	0.391304347826087\\
0.438961922736129	0.391304347826087\\
0.438961922736129	0.396739130434783\\
0.447960473946251	0.396739130434783\\
0.447960473946251	0.402173913043478\\
0.459457433712453	0.402173913043478\\
0.459457433712453	0.407608695652174\\
0.463828023214214	0.407608695652174\\
0.463828023214214	0.41304347826087\\
0.469986490387045	0.41304347826087\\
0.469986490387045	0.418478260869565\\
0.470067924890922	0.423913043478261\\
0.479079162943024	0.423913043478261\\
0.479079162943024	0.429347826086957\\
0.48092425438874	0.429347826086957\\
0.48092425438874	0.434782608695652\\
0.491711963827649	0.434782608695652\\
0.491711963827649	0.440217391304348\\
0.492777413331808	0.440217391304348\\
0.492777413331808	0.445652173913043\\
0.504672890777566	0.445652173913043\\
0.504672890777566	0.451086956521739\\
0.529645961230547	0.451086956521739\\
0.529645961230547	0.456521739130435\\
0.539272675103187	0.456521739130435\\
0.539272675103187	0.46195652173913\\
0.544164079140641	0.46195652173913\\
0.544164079140641	0.467391304347826\\
0.5462321050742	0.467391304347826\\
0.5462321050742	0.472826086956522\\
0.546385780546203	0.478260869565217\\
0.546670534016176	0.478260869565217\\
0.546670534016176	0.483695652173913\\
0.550811697414136	0.483695652173913\\
0.550811697414136	0.489130434782609\\
0.553986466266225	0.489130434782609\\
0.553986466266225	0.494565217391304\\
0.557646663720806	0.494565217391304\\
0.557646663720806	0.5\\
0.557943779796734	0.5\\
0.557943779796734	0.505434782608696\\
0.558420661042262	0.505434782608696\\
0.558420661042262	0.510869565217392\\
0.559928585383711	0.510869565217392\\
0.559928585383711	0.516304347826087\\
0.573672747376787	0.516304347826087\\
0.573672747376787	0.521739130434783\\
0.616120439997158	0.521739130434783\\
0.616120439997158	0.527173913043478\\
0.61801028805484	0.527173913043478\\
0.61801028805484	0.532608695652174\\
0.642196418540558	0.532608695652174\\
0.642196418540558	0.53804347826087\\
0.651420106245857	0.53804347826087\\
0.651420106245857	0.543478260869565\\
0.652130214117801	0.543478260869565\\
0.652130214117801	0.548913043478261\\
0.652486622484787	0.548913043478261\\
0.652486622484787	0.554347826086957\\
0.660184330627327	0.554347826086957\\
0.660184330627327	0.559782608695652\\
0.670672542399487	0.559782608695652\\
0.670672542399487	0.565217391304348\\
0.674620500658283	0.565217391304348\\
0.674620500658283	0.570652173913043\\
0.675712386111971	0.570652173913043\\
0.675712386111971	0.576086956521739\\
0.698925673957513	0.576086956521739\\
0.698925673957513	0.581521739130435\\
0.725552670426483	0.581521739130435\\
0.725552670426483	0.58695652173913\\
0.785455283067551	0.58695652173913\\
0.785455283067551	0.592391304347826\\
0.785479934905768	0.597826086956522\\
0.819787429901323	0.597826086956522\\
0.819787429901323	0.603260869565217\\
0.822949886316481	0.603260869565217\\
0.822949886316481	0.608695652173913\\
0.82339967299929	0.608695652173913\\
0.82339967299929	0.614130434782609\\
0.82679736094154	0.614130434782609\\
0.82679736094154	0.619565217391304\\
0.826933730297401	0.625\\
0.835731441792541	0.625\\
0.835731441792541	0.630434782608696\\
0.837055229980995	0.630434782608696\\
0.837055229980995	0.635869565217392\\
0.847936198398528	0.635869565217392\\
0.847936198398528	0.641304347826087\\
0.852477748236459	0.641304347826087\\
0.852477748236459	0.646739130434783\\
0.869159714779549	0.646739130434783\\
0.869159714779549	0.652173913043478\\
0.870654456764469	0.652173913043478\\
0.870654456764469	0.657608695652174\\
0.880376241499217	0.657608695652174\\
0.880376241499217	0.66304347826087\\
0.881228893178625	0.66304347826087\\
0.881228893178625	0.668478260869565\\
0.891190293154991	0.668478260869565\\
0.891190293154991	0.673913043478261\\
0.893799792683687	0.673913043478261\\
0.893799792683687	0.679347826086957\\
0.894373179884131	0.679347826086957\\
0.894373179884131	0.684782608695652\\
0.959126439640476	0.684782608695652\\
0.959126439640476	0.690217391304348\\
0.966390347964617	0.690217391304348\\
0.966390347964617	0.695652173913043\\
0.996716845896723	0.695652173913043\\
0.996716845896723	0.701086956521739\\
1.01233388956589	0.701086956521739\\
1.01233388956589	0.706521739130435\\
1.02095356214856	0.706521739130435\\
1.02095356214856	0.71195652173913\\
1.02860519733641	0.71195652173913\\
1.02860519733641	0.717391304347826\\
1.0318673583606	0.717391304347826\\
1.0318673583606	0.722826086956522\\
1.05447054911069	0.722826086956522\\
1.05447054911069	0.728260869565217\\
1.07322457745164	0.728260869565217\\
1.07322457745164	0.733695652173913\\
1.10314623126105	0.733695652173913\\
1.10314623126105	0.739130434782609\\
1.10395342884564	0.739130434782609\\
1.10395342884564	0.744565217391304\\
1.11089975651821	0.744565217391304\\
1.11089975651821	0.75\\
1.11265867932321	0.75\\
1.11265867932321	0.755434782608696\\
1.11820814977836	0.755434782608696\\
1.11820814977836	0.760869565217392\\
1.13257985321758	0.760869565217392\\
1.13257985321758	0.766304347826087\\
1.14260327320294	0.766304347826087\\
1.14260327320294	0.771739130434783\\
1.15111458237436	0.771739130434783\\
1.15111458237436	0.777173913043478\\
1.16409238706795	0.777173913043478\\
1.16409238706795	0.782608695652174\\
1.18145823801589	0.782608695652174\\
1.18145823801589	0.78804347826087\\
1.207089428774	0.78804347826087\\
1.207089428774	0.793478260869565\\
1.22270368951396	0.793478260869565\\
1.22270368951396	0.798913043478261\\
1.22703941146178	0.798913043478261\\
1.22703941146178	0.804347826086957\\
1.2565768649849	0.804347826086957\\
1.2565768649849	0.809782608695652\\
1.28490595939155	0.809782608695652\\
1.28490595939155	0.815217391304348\\
1.2912170110791	0.815217391304348\\
1.2912170110791	0.820652173913043\\
1.33712164370919	0.820652173913043\\
1.33712164370919	0.826086956521739\\
1.37323136118852	0.826086956521739\\
1.37323136118852	0.831521739130435\\
1.37998663535934	0.831521739130435\\
1.37998663535934	0.83695652173913\\
1.40297558927789	0.83695652173913\\
1.40297558927789	0.842391304347826\\
1.41353855075816	0.842391304347826\\
1.41353855075816	0.847826086956522\\
1.47315623584057	0.847826086956522\\
1.47315623584057	0.853260869565217\\
1.55809156016213	0.853260869565217\\
1.55809156016213	0.858695652173913\\
1.63305274761966	0.858695652173913\\
1.63305274761966	0.864130434782609\\
1.65065164133234	0.864130434782609\\
1.65065164133234	0.869565217391304\\
1.65593397852213	0.869565217391304\\
1.65593397852213	0.875\\
1.69349768292173	0.875\\
1.69349768292173	0.880434782608696\\
1.72674191387259	0.880434782608696\\
1.72674191387259	0.885869565217392\\
1.74907211220767	0.885869565217392\\
1.74907211220767	0.891304347826087\\
1.79435636872931	0.891304347826087\\
1.79435636872931	0.896739130434783\\
1.81142995911295	0.896739130434783\\
1.81142995911295	0.902173913043478\\
1.87841278520197	0.902173913043478\\
1.87841278520197	0.907608695652174\\
1.9095937476	0.907608695652174\\
1.9095937476	0.91304347826087\\
1.97109928014105	0.91304347826087\\
1.97109928014105	0.918478260869565\\
1.97485402645182	0.918478260869565\\
1.97485402645182	0.923913043478261\\
2.03988334308288	0.923913043478261\\
2.03988334308288	0.929347826086957\\
2.11213202770068	0.929347826086957\\
2.11213202770068	0.934782608695652\\
2.13253012435718	0.934782608695652\\
2.13253012435718	0.940217391304348\\
2.17486709340329	0.940217391304348\\
2.17486709340329	0.945652173913043\\
2.40525993870508	0.945652173913043\\
2.40525993870508	0.951086956521739\\
2.42124381170614	0.951086956521739\\
2.42124381170614	0.956521739130435\\
2.4805842717776	0.956521739130435\\
2.4805842717776	0.96195652173913\\
2.49571487662824	0.96195652173913\\
2.49571487662824	0.967391304347826\\
2.65123399687138	0.967391304347826\\
2.65123399687138	0.972826086956522\\
2.79129279835331	0.972826086956522\\
2.79129279835331	0.978260869565217\\
2.89245204099615	0.978260869565217\\
2.89245204099615	0.983695652173913\\
2.89599947526313	0.983695652173913\\
2.89599947526313	0.989130434782609\\
3.52	0.989130434782609\\
};
\addlegendentry{Over the air}

\end{axis}
\end{tikzpicture}%

==> results/gelatin_profile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=8,
xlabel={Force (N)},
ymin=-40,
ymax=60,
ylabel style={at={(axis description cs:-0.1,0.425)},anchor=south},
ylabel={Phase (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.5)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.05290400000001	-30.287517983054\\
2.36033	-29.112112102118\\
2.711072	-29.137800259732\\
3.07563200000001	-27.902379617699\\
3.40785199999999	-28.988912981707\\
3.83640600000001	-24.479017492312\\
4.392066	-28.515794170324\\
4.91136800000001	-22.205471993999\\
5.279946	-23.818278936891\\
5.69713200000001	-23.979985286252\\
6.06355400000001	-21.319103596385\\
6.57746599999999	-22.124627926792\\
6.993672	-23.868671890032\\
7.73925600000001	-19.872940127331\\
};
\addlegendentry{Wireless trial 1}

\addplot [color=green, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.13473400000001	-32.025419247133\\
2.51566	-28.98665771616\\
2.83602200000001	-27.783186137892\\
3.19744600000001	-28.921610984486\\
3.593954	-25.440324928278\\
4.14824200000001	-23.218076493287\\
4.60433399999999	-24.057599391708\\
5.06120999999999	-23.659456846421\\
5.49515400000001	-22.658893846795\\
6.03699599999999	-23.014442918327\\
6.403908	-23.40897814365\\
6.806982	-23.517775175824\\
7.33461399999999	-21.564156153558\\
7.87733800000001	-23.88312683552\\
};
\addlegendentry{Wireless trial 2}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.98254	-29.346315591196\\
2.30309800000001	-28.30027685199\\
2.67461599999999	-28.335161430888\\
2.99086199999999	-30.232176853323\\
3.39119199999999	-28.511089204602\\
3.803968	-27.972130057469\\
4.375406	-24.719969787873\\
4.80023600000001	-26.989128365088\\
5.36275599999999	-24.214497543655\\
5.79640599999999	-26.383158772012\\
6.28983600000001	-21.650456498432\\
6.69702599999999	-20.209187923619\\
7.105784	-20.6715110641\\
7.64213799999999	-23.91365949146\\
};
\addlegendentry{Wireless trial 3}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.91776200000001	-36.793079859696\\
2.077698	-35.353795781266\\
2.217838	-34.150173113253\\
2.35935000000001	-33.205539683021\\
2.494688	-32.241764305137\\
2.64061000000001	-31.447616728168\\
2.79839000000001	-30.646693113387\\
2.974692	-29.846939285751\\
3.12962999999999	-29.077598968945\\
3.28574399999999	-28.478657378499\\
3.43881999999999	-27.825405876819\\
3.603264	-27.334176837321\\
3.76329799999999	-26.762917553481\\
3.92558600000001	-26.267469178838\\
4.12197800000001	-25.800053820582\\
4.327484	-25.299515481922\\
4.50163000000001	-24.773314679149\\
4.684988	-24.320517460653\\
4.858056	-23.877025327372\\
5.03769	-23.457560019007\\
5.17302799999999	-23.047629966184\\
5.27886799999999	-22.715066771132\\
5.49015600000001	-22.508834854808\\
5.79709199999999	-22.153582967515\\
6.03827000000001	-21.667220500804\\
6.247794	-21.301943193531\\
6.469078	-20.997615264218\\
6.70702199999999	-20.710552389828\\
6.97122999999999	-20.343777207549\\
7.24200400000001	-20.043637795199\\
7.501508	-19.751268342665\\
7.74494000000001	-19.489533493325\\
};
\addlegendentry{VNA Data}

\addplot [color=blue, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.052904	43.5630156386599\\
2.36033	43.9902289311605\\
2.711072	47.2760378368503\\
3.075632	44.4364110438422\\
3.407852	45.8790668403437\\
3.836406	47.2895330638988\\
4.392066	45.8205018334272\\
4.911368	47.5582457212708\\
5.279946	52.7947698275158\\
5.697132	49.5259389753241\\
6.063554	52.4930151259689\\
6.577466	51.6600071614485\\
6.993672	51.4364125819252\\
7.739256	49.1099711895103\\
};
%\addlegendentry{Tissue Expmt 1}

\addplot [color=green, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.134734	47.2070939350699\\
2.51566	44.0138957397915\\
2.836022	46.8819561121674\\
3.197446	51.0726870347912\\
3.593954	47.2205950892575\\
4.148242	48.8926827919228\\
4.604334	53.0059639785679\\
5.06121	45.8228923465678\\
5.495154	49.6131287868537\\
6.036996	52.9085769321955\\
6.403908	46.513836236888\\
6.806982	47.168993336044\\
7.334614	53.4129277890912\\
7.877338	53.5370645914678\\
};
%\addlegendentry{Tissue Expmt 2}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.98254	45.8142775201296\\
2.303098	45.1918064643425\\
2.674616	46.9553573104925\\
2.990862	51.4764267318549\\
3.391192	51.827341790753\\
3.803968	52.6445706449523\\
4.375406	47.9249330007947\\
4.800236	53.0960794832849\\
5.362756	46.3745809976879\\
5.796406	52.3016150354132\\
6.289836	54.0340538468981\\
6.697026	46.3381678392856\\
7.105784	50.071015916752\\
7.642138	53.3809700643365\\
};
%\addlegendentry{Tissue Expmt 3}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.917762	48.4441805144336\\
2.077698	48.7370079790371\\
2.217838	49.0563212830636\\
2.35935	49.2974883925233\\
2.494688	49.4792671392233\\
2.79839	49.7086068215252\\
2.974692	49.7644939484942\\
3.12963	49.8285678554271\\
3.285744	49.8399639170122\\
3.43882	49.8982072862684\\
3.603264	49.8349791561116\\
3.763298	49.8102195610139\\
3.925586	49.8199161793687\\
4.121978	49.7986280994433\\
4.327484	49.7311192743943\\
4.50163	49.7568385817117\\
4.684988	49.7014032826187\\
4.858056	49.644319366663\\
5.03769	49.669241224062\\
5.173028	49.5919732860414\\
5.278868	49.5079633753196\\
5.490156	49.4837067545627\\
5.797092	49.3989658653188\\
6.03827	49.3861076266323\\
6.247794	49.3132532703745\\
6.707022	49.1422730352593\\
6.97123	49.1571257846581\\
7.242004	49.0683802556377\\
7.501508	48.9697145184695\\
7.74494	48.8537011977498\\
};
%\addlegendentry{VNA Data}

\end{axis}
\end{tikzpicture}%

==> results/hfss_sims_nowg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=9,
xlabel={Height to Width Ratio},
ymin=-50,
ymax=19,
ylabel style={at={(axis description cs:-0.25,0.425)},anchor=south},
ylabel={S11 Magnitude (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Insertion Loss vs height to width ratio, Signal Trace width: 2.5mm, Ground Trace width: 2.5mm},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.83)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.33333333333334	-13.6147325113349\\
8.06451612903226	-14.7410072673383\\
7.8125	-15.6860425355949\\
7.57575757575758	-16.3687980509719\\
7.35294117647059	-17.7670630639589\\
7.14285714285715	-18.3916833895986\\
6.94444444444444	-19.9785722909735\\
6.75675675675676	-20.8001900792638\\
6.57894736842105	-22.7864476391003\\
6.41025641025641	-23.637906167676\\
6.25	-26.8210303742223\\
6.09756097560976	-28.7196095924292\\
5.95238095238096	-32.9219061925178\\
5.81395348837209	-34.0865844727597\\
5.68181818181818	-40.3591864816056\\
5.55555555555556	-37.9850648394873\\
5.43478260869566	-34.9282275378093\\
5.31914893617022	-29.7942042984264\\
5.20833333333334	-27.6021303172978\\
5.10204081632653	-26.1894864380822\\
5	-23.7441829389957\\
4.90196078431373	-22.4490717306518\\
4.80769230769231	-21.0975652120871\\
4.71698113207547	-20.2721979153779\\
4.62962962962963	-19.4415345032783\\
4.54545454545455	-19.006648061698\\
4.46428571428572	-18.2191116187994\\
4.3859649122807	-17.4208915154509\\
4.31034482758621	-17.2066129106662\\
4.23728813559322	-16.643348457733\\
4.16666666666666	-15.9714378399739\\
4.09836065573771	-15.4550094121872\\
4.03225806451613	-15.4397325372117\\
3.96825396825397	-14.7640553304681\\
3.90625	-14.2558162399323\\
3.84615384615385	-14.5568499918275\\
3.78787878787879	-13.946457587339\\
3.73134328358209	-13.709043294618\\
3.6764705882353	-13.3056936698603\\
3.6231884057971	-13.0517115978647\\
3.57142857142857	-13.0770019076594\\
3.52112676056338	-12.6511357428221\\
3.47222222222222	-12.5488328341039\\
3.42465753424658	-12.2335567958102\\
3.37837837837838	-12.0211183828896\\
3.33333333333334	-12.0433131909801\\
3.28947368421053	-11.4864854568299\\
3.24675324675324	-11.338497635608\\
3.2051282051282	-11.1356871112997\\
3.16455696202532	-11.3868229567886\\
3.125	-10.738874061207\\
3.08641975308642	-10.8121909993933\\
3.04878048780488	-10.386502402471\\
3.01204819277108	-10.4062247476204\\
2.97619047619047	-10.2456497150864\\
2.94117647058823	-10.2527681991737\\
2.90697674418605	-10.1219029198396\\
2.87356321839081	-9.96997743352419\\
2.84090909090909	-9.61643973672369\\
2.80898876404495	-9.78914620151287\\
2.77777777777778	-9.4270602184779\\
2.74725274725274	-9.28091565475905\\
2.71739130434783	-9.32169489178764\\
2.68817204301075	-9.1904927625861\\
2.6595744680851	-9.04873960005765\\
2.63157894736842	-8.82877488381512\\
2.60416666666666	-8.97502924475654\\
2.57731958762886	-8.6939347349103\\
2.55102040816327	-8.62380476402116\\
2.52525252525253	-8.61004410460789\\
2.5	-8.38291170575455\\
2.47524752475248	-8.28996995700327\\
2.45098039215686	-8.20650597302189\\
2.42718446601942	-8.32371352219798\\
2.40384615384615	-8.02044275273144\\
2.38095238095238	-7.9277140165576\\
2.35849056603774	-7.90220952769207\\
2.33644859813084	-7.86063980934673\\
2.31481481481482	-7.83477815413021\\
2.29357798165137	-7.89374731786168\\
2.27272727272727	-7.64995521053681\\
2.25225225225226	-7.61545136924383\\
2.23214285714285	-7.3824528573729\\
2.21238938053097	-7.56724318015497\\
2.19298245614035	-7.33864728969165\\
2.17391304347826	-7.31519160643714\\
2.1551724137931	-7.34435210153597\\
2.13675213675214	-7.11188837572397\\
2.11864406779661	-7.17857862600338\\
2.10084033613445	-6.97841130087403\\
2.08333333333334	-7.03840298006989\\
2.06611570247934	-6.97851796989627\\
2.04918032786885	-6.80479504931369\\
2.03252032520325	-6.91598162569378\\
2.01612903225806	-6.75373340243347\\
2	-6.80133179341767\\
1.98412698412699	-6.67606287044891\\
1.96850393700787	-6.59977333819414\\
1.953125	-6.63420632372869\\
1.93798449612403	-6.50107288452633\\
1.90839694656488	-6.3988638586067\\
1.89393939393939	-6.30471686720357\\
1.8796992481203	-6.32645176684709\\
1.86567164179105	-6.16577552923432\\
1.85185185185185	-6.15281189285891\\
1.83823529411764	-6.33781491361007\\
1.82481751824817	-6.10507826551382\\
1.81159420289855	-6.14928079055475\\
1.79856115107913	-5.95104840500326\\
1.78571428571428	-6.08329084407282\\
1.77304964539007	-6.10198433967801\\
1.76056338028169	-5.88842055076512\\
1.74825174825175	-6.23804857900498\\
1.73611111111111	-5.86904722396977\\
1.72413793103448	-5.76174134490113\\
1.71232876712329	-5.73419529786608\\
1.70068027210884	-5.68950787865055\\
1.68918918918919	-5.69139481530727\\
1.67785234899329	-5.7917645993641\\
1.66666666666666	-5.64495731273389\\
};
\addlegendentry{900 MHz}

\addplot [color=magenta, line width=1.5pt]
  table[row sep=crcr]{%
8.33333333333334	-19.1088596763856\\
8.06451612903226	-18.8158247491648\\
7.8125	-20.6623337773926\\
7.57575757575758	-21.3780840740369\\
7.35294117647059	-20.9456119114691\\
7.14285714285715	-21.3496580524922\\
6.94444444444444	-23.9609010588788\\
6.75675675675676	-24.5609175648807\\
6.57894736842105	-25.1059200902618\\
6.41025641025641	-24.090371079278\\
6.25	-27.5634507769579\\
6.09756097560976	-29.2806225436438\\
5.95238095238096	-29.3899509928589\\
5.81395348837209	-25.9949812731012\\
5.68181818181818	-29.9512070257845\\
5.55555555555556	-33.1841859415972\\
5.43478260869566	-36.2281063990529\\
5.31914893617022	-47.5179834564144\\
5.20833333333334	-46.8259920597216\\
5.10204081632653	-37.8221260045813\\
5	-43.1273690924893\\
4.90196078431373	-35.4218458525864\\
4.80769230769231	-32.4401811782262\\
4.71698113207547	-31.2929375002981\\
4.62962962962963	-29.5410975077574\\
4.54545454545455	-29.028732011624\\
4.46428571428572	-28.1648651515804\\
4.3859649122807	-28.6524079680994\\
4.31034482758621	-27.8364945755859\\
4.23728813559322	-26.2361930233866\\
4.16666666666666	-25.4371736035349\\
4.09836065573771	-24.4915985747989\\
3.96825396825397	-22.5299842980955\\
3.90625	-22.3503985526573\\
3.84615384615385	-22.0342526154324\\
3.78787878787879	-21.5744280730538\\
3.73134328358209	-21.301594742323\\
3.6764705882353	-21.2866351624252\\
3.6231884057971	-20.3892156956693\\
3.57142857142857	-20.5731347481125\\
3.52112676056338	-19.8847426625374\\
3.47222222222222	-20.5457271730731\\
3.42465753424658	-19.2619903573618\\
3.37837837837838	-18.9344011159713\\
3.33333333333334	-19.0448686175351\\
3.28947368421053	-18.6288913653253\\
3.24675324675324	-18.3498001206054\\
3.2051282051282	-18.1186183352529\\
3.16455696202532	-17.5172467003483\\
3.125	-17.7741505832244\\
3.08641975308642	-17.3686077375562\\
3.04878048780488	-17.1899044667483\\
3.01204819277108	-17.3807657477062\\
2.97619047619047	-17.0097204379793\\
2.94117647058823	-16.8506576926005\\
2.90697674418605	-16.779610412747\\
2.87356321839081	-16.6335054675237\\
2.84090909090909	-16.4101499282461\\
2.80898876404495	-16.4269002617672\\
2.77777777777778	-16.1837001029583\\
2.74725274725274	-15.8606458741839\\
2.71739130434783	-16.0001571827389\\
2.68817204301075	-15.7710023142638\\
2.6595744680851	-15.3049756333028\\
2.63157894736842	-15.205449977844\\
2.60416666666666	-16.0696254848842\\
2.57731958762886	-14.571277101432\\
2.55102040816327	-14.3745266582579\\
2.52525252525253	-15.2261960341983\\
2.5	-14.6840545171435\\
2.47524752475248	-14.3440882794842\\
2.42718446601942	-14.7650016500918\\
2.40384615384615	-13.8707877728474\\
2.38095238095238	-13.6134538391832\\
2.35849056603774	-13.6246937384793\\
2.33644859813084	-13.6903407674068\\
2.31481481481482	-13.6454073744761\\
2.29357798165137	-13.4606368595553\\
2.27272727272727	-13.156041925732\\
2.25225225225226	-13.7147204486027\\
2.23214285714285	-13.1706736052452\\
2.21238938053097	-12.9706612093509\\
2.19298245614035	-13.0898386111977\\
2.17391304347826	-12.9278759158894\\
2.1551724137931	-12.6874437134276\\
2.13675213675214	-12.7365428911753\\
2.11864406779661	-13.0055864921389\\
2.10084033613445	-12.4813864505106\\
2.08333333333334	-12.2583445162388\\
2.06611570247934	-12.2023645129785\\
2.04918032786885	-12.4749694214318\\
2.03252032520325	-12.3404942313888\\
2.01612903225806	-12.1292530303124\\
2	-12.008654439388\\
1.98412698412699	-12.171191689376\\
1.96850393700787	-11.9659752813898\\
1.953125	-11.6573089367983\\
1.93798449612403	-11.8085451084505\\
1.92307692307692	-11.7714560870817\\
1.90839694656488	-11.699052922495\\
1.89393939393939	-12.0584166974973\\
1.8796992481203	-11.7511473782964\\
1.86567164179105	-11.4776374104818\\
1.85185185185185	-11.4504915804892\\
1.83823529411764	-11.9755751824369\\
1.82481751824817	-11.3151671513812\\
1.81159420289855	-10.915447443632\\
1.79856115107913	-11.2482733111527\\
1.78571428571428	-10.459538420729\\
1.77304964539007	-11.0909583216124\\
1.76056338028169	-10.9453277466306\\
1.74825174825175	-10.9024418609262\\
1.73611111111111	-10.5349692930207\\
1.72413793103448	-11.005305254209\\
1.71232876712329	-10.7877190912392\\
1.70068027210884	-10.6341816400809\\
1.68918918918919	-10.6841583198643\\
1.67785234899329	-10.3160873708262\\
1.66666666666666	-10.4143151025155\\
};
\addlegendentry{2.4 GHz}

\end{axis}
\end{tikzpicture}%

==> results/hfss_sims_wg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=1,
xmax=9,
xlabel={Height to Width Ratio},
ymin=-60,
ymax=19,
ylabel style={at={(axis description cs:-0.25,0.425)},anchor=south},
ylabel={S11 Magnitude (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Insertion Loss vs height to width ratio, Signal Trace width: 2.5mm, Ground Trace width: 2.5mm},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.83)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.33333333333334	-11.5022452097954\\
8.06451612903226	-10.9263875580427\\
7.8125	-11.9760910244339\\
7.57575757575758	-12.3694555827187\\
7.35294117647059	-13.2475371500318\\
7.14285714285715	-13.131343221568\\
6.94444444444444	-14.2375290118683\\
6.75675675675676	-15.2541356092972\\
6.57894736842105	-16.6934897585912\\
6.41025641025641	-16.3820777803963\\
6.25	-17.4127583352144\\
6.09756097560976	-18.0161220729449\\
5.95238095238096	-18.995251336334\\
5.81395348837209	-20.9648790220529\\
5.68181818181818	-19.8720918090962\\
5.55555555555556	-23.5245132900616\\
5.43478260869566	-24.0757346868319\\
5.31914893617022	-26.6149856809849\\
5.20833333333334	-28.2097824508269\\
5.10204081632653	-30.6718041090696\\
5	-32.845839272523\\
4.90196078431373	-44.9828197083131\\
4.80769230769231	-34.1170045728364\\
4.71698113207547	-45.7257513884662\\
4.62962962962963	-44.7203068745458\\
4.54545454545455	-35.215217056572\\
4.46428571428572	-34.0325980368384\\
4.3859649122807	-30.4970838078741\\
4.31034482758621	-29.4504759759047\\
4.23728813559322	-24.6169174620513\\
4.16666666666666	-22.9940255129466\\
4.09836065573771	-23.7362461924666\\
4.03225806451613	-24.8300245045854\\
3.96825396825397	-24.1447515940631\\
3.90625	-20.6789186323696\\
3.84615384615385	-20.377130745304\\
3.78787878787879	-20.9581833090284\\
3.73134328358209	-21.2421466665012\\
3.6764705882353	-18.8571180143783\\
3.6231884057971	-18.0244898263027\\
3.57142857142857	-17.3579080135574\\
3.52112676056338	-17.4087044201381\\
3.47222222222222	-17.0573245880088\\
3.42465753424658	-16.3804318766027\\
3.37837837837838	-18.73941185605\\
3.33333333333334	-18.003381638368\\
3.28947368421053	-15.7378636746173\\
3.24675324675324	-15.6458118680424\\
3.2051282051282	-14.952394976907\\
3.16455696202532	-16.8384268567387\\
3.125	-15.3216953280307\\
3.08641975308642	-16.1509638637516\\
3.04878048780488	-14.7464764252282\\
3.01204819277108	-14.6829846673961\\
2.97619047619047	-13.9306274748111\\
2.94117647058823	-14.9450471717734\\
2.90697674418605	-14.4989027909163\\
2.87356321839081	-14.7457892229452\\
2.84090909090909	-13.1636545742879\\
2.80898876404495	-12.7993719161932\\
2.77777777777778	-12.8270055506871\\
2.74725274725274	-12.4039974650311\\
2.71739130434783	-12.4658128873427\\
2.68817204301075	-12.2078295786791\\
2.6595744680851	-11.8025790733612\\
2.63157894736842	-12.3485948164487\\
2.60416666666666	-12.0408867285353\\
2.57731958762886	-12.2225142256541\\
2.55102040816327	-12.7135310764389\\
2.52525252525253	-12.0064028140163\\
2.5	-12.185385527377\\
2.47524752475248	-11.8607297958951\\
2.45098039215686	-11.908132972604\\
2.42718446601942	-11.8624449006988\\
2.38095238095238	-10.9433918746554\\
2.35849056603774	-12.1968347483019\\
2.33644859813084	-11.2722984253638\\
2.31481481481482	-11.5125028785455\\
2.29357798165137	-10.3070785973491\\
2.27272727272727	-11.4652273970583\\
2.25225225225226	-10.8437948724397\\
2.23214285714285	-10.6483711030616\\
2.21238938053097	-10.0569676143213\\
2.19298245614035	-10.6029162145683\\
2.17391304347826	-10.4897063212233\\
2.1551724137931	-11.043111863313\\
2.13675213675214	-10.6778108363427\\
2.11864406779661	-10.1899337184216\\
2.10084033613445	-10.210310908682\\
2.08333333333334	-10.4722658435936\\
2.06611570247934	-9.99828542162819\\
2.04918032786885	-9.59189194951165\\
2.03252032520325	-9.99040351734213\\
2.01612903225806	-9.3433240677855\\
2	-9.46887890706011\\
1.98412698412699	-9.43377001617426\\
1.96850393700787	-9.51593748567501\\
1.953125	-9.23415667848765\\
1.93798449612403	-9.74010916157053\\
1.92307692307692	-9.3981025907717\\
1.90839694656488	-9.47829254277287\\
1.89393939393939	-9.3509629421219\\
1.8796992481203	-8.40849659905786\\
1.86567164179105	-8.68296585447114\\
1.85185185185185	-8.89522733423389\\
1.83823529411764	-9.97879854854208\\
1.82481751824817	-8.99107687860543\\
1.81159420289855	-8.68374182874723\\
1.79856115107913	-8.68667052281329\\
1.78571428571428	-8.51986584029598\\
1.77304964539007	-8.11317615800717\\
1.76056338028169	-9.09296833283447\\
1.74825174825175	-8.68090508240871\\
1.73611111111111	-8.60350891859925\\
1.72413793103448	-8.32769859388244\\
1.71232876712329	-7.78973698004679\\
1.70068027210884	-8.98660528803707\\
1.67785234899329	-7.63583843816431\\
1.66666666666666	-7.46985792914322\\
};
\addlegendentry{900 MHz}

\addplot [color=magenta, line width=1.5pt]
  table[row sep=crcr]{%
8.33333333333334	-16.9283393084955\\
8.06451612903226	-13.588998987488\\
7.8125	-13.8630446306587\\
7.57575757575758	-16.1788420533411\\
7.35294117647059	-16.4472850860093\\
7.14285714285715	-15.6801400786053\\
6.94444444444444	-15.4107837822597\\
6.75675675675676	-17.3780929054015\\
6.57894736842105	-19.5223251292105\\
6.41025641025641	-17.5904386793089\\
6.25	-16.4455985002628\\
6.09756097560976	-19.003825222704\\
5.95238095238096	-17.6587360024206\\
5.81395348837209	-22.8022974819167\\
5.68181818181818	-18.8219229360525\\
5.55555555555556	-26.3517962397325\\
5.43478260869566	-25.6719450163206\\
5.31914893617022	-23.9790225002735\\
5.20833333333334	-26.7778077104291\\
5.10204081632653	-27.1925151193842\\
5	-26.413964241983\\
4.90196078431373	-30.0442671250974\\
4.80769230769231	-28.8802971891236\\
4.71698113207547	-32.8701586700898\\
4.62962962962963	-30.3877970202703\\
4.54545454545455	-31.3015191073408\\
4.46428571428572	-26.6181911990975\\
4.3859649122807	-32.2646698437567\\
4.31034482758621	-40.4307254011617\\
4.23728813559322	-55.439369396973\\
4.16666666666666	-43.6567396045478\\
4.09836065573771	-38.947711020135\\
4.03225806451613	-36.2829607548979\\
3.96825396825397	-37.7861214784851\\
3.90625	-48.3584113397702\\
3.84615384615385	-31.471623782061\\
3.78787878787879	-38.3948633187923\\
3.73134328358209	-39.2110551670155\\
3.6764705882353	-30.007178187351\\
3.6231884057971	-27.8637508468374\\
3.57142857142857	-28.7026331127252\\
3.52112676056338	-27.6064975279381\\
3.47222222222222	-27.8388812127112\\
3.42465753424658	-26.5562029411941\\
3.37837837837838	-32.2801850315022\\
3.33333333333334	-33.0843054724365\\
3.28947368421053	-24.0751691553638\\
3.24675324675324	-24.2333734968304\\
3.2051282051282	-23.3709395696408\\
3.16455696202532	-37.5115907980255\\
3.125	-22.2512417673865\\
3.08641975308642	-30.294657447811\\
3.04878048780488	-22.0323091698037\\
3.01204819277108	-20.9693168766973\\
2.97619047619047	-21.0317079931899\\
2.94117647058823	-25.3498996294067\\
2.90697674418605	-24.204078035503\\
2.87356321839081	-27.1320897008335\\
2.84090909090909	-20.6376903256389\\
2.80898876404495	-19.9121677631742\\
2.77777777777778	-20.2646990809644\\
2.74725274725274	-20.2050140877962\\
2.71739130434783	-19.3556208109846\\
2.68817204301075	-19.2425868777715\\
2.6595744680851	-19.1462668469855\\
2.63157894736842	-19.2562784415618\\
2.60416666666666	-19.139215473173\\
2.57731958762886	-19.3222466293346\\
2.55102040816327	-34.3782714208813\\
2.52525252525253	-20.0505011214503\\
2.5	-22.0187405314221\\
2.47524752475248	-22.1004227242356\\
2.45098039215686	-17.9645964175366\\
2.42718446601942	-19.8167902623356\\
2.40384615384615	-17.6501955429227\\
2.38095238095238	-17.8993497231682\\
2.35849056603774	-21.913737912773\\
2.33644859813084	-17.2404393049173\\
2.31481481481482	-18.0712559578622\\
2.29357798165137	-17.6242237982704\\
2.27272727272727	-18.9826922473544\\
2.25225225225226	-16.7552175914014\\
2.23214285714285	-17.2794874051671\\
2.21238938053097	-16.4710842088709\\
2.19298245614035	-17.158411325648\\
2.17391304347826	-18.4474014042478\\
2.1551724137931	-17.1881430276536\\
2.13675213675214	-17.1348820507607\\
2.11864406779661	-16.1380903959668\\
2.10084033613445	-16.4432350834055\\
2.08333333333334	-17.4032765877968\\
2.06611570247934	-16.5165349500358\\
2.04918032786885	-15.5424689995892\\
2.03252032520325	-16.6513488927495\\
2.01612903225806	-15.1880719988959\\
2	-15.1434877125974\\
1.98412698412699	-15.4873683425634\\
1.96850393700787	-14.8305228167073\\
1.953125	-15.2691326155683\\
1.93798449612403	-16.4228683148054\\
1.92307692307692	-15.1837320558724\\
1.90839694656488	-15.8839776300263\\
1.89393939393939	-15.5834483511977\\
1.8796992481203	-14.2942850724099\\
1.86567164179105	-14.1121346666396\\
1.85185185185185	-15.256771262568\\
1.83823529411764	-15.8834549637333\\
1.82481751824817	-16.0039720951845\\
1.79856115107913	-14.0304425870193\\
1.78571428571428	-13.83428919431\\
1.77304964539007	-14.0879825160582\\
1.76056338028169	-15.3426077707464\\
1.74825174825175	-13.8649793596357\\
1.73611111111111	-13.7589550463405\\
1.72413793103448	-13.9495178858809\\
1.71232876712329	-13.5199675712731\\
1.70068027210884	-13.9662203802246\\
1.68918918918919	-13.7393539887013\\
1.67785234899329	-13.3254583965023\\
1.66666666666666	-13.5273827445912\\
};
\addlegendentry{2.4 GHz}

\end{axis}
\end{tikzpicture}%

==> results/multi_sens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.65in,
height=1.1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (samples)},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.84)},anchor=west, nodes={scale=0.5, transform shape}, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot[area legend, draw=none, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	6.353528\\
1	8.593528\\
19	17.207924\\
19	14.967924\\
}--cycle;
%\addlegendentry{Median error margin for 2 sensor readings at 900 MHz}
\addlegendentry{Median error margin}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7.473528\\
2	8.147572\\
3	8.647764\\
4	9.124044\\
5	9.582292\\
6	10.068568\\
7	10.518388\\
8	11.431944\\
9	11.832274\\
10	12.305908\\
11	12.699378\\
12	13.136654\\
13	13.526204\\
14	13.981414\\
15	14.367534\\
16	14.786582\\
17	15.253062\\
18	15.50404\\
19	16.087924\\
};
%\addlegendentry{F1+F2 from load cell}
\addlegendentry{$F_1+F_2$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.9\\
2	8.21866529281538\\
3	9.10331041452525\\
4	10.3081638614544\\
5	11.2788291558755\\
6	10.9958966445395\\
7	9.76978925564578\\
8	11.4681536640849\\
9	11.1812590599\\
10	12.5159448665251\\
11	12.3120594448338\\
12	13.0976221107944\\
13	13.1474651929752\\
14	12.7579659883767\\
15	13.7157686636083\\
16	13.3725830918162\\
17	15.1175636657004\\
18	16.0396753255309\\
};
%\addlegendentry{Measured F1+Measured F2}
\addlegendentry{$\hat{F_1}+\hat{F_2}$}

\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.6\\
2	5.06839902338998\\
3	5.7886639957815\\
4	6.58324761457635\\
5	6.93672940383674\\
6	6.01210877583565\\
7	5.58021378231875\\
8	6.17470892944864\\
9	5.96606643151751\\
10	6.96769528613418\\
11	6.62884454780506\\
12	6.54891599818323\\
13	6.69070300383753\\
14	6.68319815091491\\
15	7.49684442959675\\
16	6.85739567292224\\
17	7.46662072608399\\
18	8.0071173633948\\
};
%\addlegendentry{Measured F1 from sensor 1}
\addlegendentry{$\hat{F_1}$}

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.3\\
2	3.1502662694254\\
3	3.31464641874375\\
4	3.72491624687802\\
5	4.34209975203875\\
6	4.98378786870386\\
7	4.18957547332702\\
8	5.29344473463628\\
9	5.21519262838246\\
10	5.54824958039096\\
11	5.68321489702875\\
12	6.54870611261121\\
13	6.45676218913767\\
14	6.07476783746175\\
15	6.21892423401154\\
16	6.51518741889397\\
17	7.65094293961646\\
18	8.03255796213614\\
};
%\addlegendentry{Measured F2 from sensor 2}
\addlegendentry{$\hat{F_2}$}

\end{axis}

\end{tikzpicture}%

==> results/multi_sens_square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.25in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (samples)},
ymin=2,
ymax=22,
ylabel style={at={(axis description cs:-0.1,0.425)},anchor=south},
ylabel={Force (N)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.015,0.875)},anchor=west, nodes={scale=0.5, transform shape}, legend cell align=left, align=left, draw=white!15!black},
%legend columns=-1
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7.473528\\
2	8.147572\\
3	8.647764\\
4	9.124044\\
5	9.582292\\
6	10.068568\\
7	10.518388\\
8	11.431944\\
9	11.832274\\
10	12.305908\\
11	12.699378\\
12	13.136654\\
13	13.526204\\
14	13.981414\\
15	14.367534\\
16	14.786582\\
17	15.253062\\
18	15.50404\\
19	16.087924\\
};
%\addlegendentry{F1+F2 from load cell}
\addlegendentry{$F_1+F_2$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.9\\
2	8.21866529281538\\
3	9.10331041452525\\
4	10.3081638614544\\
5	11.2788291558755\\
6	10.9958966445395\\
7	9.76978925564578\\
8	11.4681536640849\\
9	11.1812590599\\
10	12.5159448665251\\
11	12.3120594448338\\
12	13.0976221107944\\
13	13.1474651929752\\
14	12.7579659883767\\
15	13.7157686636083\\
16	13.3725830918162\\
17	15.1175636657004\\
18	16.0396753255309\\
};
%\addlegendentry{Measured F1+Measured F2}
\addlegendentry{$\hat{F_1}+\hat{F_2}$}

\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.6\\
2	5.06839902338998\\
3	5.7886639957815\\
4	6.58324761457635\\
5	6.93672940383674\\
6	6.01210877583565\\
7	5.58021378231875\\
8	6.17470892944864\\
9	5.96606643151751\\
10	6.96769528613418\\
11	6.62884454780506\\
12	6.54891599818323\\
13	6.69070300383753\\
14	6.68319815091491\\
15	7.49684442959675\\
16	6.85739567292224\\
17	7.46662072608399\\
18	8.0071173633948\\
};
%\addlegendentry{Measured F1 from sensor 1}
\addlegendentry{$\hat{F_1}$}

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.3\\
2	3.1502662694254\\
3	3.31464641874375\\
4	3.72491624687802\\
5	4.34209975203875\\
6	4.98378786870386\\
7	4.18957547332702\\
8	5.29344473463628\\
9	5.21519262838246\\
10	5.54824958039096\\
11	5.68321489702875\\
12	6.54870611261121\\
13	6.45676218913767\\
14	6.07476783746175\\
15	6.21892423401154\\
16	6.51518741889397\\
17	7.65094293961646\\
18	8.03255796213614\\
};
%\addlegendentry{Measured F2 from sensor 2}
\addlegendentry{$\hat{F_2}$}

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	6.353528\\
1	8.593528\\
19	17.207924\\
19	14.967924\\
}--cycle;
%\addlegendentry{Median error margin for 2 sensor readings at 900 MHz}
% \addlegendentry{Error margin}
\end{axis}

\end{tikzpicture}%

==> results/s11-s33-mag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3000000000,
scaled x ticks = false,
xtick={0, 1000000000, 2000000000, 3000000000},
xticklabels={0, 1, 2, 3},
%xtick={100000000,300000000,500000000,700000000,900000000,1100000000,1300000000,1500000000,1700000000,1900000000,2100000000,2300000000,2500000000,2700000000,2900000000},
xlabel={Frequency (GHz)},
ymin=-60,
ymax=0,
ylabel style={at={(axis description cs:-0.17,0.425)},anchor=south},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.45,0.25)},anchor=west, nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, line width=1.25pt]
  table[row sep=crcr]{%
102233125	-49.888500213623\\
105982500	-50.2605500221252\\
109731875	-48.5351099967957\\
113481250	-48.6852297782898\\
117230625	-47.6216897964478\\
120980000	-48.3515100479126\\
124729375	-47.6525502204895\\
128478750	-47.4321298599243\\
132228125	-47.7017002105713\\
135977500	-47.7662200927734\\
139726875	-49.7582402229309\\
143476250	-49.9187698364258\\
147225625	-48.1670899391174\\
150975000	-49.4842300415039\\
154724375	-49.2876801490784\\
158473750	-51.4865899085999\\
162223125	-48.9952797889709\\
165972500	-50.8882899284363\\
169721875	-51.8453898429871\\
173471250	-52.5309400558472\\
177220625	-52.6712398529053\\
180970000	-56.7520499229431\\
184719375	-50.4089798927307\\
188468750	-49.2359199523926\\
192218125	-48.3647699356079\\
195967500	-49.1626000404358\\
199716875	-47.0362200737\\
203466250	-45.9979400634766\\
207215625	-47.3640398979187\\
210965000	-48.2988200187683\\
214714375	-47.1285099983215\\
218463750	-47.7206602096558\\
222213125	-45.0644898414612\\
225962500	-47.6979098320007\\
229711875	-44.9226999282837\\
233461250	-45.5226798057556\\
237210625	-42.5923399925232\\
240960000	-41.8189401626587\\
244709375	-43.7708501815796\\
248458750	-42.2604098320007\\
252208125	-42.5248899459839\\
255957500	-40.969349861145\\
259706875	-41.4714097976685\\
263456250	-40.4591498374939\\
267205625	-39.4120302200317\\
270955000	-39.4317698478699\\
274704375	-38.1544198989868\\
278453750	-37.5673899650574\\
282203125	-37.4823198318481\\
285952500	-36.6474599838257\\
289701875	-35.6944999694824\\
293451250	-34.8195900917053\\
297200625	-34.5576200485229\\
300950000	-34.6867299079895\\
304699375	-35.1520500183105\\
308448750	-35.537449836731\\
312198125	-36.0074601173401\\
315947500	-34.6737599372864\\
319696875	-34.7629499435425\\
323446250	-34.7114200592041\\
327195625	-34.2064700126648\\
330945000	-34.1774201393127\\
334694375	-34.6917901039124\\
338443750	-34.0238599777222\\
342193125	-34.040060043335\\
345942500	-32.7295098304749\\
349691875	-33.0908699035645\\
353441250	-32.9647898674011\\
357190625	-32.9756197929382\\
360940000	-32.1922101974487\\
364689375	-32.2571001052856\\
368438750	-32.1398301124573\\
372188125	-31.8633098602295\\
375937500	-31.2896699905396\\
379686875	-31.4908399581909\\
383436250	-31.0410499572754\\
387185625	-31.5779099464417\\
390935000	-30.8904299736023\\
394684375	-31.2142901420593\\
398433750	-31.5857300758362\\
402183125	-31.1846699714661\\
405932500	-31.2736802101135\\
409681875	-31.0473098754883\\
413431250	-30.9060301780701\\
417180625	-30.2580299377441\\
420930000	-29.3924398422241\\
424679375	-29.373459815979\\
432178125	-28.3369097709656\\
435927500	-28.435389995575\\
439676875	-28.1269898414612\\
443426250	-27.4399900436401\\
447175625	-27.1537799835205\\
450925000	-26.8136401176453\\
454674375	-26.2318501472473\\
462173125	-25.3362002372742\\
465922500	-25.3798398971558\\
469671875	-25.0506300926208\\
473421250	-24.8276500701904\\
477170625	-24.4837598800659\\
480920000	-24.3267002105713\\
484669375	-24.0780301094055\\
488418750	-23.6718602180481\\
492168125	-23.5964097976685\\
495917500	-23.5104899406433\\
499666875	-23.1917600631714\\
503416250	-22.9559497833252\\
507165625	-22.6424698829651\\
510915000	-22.4967398643494\\
514664375	-22.3220400810242\\
518413750	-21.9659900665283\\
522163125	-21.8620200157166\\
525912500	-21.5238199234009\\
529661875	-21.3969302177429\\
533411250	-21.1305999755859\\
537160625	-21.0053901672363\\
540910000	-20.543399810791\\
544659375	-20.6931300163269\\
548408750	-20.5633401870728\\
552158125	-20.3466701507568\\
555907500	-20.3105301856995\\
559656875	-20.2325801849365\\
563406250	-20.0233001708984\\
567155625	-20.1195201873779\\
570905000	-20.1209201812744\\
574654375	-19.8385500907898\\
578403750	-19.9849100112915\\
585902500	-19.6401600837708\\
589651875	-19.5149102210999\\
593401250	-19.6457099914551\\
597150625	-19.278950214386\\
600900000	-19.0861101150513\\
604649375	-19.0724701881409\\
608398750	-18.7800598144531\\
612148125	-18.6645097732544\\
615897500	-18.5038900375366\\
619646875	-18.4770197868347\\
623396250	-18.2198801040649\\
627145625	-18.047080039978\\
630895000	-17.9480600357056\\
634644375	-17.788959980011\\
638393750	-17.6874599456787\\
642143125	-17.5116200447083\\
645892500	-17.52973985672\\
649641875	-17.141019821167\\
653391250	-17.1550397872925\\
657140625	-17.1097898483276\\
660890000	-16.9270801544189\\
664639375	-16.8098101615906\\
668388750	-16.559070110321\\
672138125	-16.5189800262451\\
675887500	-16.4389300346375\\
683386250	-16.3262701034546\\
687135625	-16.1122698783875\\
690885000	-16.0292501449585\\
694634375	-15.9684300422668\\
698383750	-15.8564500808716\\
702133125	-15.7319297790527\\
705882500	-15.6781997680664\\
709631875	-15.508339881897\\
713381250	-15.4642200469971\\
717130625	-15.3686900138855\\
720880000	-15.2907700538635\\
728378750	-15.0965800285339\\
735877500	-14.9218702316284\\
739626875	-14.7235398292542\\
743376250	-14.6936302185059\\
747125625	-14.5858497619629\\
750875000	-14.5468602180481\\
754624375	-14.4121499061584\\
762123125	-14.2879500389099\\
765872500	-14.2163801193237\\
769621875	-14.1204800605774\\
773371250	-14.0138301849365\\
780870000	-13.8849701881409\\
784619375	-13.7721400260925\\
792118125	-13.6163001060486\\
795867500	-13.4941601753235\\
803366250	-13.4148797988892\\
807115625	-13.3131999969482\\
810865000	-13.2526202201843\\
814614375	-13.1610198020935\\
818363750	-13.0802202224731\\
822113125	-12.9703001976013\\
825862500	-12.9593501091003\\
829611875	-12.8874402046204\\
833361250	-12.8464298248291\\
837110625	-12.7407698631287\\
840860000	-12.6932997703552\\
844609375	-12.5840301513672\\
848358750	-12.555449962616\\
852108125	-12.5094799995422\\
855857500	-12.4306101799011\\
859606875	-12.39381980896\\
863356250	-12.3165202140808\\
867105625	-12.2962698936462\\
870855000	-12.2036700248718\\
874604375	-12.1421599388123\\
878353750	-12.1325898170471\\
882103125	-11.9927101135254\\
885852500	-11.9529800415039\\
889601875	-11.9436302185059\\
893351250	-11.8702597618103\\
900850000	-11.7547798156738\\
904599375	-11.730299949646\\
908348750	-11.6475601196289\\
912098125	-11.6008901596069\\
915847500	-11.5840301513672\\
919596875	-11.5187001228333\\
923346250	-11.4404101371765\\
927095625	-11.4001097679138\\
930845000	-11.3390398025513\\
934594375	-11.3423600196838\\
938343750	-11.2545399665833\\
942093125	-11.2271199226379\\
945842500	-11.2101798057556\\
949591875	-11.1756501197815\\
953341250	-11.1304898262024\\
957090625	-11.066780090332\\
960840000	-11.0487899780273\\
964589375	-10.9333600997925\\
968338750	-10.9204502105713\\
972088125	-10.8800301551819\\
975837500	-10.8639798164368\\
979586875	-10.8190898895264\\
983336250	-10.7408900260925\\
987085625	-10.7581601142883\\
990835000	-10.66565990448\\
994584375	-10.6647701263428\\
998333750	-10.6029601097107\\
1002083125	-10.5582599639893\\
1005832500	-10.5580201148987\\
1009581875	-10.4554100036621\\
1013331250	-10.4969601631165\\
1017080625	-10.4061598777771\\
1020830000	-10.3867201805115\\
1028328750	-10.3057398796082\\
1035827500	-10.2530398368835\\
1039576875	-10.2074899673462\\
1043326250	-10.2133598327637\\
1047075625	-10.1870799064636\\
1050825000	-10.1292099952698\\
1054574375	-10.1378698348999\\
1058323750	-10.0892701148987\\
1065822500	-10.0379400253296\\
1069571875	-10.0370402336121\\
1077070625	-10.0112800598145\\
1080820000	-9.95380306243896\\
1084569375	-9.92453289031982\\
1088318750	-9.94521903991699\\
1095817500	-9.91813516616821\\
1099566875	-9.88355112075806\\
1103316250	-9.88065385818481\\
1110815000	-9.84314489364624\\
1114564375	-9.86368608474731\\
1118313750	-9.81198978424072\\
1122063125	-9.81823682785034\\
1125812500	-9.8061637878418\\
1129561875	-9.83325290679932\\
1133311250	-9.80946207046509\\
1137060625	-9.76696109771729\\
1140810000	-9.75395917892456\\
1144559375	-9.72941207885742\\
1148308750	-9.76174020767212\\
1152058125	-9.74454689025879\\
1155807500	-9.74134302139282\\
1159556875	-9.75557613372803\\
1163306250	-9.73016786575317\\
1167055625	-9.74163007736206\\
1170805000	-9.70791721343994\\
1174554375	-9.71342706680298\\
1178303750	-9.69788217544556\\
1182053125	-9.73731422424316\\
1185802500	-9.6928858757019\\
1189551875	-9.6932578086853\\
1193301250	-9.67351484298706\\
1197050625	-9.68828678131104\\
1200800000	-9.63904476165771\\
1204549375	-9.70187520980835\\
1208298750	-9.68861198425293\\
1212048125	-9.6325249671936\\
1215797500	-9.64781713485718\\
1219546875	-9.63387298583984\\
1223296250	-9.63863897323608\\
1227045625	-9.68367385864258\\
1230795000	-9.68410587310791\\
1234544375	-9.63470792770386\\
1242043125	-9.68054389953613\\
1245792500	-9.66976022720337\\
1249541875	-9.70098495483398\\
1253291250	-9.67298984527588\\
1257040625	-9.70592403411865\\
1260790000	-9.71143579483032\\
1264539375	-9.74071502685547\\
1272038125	-9.76745319366455\\
1275787500	-9.78409814834595\\
1279536875	-9.75046491622925\\
1283286250	-9.80452489852905\\
1287035625	-9.81130981445313\\
1290785000	-9.84482383728027\\
1294534375	-9.86401987075806\\
1298283750	-9.82559108734131\\
1305782500	-9.87601518630981\\
1309531875	-9.82620716094971\\
1313281250	-9.93704080581665\\
1317030625	-9.88920879364014\\
1320780000	-9.96414804458618\\
1324529375	-9.92819404602051\\
1328278750	-10.0013799667358\\
1335777500	-10.0438199043274\\
1339526875	-10.1148099899292\\
1343276250	-10.0878701210022\\
1347025625	-10.139790058136\\
1350775000	-10.1482100486755\\
1354524375	-10.1812701225281\\
1358273750	-10.2407398223877\\
1362023125	-10.2536997795105\\
1365772500	-10.3050198554993\\
1373271250	-10.3657197952271\\
1377020625	-10.4201397895813\\
1380770000	-10.4403400421143\\
1384519375	-10.5075001716614\\
1388268750	-10.5896100997925\\
1395767500	-10.6671199798584\\
1399516875	-10.6643199920654\\
1403266250	-10.7515602111816\\
1407015625	-10.8081998825073\\
1414514375	-10.8933100700378\\
1418263750	-10.9649200439453\\
1422013125	-11.0191597938538\\
1425762500	-11.0594201087952\\
1429511875	-11.0888600349426\\
1433261250	-11.1580500602722\\
1437010625	-11.2152800559998\\
1440760000	-11.3142700195313\\
1444509375	-11.3303999900818\\
1448258750	-11.4171600341797\\
1452008125	-11.546040058136\\
1455757500	-11.5387101173401\\
1459506875	-11.6371297836304\\
1463256250	-11.6863598823547\\
1467005625	-11.630509853363\\
1470755000	-11.7662301063538\\
1474504375	-11.7859001159668\\
1478253750	-11.8564801216125\\
1482003125	-11.8927798271179\\
1485752500	-11.9112300872803\\
1489501875	-11.998300075531\\
1493251250	-12.1043701171875\\
1497000625	-12.1916599273682\\
1500750000	-12.20609998703\\
1504499375	-12.2391600608826\\
1511998125	-12.3739099502563\\
1523246250	-12.5907101631165\\
1526995625	-12.6104998588562\\
1530745000	-12.7195100784302\\
1534494375	-12.7394099235535\\
1538243750	-12.7990798950195\\
1541993125	-12.9155302047729\\
1545742500	-12.9740300178528\\
1553241250	-13.1368699073792\\
1556990625	-13.2096099853516\\
1560740000	-13.3055200576782\\
1564489375	-13.4275498390198\\
1568238750	-13.5205798149109\\
1571988125	-13.6904997825623\\
1575737500	-13.7207899093628\\
1579486875	-13.8422899246216\\
1583236250	-13.8916301727295\\
1586985625	-13.9094800949097\\
1590735000	-14.0182800292969\\
1594484375	-14.2168498039246\\
1598233750	-14.2252101898193\\
1601983125	-14.3903398513794\\
1605732500	-14.4961199760437\\
1609481875	-14.6394400596619\\
1613231250	-14.7959799766541\\
1616980625	-14.8328199386597\\
1620730000	-14.9815797805786\\
1624479375	-15.0718297958374\\
1628228750	-15.1339302062988\\
1635727500	-15.5567498207092\\
1639476875	-15.6300902366638\\
1643226250	-15.7392802238464\\
1646975625	-15.9635300636292\\
1650725000	-15.9790802001953\\
1654474375	-16.1585397720337\\
1658223750	-16.3023500442505\\
1661973125	-16.5099201202393\\
1665722500	-16.5814199447632\\
1669471875	-16.6393399238586\\
1673221250	-16.8637099266052\\
1676970625	-17.0081701278687\\
1680720000	-17.255980014801\\
1684469375	-17.4204502105713\\
1688218750	-17.6057300567627\\
1691968125	-17.7217102050781\\
1695717500	-17.8997001647949\\
1703216250	-18.2072701454163\\
1706965625	-18.4325399398804\\
1714464375	-18.8994998931885\\
1718213750	-19.0441498756409\\
1721963125	-19.2710599899292\\
1725712500	-19.3068599700928\\
1729461875	-19.4780201911926\\
1733211250	-19.7240500450134\\
1736960625	-19.9309902191162\\
1740710000	-20.1104202270508\\
1744459375	-20.251100063324\\
1748208750	-20.5125799179077\\
1751958125	-20.5660200119019\\
1755707500	-20.8806900978088\\
1759456875	-20.7979297637939\\
1763206250	-21.1360301971436\\
1766955625	-21.1366200447083\\
1770705000	-21.4555997848511\\
1774454375	-21.4520201683044\\
1778203750	-21.6041898727417\\
1781953125	-21.9600901603699\\
1785702500	-21.8435502052307\\
1789451875	-22.0719799995422\\
1793201250	-22.0431299209595\\
1796950625	-22.2439398765564\\
1800700000	-22.3461198806763\\
1804449375	-22.4171900749207\\
1808198750	-22.236879825592\\
1811948125	-22.3369002342224\\
1815697500	-22.564169883728\\
1819446875	-22.499810218811\\
1823196250	-22.4753198623657\\
1826945625	-22.3410501480103\\
1834444375	-22.2599000930786\\
1838193750	-22.1803498268127\\
1841943125	-21.970419883728\\
1845692500	-22.0176000595093\\
1849441875	-21.7941398620605\\
1853191250	-21.820209980011\\
1856940625	-21.6643099784851\\
1860690000	-21.6005001068115\\
1864439375	-21.4614901542664\\
1868188750	-21.4836502075195\\
1871938125	-21.1558399200439\\
1875687500	-21.1381001472473\\
1879436875	-20.8527798652649\\
1883186250	-20.7235298156738\\
1886935625	-20.69193983078\\
1890685000	-20.5704698562622\\
1894434375	-20.3325300216675\\
1898183750	-20.2186098098755\\
1901933125	-20.0419898033142\\
1905682500	-19.7750000953674\\
1909431875	-19.7296900749207\\
1913181250	-19.5101499557495\\
1916930625	-19.4121699333191\\
1920680000	-19.1536998748779\\
1924429375	-19.3801999092102\\
1928178750	-19.0757699012756\\
1931928125	-18.9750199317932\\
1935677500	-18.6862301826477\\
1943176250	-18.2788701057434\\
1946925625	-18.1372299194336\\
1954424375	-17.9789900779724\\
1958173750	-17.7541499137878\\
1961923125	-17.6738300323486\\
1965672500	-17.4700899124146\\
1969421875	-17.3430700302124\\
1973171250	-17.1638598442078\\
1976920625	-17.0023798942566\\
1980670000	-16.9088401794434\\
1984419375	-16.7317099571228\\
1988168750	-16.6805100440979\\
1991918125	-16.3991198539734\\
1995667500	-16.2170400619507\\
1999416875	-16.1546301841736\\
2003166250	-16.1529197692871\\
2006915625	-15.9947500228882\\
2010665000	-15.8692398071289\\
2018163750	-15.58455991745\\
2021913125	-15.5050201416016\\
2025662500	-15.3855299949646\\
2029411875	-15.2846899032593\\
2033161250	-15.1660900115967\\
2036910625	-15.096489906311\\
2040660000	-14.9341697692871\\
2048158750	-14.7465100288391\\
2051908125	-14.6363301277161\\
2055657500	-14.5677399635315\\
2059406875	-14.5753002166748\\
2063156250	-14.4517102241516\\
2066905625	-14.4064698219299\\
2070655000	-14.3312101364136\\
2074404375	-14.0868301391602\\
2078153750	-14.2062997817993\\
2081903125	-14.0330400466919\\
2085652500	-13.9176301956177\\
2089401875	-13.9190502166748\\
2093151250	-13.8314199447632\\
2096900625	-13.8049502372742\\
2100650000	-13.7204098701477\\
2108148750	-13.5881400108337\\
2111898125	-13.549880027771\\
2115647500	-13.4612498283386\\
2119396875	-13.4517598152161\\
2123146250	-13.4180102348328\\
2126895625	-13.3200101852417\\
2134394375	-13.2800598144531\\
2138143750	-13.2571501731873\\
2141893125	-13.1354899406433\\
2149391875	-13.0935201644897\\
2153141250	-13.0959901809692\\
2156890625	-12.9862399101257\\
2160640000	-12.9568200111389\\
2164389375	-13.0230298042297\\
2168138750	-12.9117398262024\\
2171888125	-12.8516898155212\\
2175637500	-12.8564100265503\\
2179386875	-12.8385701179504\\
2183136250	-12.7803301811218\\
2186885625	-12.7833299636841\\
2190635000	-12.7340297698975\\
2194384375	-12.7419600486755\\
2198133750	-12.6718401908875\\
2201883125	-12.6516098976135\\
2205632500	-12.5900602340698\\
2209381875	-12.6538901329041\\
2213131250	-12.6621699333191\\
2216880625	-12.6392202377319\\
2220630000	-12.5884799957275\\
2224379375	-12.5074300765991\\
2228128750	-12.5183501243591\\
2231878125	-12.4541997909546\\
2235627500	-12.4901700019836\\
2239376875	-12.4487600326538\\
2243126250	-12.4473700523376\\
2250625000	-12.4004001617432\\
2254374375	-12.4519000053406\\
2258123750	-12.3787698745728\\
2261873125	-12.4182300567627\\
2265622500	-12.3695797920227\\
2269371875	-12.3894500732422\\
2273121250	-12.3425698280334\\
2280620000	-12.3752298355103\\
2284369375	-12.3272800445557\\
2288118750	-12.336510181427\\
2291868125	-12.3865299224854\\
2295617500	-12.3386001586914\\
2299366875	-12.3519101142883\\
2303116250	-12.4120001792908\\
2306865625	-12.3772602081299\\
2310615000	-12.4112200737\\
2321863125	-12.3818697929382\\
2325612500	-12.463650226593\\
2329361875	-12.4875597953796\\
2333111250	-12.446090221405\\
2340610000	-12.4881300926208\\
2344359375	-12.5426301956177\\
2348108750	-12.5783500671387\\
2359356875	-12.6017699241638\\
2363106250	-12.6944799423218\\
2366855625	-12.6444101333618\\
2370605000	-12.7462000846863\\
2374354375	-12.8120098114014\\
2378103750	-12.8281497955322\\
2381853125	-12.7972102165222\\
2385602500	-12.8853597640991\\
2389351875	-12.9267902374268\\
2393101250	-13.018630027771\\
2396850625	-12.9551701545715\\
2400600000	-13.0365099906921\\
2404349375	-13.1547598838806\\
2408098750	-13.2064399719238\\
2415597500	-13.1972198486328\\
2419346875	-13.3128399848938\\
2423096250	-13.2870597839355\\
2426845625	-13.4179100990295\\
2430595000	-13.5124797821045\\
2434344375	-13.4967799186707\\
2438093750	-13.5082898139954\\
2441843125	-13.5766100883484\\
2445592500	-13.5863699913025\\
2449341875	-13.765260219574\\
2453091250	-13.7129597663879\\
2456840625	-13.7284197807312\\
2460590000	-13.7886700630188\\
2464339375	-13.872859954834\\
2471838125	-14.0003399848938\\
2475587500	-14.0271801948547\\
2479336875	-14.0368700027466\\
2483086250	-14.091139793396\\
2486835625	-14.2417697906494\\
2490585000	-14.2159700393677\\
2494334375	-14.3343200683594\\
2498083750	-14.349949836731\\
2501833125	-14.4415597915649\\
2505582500	-14.5551500320435\\
2509331875	-14.5300498008728\\
2513081250	-14.6613698005676\\
2520580000	-14.8402099609375\\
2524329375	-14.9646801948547\\
2528078750	-14.9857702255249\\
2535577500	-15.2790598869324\\
2539326875	-15.3676800727844\\
2543076250	-15.420569896698\\
2546825625	-15.4955401420593\\
2558073750	-15.8851099014282\\
2561823125	-15.9302101135254\\
2565572500	-16.1632900238037\\
2569321875	-16.0872201919556\\
2573071250	-16.1936597824097\\
2576820625	-16.339469909668\\
2580570000	-16.4386501312256\\
2584319375	-16.6790399551392\\
2588068750	-16.6683301925659\\
2591818125	-16.757209777832\\
2595567500	-16.9529900550842\\
2599316875	-17.1085200309753\\
2603066250	-17.1412100791931\\
2606815625	-17.2859902381897\\
2610565000	-17.3714199066162\\
2614314375	-17.4090399742126\\
2618063750	-17.5561199188232\\
2621813125	-17.6259298324585\\
2625562500	-17.6290102005005\\
2629311875	-17.7975001335144\\
2633061250	-17.7546300888062\\
2636810625	-17.8850798606873\\
2640560000	-18.0447697639465\\
2644309375	-18.1758098602295\\
2648058750	-18.2492098808289\\
2651808125	-18.1679100990295\\
2655557500	-18.2252402305603\\
2659306875	-18.2547898292542\\
2663056250	-18.3811101913452\\
2666805625	-18.5555901527405\\
2670555000	-18.4673900604248\\
2674304375	-18.5442299842834\\
2678053750	-18.6068201065063\\
2681803125	-18.5736999511719\\
2685552500	-18.5639100074768\\
2689301875	-18.6509299278259\\
2693051250	-18.5587201118469\\
2696800625	-18.6996297836304\\
2700550000	-18.6876001358032\\
2704299375	-18.8053598403931\\
2708048750	-18.8222498893738\\
2711798125	-18.872700214386\\
2715547500	-18.7491798400879\\
2719296875	-18.6547999382019\\
2723046250	-18.8551502227783\\
2726795625	-18.7005000114441\\
2730545000	-18.5775299072266\\
2734294375	-18.6035199165344\\
2738043750	-18.5106501579285\\
2741793125	-18.4731397628784\\
2745542500	-18.4185400009155\\
2749291875	-18.3487200737\\
2753041250	-18.194610118866\\
2756790625	-18.2620601654053\\
2760540000	-18.2198400497437\\
2764289375	-18.0022602081299\\
2768038750	-18.1261601448059\\
2771788125	-17.9094099998474\\
2775537500	-17.7689599990845\\
2779286875	-17.7663202285767\\
2783036250	-17.5409002304077\\
2786785625	-17.4835300445557\\
2790535000	-17.5281400680542\\
2794284375	-17.3440799713135\\
2798033750	-17.2488598823547\\
2801783125	-17.1269102096558\\
2805532500	-16.9681901931763\\
2809281875	-16.9845399856567\\
2813031250	-16.827889919281\\
2816780625	-16.703800201416\\
2820530000	-16.4217100143433\\
2824279375	-16.4246001243591\\
2828028750	-16.3319001197815\\
2831778125	-16.1259799003601\\
2839276875	-15.9230799674988\\
2843026250	-15.964940071106\\
2846775625	-15.7315697669983\\
2850525000	-15.6600198745728\\
2854274375	-15.5020499229431\\
2858023750	-15.3573999404907\\
2861773125	-15.278639793396\\
2865522500	-15.0578799247742\\
2869271875	-15.0180897712708\\
2873021250	-14.7103700637817\\
2880520000	-14.6549201011658\\
2884269375	-14.4974098205566\\
2891768125	-14.3275699615479\\
2895517500	-14.1404700279236\\
2899266875	-14.0739898681641\\
2903016250	-13.9905700683594\\
2906765625	-13.8105897903442\\
2910515000	-13.7105398178101\\
2914264375	-13.6711401939392\\
2918013750	-13.5073900222778\\
2921763125	-13.3796501159668\\
2925512500	-13.2807898521423\\
2929261875	-13.1956601142883\\
2933011250	-13.0718398094177\\
2936760625	-12.960410118103\\
2940510000	-12.8268098831177\\
2944259375	-12.7990999221802\\
2948008750	-12.7146801948547\\
2951758125	-12.6575999259949\\
2955507500	-12.5779299736023\\
2963006250	-12.3463201522827\\
2966755625	-12.2458400726318\\
2970505000	-12.0876598358154\\
2974254375	-12.1088900566101\\
2978003750	-12.0345897674561\\
2981753125	-12.0033798217773\\
2989251875	-11.772500038147\\
2993001250	-11.7726798057556\\
2996750625	-11.6718201637268\\
};
\addlegendentry{S11}

\addplot [color=blue, line width=1.25pt]
  table[row sep=crcr]{%
102233125	-44.9197897911072\\
105982500	-45.2618398666382\\
109731875	-44.1766901016235\\
113481250	-44.5236001014709\\
117230625	-43.8896498680115\\
120980000	-43.3666801452637\\
124729375	-42.201630115509\\
128478750	-41.8912501335144\\
132228125	-46.9389700889587\\
135977500	-44.9232201576233\\
139726875	-41.8206400871277\\
143476250	-42.6603899002075\\
147225625	-43.3351497650146\\
150975000	-42.2059898376465\\
154724375	-41.9773797988892\\
158473750	-41.672739982605\\
162223125	-42.7842798233032\\
165972500	-42.5686202049255\\
169721875	-42.7331299781799\\
173471250	-42.4666900634766\\
177220625	-43.8179497718811\\
180970000	-42.7699999809265\\
184719375	-43.1438598632813\\
188468750	-43.7104501724243\\
192218125	-44.394229888916\\
195967500	-44.6892800331116\\
199716875	-43.5987200737\\
203466250	-43.7696199417114\\
207215625	-45.4260101318359\\
210965000	-45.1956901550293\\
214714375	-44.7773098945618\\
218463750	-46.0611500740051\\
222213125	-46.2589502334595\\
225962500	-47.1325597763062\\
229711875	-44.075590133667\\
233461250	-45.978000164032\\
237210625	-44.6663098335266\\
240960000	-45.1786799430847\\
244709375	-43.1936898231506\\
248458750	-45.0561199188232\\
252208125	-42.7474999427795\\
255957500	-42.6547999382019\\
259706875	-42.33931016922\\
263456250	-42.5790600776672\\
267205625	-43.0501899719238\\
270955000	-45.8282299041748\\
274704375	-42.8059101104736\\
278453750	-42.6295099258423\\
282203125	-41.3270301818848\\
285952500	-41.7080698013306\\
289701875	-39.642529964447\\
293451250	-37.8287401199341\\
297200625	-35.4209399223328\\
300950000	-35.5060701370239\\
304699375	-34.3739099502563\\
308448750	-34.2872700691223\\
312198125	-34.7746300697327\\
315947500	-33.4316201210022\\
319696875	-33.9558701515198\\
323446250	-33.6291198730469\\
327195625	-33.6783199310303\\
330945000	-33.1316800117493\\
334694375	-32.8752398490906\\
338443750	-32.5501098632813\\
342193125	-32.8101401329041\\
345942500	-32.2589201927185\\
349691875	-32.1021599769592\\
353441250	-31.4476699829102\\
357190625	-31.0292401313782\\
360940000	-30.8530898094177\\
364689375	-30.4896101951599\\
368438750	-30.1514601707458\\
372188125	-29.8770499229431\\
375937500	-29.3623299598694\\
379686875	-28.8374400138855\\
383436250	-28.688159942627\\
387185625	-28.0062599182129\\
390935000	-27.710000038147\\
394684375	-26.9938797950745\\
398433750	-26.8356599807739\\
402183125	-26.8783898353577\\
405932500	-27.008749961853\\
409681875	-27.070809841156\\
413431250	-26.8220601081848\\
417180625	-26.9426798820496\\
424679375	-26.5675301551819\\
428428750	-26.5510201454163\\
432178125	-26.6050400733948\\
435927500	-26.2935700416565\\
439676875	-26.1241497993469\\
443426250	-25.9128799438477\\
447175625	-25.7437601089478\\
450925000	-25.6759700775146\\
454674375	-25.455659866333\\
458423750	-25.4527201652527\\
462173125	-24.9345498085022\\
465922500	-24.9996700286865\\
469671875	-24.8308501243591\\
473421250	-24.5153298377991\\
477170625	-24.4658899307251\\
480920000	-24.2657399177551\\
484669375	-24.0372099876404\\
488418750	-23.6350297927856\\
492168125	-23.4492502212524\\
495917500	-23.2944498062134\\
499666875	-23.3776698112488\\
503416250	-23.126540184021\\
507165625	-22.943009853363\\
510915000	-22.7458100318909\\
514664375	-22.6835398674011\\
518413750	-22.2399301528931\\
522163125	-22.3015298843384\\
525912500	-22.0134601593018\\
529661875	-22.1496300697327\\
537160625	-21.8836998939514\\
540910000	-21.9535298347473\\
548408750	-21.7038497924805\\
555907500	-21.549880027771\\
559656875	-21.6265001296997\\
563406250	-21.3246397972107\\
567155625	-21.1590600013733\\
570905000	-20.8666501045227\\
574654375	-20.6608300209045\\
578403750	-20.546450138092\\
582153125	-20.3973698616028\\
585902500	-20.1211099624634\\
589651875	-20.0359702110291\\
593401250	-19.791289806366\\
597150625	-19.6065001487732\\
600900000	-19.4777698516846\\
604649375	-19.4708700180054\\
608398750	-19.2897601127625\\
612148125	-19.1411199569702\\
615897500	-18.8269600868225\\
619646875	-18.7958798408508\\
623396250	-18.6275000572205\\
627145625	-18.423779964447\\
630895000	-18.428249835968\\
634644375	-18.1094899177551\\
638393750	-18.0642499923706\\
642143125	-17.840479850769\\
645892500	-17.8141498565674\\
649641875	-17.648099899292\\
653391250	-17.5333499908447\\
657140625	-17.286159992218\\
660890000	-17.1851601600647\\
668388750	-16.9341897964478\\
672138125	-16.7637500762939\\
675887500	-16.6923398971558\\
679636875	-16.4723801612854\\
683386250	-16.4318699836731\\
687135625	-16.2087302207947\\
690885000	-16.1554098129272\\
694634375	-15.9884700775146\\
698383750	-15.9721698760986\\
702133125	-15.7663397789001\\
705882500	-15.778450012207\\
709631875	-15.6752300262451\\
713381250	-15.5362000465393\\
717130625	-15.4444398880005\\
720880000	-15.2909002304077\\
724629375	-15.2196497917175\\
728378750	-15.1601099967957\\
735877500	-14.9037299156189\\
739626875	-14.7854700088501\\
743376250	-14.7160401344299\\
747125625	-14.667610168457\\
750875000	-14.5172300338745\\
754624375	-14.4907999038696\\
758373750	-14.3421998023987\\
762123125	-14.3016400337219\\
765872500	-14.2119598388672\\
769621875	-14.1401801109314\\
773371250	-14.0484299659729\\
777120625	-13.9905300140381\\
780870000	-13.8720898628235\\
784619375	-13.8079099655151\\
788368750	-13.7313299179077\\
792118125	-13.6713399887085\\
799616875	-13.4531798362732\\
803366250	-13.4722099304199\\
807115625	-13.3460898399353\\
818363750	-13.0893998146057\\
822113125	-13.0775399208069\\
825862500	-12.988480091095\\
833361250	-12.8479199409485\\
837110625	-12.8171200752258\\
844609375	-12.6768999099731\\
848358750	-12.5690598487854\\
852108125	-12.5239500999451\\
855857500	-12.4945597648621\\
859606875	-12.4392700195313\\
863356250	-12.3627700805664\\
870855000	-12.2560701370239\\
874604375	-12.160530090332\\
878353750	-12.1412501335144\\
882103125	-12.0948700904846\\
885852500	-12.0147500038147\\
889601875	-11.9755501747131\\
893351250	-11.9046897888184\\
897100625	-11.877299785614\\
904599375	-11.7764701843262\\
908348750	-11.747829914093\\
912098125	-11.6344199180603\\
915847500	-11.6208600997925\\
919596875	-11.568950176239\\
923346250	-11.5875201225281\\
927095625	-11.5064902305603\\
930845000	-11.4482998847961\\
934594375	-11.4252700805664\\
938343750	-11.3727102279663\\
942093125	-11.3347401618958\\
949591875	-11.1870799064636\\
957090625	-11.1349101066589\\
964589375	-11.060389995575\\
968338750	-11.0222201347351\\
972088125	-10.9388399124146\\
975837500	-10.9103598594666\\
979586875	-10.8400101661682\\
983336250	-10.8812398910522\\
987085625	-10.8307900428772\\
990835000	-10.7615299224854\\
998333750	-10.6690697669983\\
1002083125	-10.6445298194885\\
1005832500	-10.5863800048828\\
1009581875	-10.5483498573303\\
1017080625	-10.4920501708984\\
1020830000	-10.4826898574829\\
1024579375	-10.4161100387573\\
1028328750	-10.3704900741577\\
1035827500	-10.3266100883484\\
1039576875	-10.2777900695801\\
1043326250	-10.2849998474121\\
1047075625	-10.2347898483276\\
1050825000	-10.2332801818848\\
1054574375	-10.1977100372314\\
1058323750	-10.1761498451233\\
1065822500	-10.114049911499\\
1069571875	-10.1033501625061\\
1084569375	-10.0126700401306\\
1088318750	-9.96774196624756\\
1092068125	-9.95274877548218\\
1095817500	-9.97147607803345\\
1099566875	-9.94213676452637\\
1103316250	-9.95638418197632\\
1107065625	-9.89111995697021\\
1110815000	-9.91347980499268\\
1114564375	-9.94822883605957\\
1118313750	-9.90540981292725\\
1122063125	-9.90293502807617\\
1129561875	-9.87236881256104\\
1133311250	-9.89283895492554\\
1137060625	-9.85267019271851\\
1144559375	-9.84726715087891\\
1148308750	-9.86313676834106\\
1152058125	-9.83372688293457\\
1155807500	-9.86601400375366\\
1159556875	-9.83632183074951\\
1163306250	-9.86169099807739\\
1167055625	-9.84246683120728\\
1174554375	-9.87053823471069\\
1178303750	-9.84564113616943\\
1182053125	-9.87731599807739\\
1185802500	-9.88265800476074\\
1189551875	-9.87315893173218\\
1197050625	-9.89473819732666\\
1200800000	-9.90293121337891\\
1204549375	-9.93538379669189\\
1208298750	-9.93448686599731\\
1219546875	-9.96854019165039\\
1223296250	-9.99194717407227\\
1227045625	-9.9647741317749\\
1230795000	-10.019859790802\\
1234544375	-10.0290498733521\\
1238293750	-10.0517902374268\\
1242043125	-10.087140083313\\
1245792500	-10.0914697647095\\
1253291250	-10.073009967804\\
1257040625	-10.0748300552368\\
1260790000	-10.1098399162292\\
1264539375	-10.1560101509094\\
1268288750	-10.1419801712036\\
1272038125	-10.1790099143982\\
1275787500	-10.1753997802734\\
1279536875	-10.2343401908875\\
1283286250	-10.1948299407959\\
1294534375	-10.2445797920227\\
1298283750	-10.2746000289917\\
1313281250	-10.3382201194763\\
1317030625	-10.3700199127197\\
1320780000	-10.3720498085022\\
1324529375	-10.4359998703003\\
1328278750	-10.4388699531555\\
1332028125	-10.476870059967\\
1339526875	-10.4945597648621\\
1343276250	-10.5546398162842\\
1347025625	-10.5431199073792\\
1354524375	-10.6226801872253\\
1358273750	-10.6244101524353\\
1362023125	-10.6880102157593\\
1365772500	-10.7270798683167\\
1369521875	-10.7291898727417\\
1377020625	-10.8152599334717\\
1380770000	-10.8586301803589\\
1388268750	-10.8735699653625\\
1392018125	-10.9518699645996\\
1395767500	-10.9765701293945\\
1399516875	-11.0516600608826\\
1403266250	-11.0831999778748\\
1407015625	-11.1563601493835\\
1410765000	-11.2059597969055\\
1418263750	-11.3289399147034\\
1422013125	-11.3328700065613\\
1425762500	-11.4224100112915\\
1429511875	-11.4751601219177\\
1433261250	-11.5694799423218\\
1437010625	-11.63267993927\\
1440760000	-11.6498999595642\\
1444509375	-11.7510199546814\\
1452008125	-11.8888001441956\\
1455757500	-11.9752402305603\\
1459506875	-12.0440101623535\\
1463256250	-12.0848698616028\\
1467005625	-12.1614999771118\\
1470755000	-12.1796898841858\\
1474504375	-12.2438502311707\\
1478253750	-12.3489198684692\\
1482003125	-12.3923897743225\\
1485752500	-12.4756197929382\\
1489501875	-12.5005297660828\\
1493251250	-12.5973000526428\\
1497000625	-12.6252899169922\\
1500750000	-12.826819896698\\
1504499375	-12.875440120697\\
1508248750	-12.9751300811768\\
1511998125	-13.0155601501465\\
1515747500	-13.1403298377991\\
1519496875	-13.1991100311279\\
1523246250	-13.2949500083923\\
1526995625	-13.4517397880554\\
1530745000	-13.4724202156067\\
1534494375	-13.5462698936462\\
1538243750	-13.6408500671387\\
1545742500	-13.910089969635\\
1549491875	-13.944139957428\\
1553241250	-14.0052900314331\\
1556990625	-14.1936402320862\\
1560740000	-14.3122801780701\\
1564489375	-14.3367199897766\\
1568238750	-14.4026098251343\\
1571988125	-14.5518598556519\\
1575737500	-14.614990234375\\
1579486875	-14.8729801177979\\
1583236250	-14.9577198028564\\
1586985625	-14.9685702323914\\
1590735000	-15.0905499458313\\
1594484375	-15.1898198127747\\
1598233750	-15.2575697898865\\
1601983125	-15.4552397727966\\
1605732500	-15.5579500198364\\
1609481875	-15.7473998069763\\
1613231250	-15.837329864502\\
1616980625	-15.9662199020386\\
1620730000	-16.0582098960876\\
1624479375	-16.0592999458313\\
1628228750	-16.4106302261353\\
1631978125	-16.4295601844788\\
1635727500	-16.6578998565674\\
1643226250	-16.8446798324585\\
1646975625	-16.981999874115\\
1650725000	-17.2208800315857\\
1658223750	-17.5495901107788\\
1661973125	-17.7252497673035\\
1673221250	-18.1849899291992\\
1676970625	-18.4023199081421\\
1680720000	-18.6556901931763\\
1684469375	-18.8069000244141\\
1691968125	-19.2053098678589\\
1695717500	-19.4440498352051\\
1699466875	-19.5206298828125\\
1703216250	-19.7777099609375\\
1706965625	-20.098659992218\\
1710715000	-20.3314099311829\\
1714464375	-20.4125099182129\\
1718213750	-20.7742700576782\\
1725712500	-21.0909099578857\\
1729461875	-21.3078699111938\\
1733211250	-21.5638599395752\\
1736960625	-21.8874402046204\\
1740710000	-21.88711977005\\
1744459375	-22.4253101348877\\
1748208750	-22.6973299980164\\
1751958125	-22.7884798049927\\
1755707500	-23.275839805603\\
1759456875	-23.4029297828674\\
1763206250	-23.7109899520874\\
1766955625	-23.7931098937988\\
1770705000	-23.9251298904419\\
1774454375	-24.1262497901917\\
1778203750	-24.0922198295593\\
1781953125	-24.5304899215698\\
1785702500	-24.6261100769043\\
1789451875	-24.8725500106812\\
1793201250	-24.8444199562073\\
1796950625	-24.8859000205994\\
1800700000	-25.0218601226807\\
1804449375	-24.8932299613953\\
1808198750	-24.91836977005\\
1811948125	-24.7705101966858\\
1815697500	-25.1541600227356\\
1819446875	-24.9662399291992\\
1823196250	-24.9397301673889\\
1826945625	-24.4536700248718\\
1830695000	-24.7273697853088\\
1834444375	-24.4437699317932\\
1838193750	-24.3460998535156\\
1841943125	-23.9933400154114\\
1845692500	-23.7365498542786\\
1849441875	-23.6639499664307\\
1853191250	-23.4580898284912\\
1856940625	-23.0573902130127\\
1860690000	-23.0688600540161\\
1864439375	-22.8122601509094\\
1868188750	-22.8765201568604\\
1871938125	-22.4483199119568\\
1875687500	-22.2475900650024\\
1879436875	-22.0312299728394\\
1883186250	-21.7721099853516\\
1886935625	-21.7561497688293\\
1890685000	-21.4753098487854\\
1894434375	-21.2145199775696\\
1898183750	-20.9120697975159\\
1901933125	-20.8677501678467\\
1905682500	-20.6437501907349\\
1909431875	-20.3916602134705\\
1913181250	-20.3747100830078\\
1916930625	-20.1837401390076\\
1924429375	-19.6681098937988\\
1928178750	-19.4382400512695\\
1931928125	-19.3682198524475\\
1935677500	-19.2732200622559\\
1939426875	-19.1272897720337\\
1943176250	-18.9327998161316\\
1946925625	-18.6627998352051\\
1950675000	-18.6226902008057\\
1954424375	-18.425509929657\\
1958173750	-18.2529802322388\\
1961923125	-18.1729102134705\\
1965672500	-18.0306801795959\\
1969421875	-17.7481098175049\\
1973171250	-17.6946401596069\\
1976920625	-17.547080039978\\
1980670000	-17.467649936676\\
1988168750	-17.1653199195862\\
1991918125	-16.9624600410461\\
1995667500	-16.8079500198364\\
1999416875	-16.7860198020935\\
2003166250	-16.680290222168\\
2006915625	-16.4855298995972\\
2010665000	-16.3548197746277\\
2014414375	-16.2770099639893\\
2018163750	-16.1534900665283\\
2021913125	-16.093560218811\\
2025662500	-15.9892902374268\\
2029411875	-15.7847199440002\\
2033161250	-15.8055400848389\\
2036910625	-15.5781297683716\\
2040660000	-15.5851898193359\\
2044409375	-15.4659099578857\\
2051908125	-15.3789100646973\\
2055657500	-15.2666897773743\\
2059406875	-15.1433601379395\\
2063156250	-15.0685801506042\\
2066905625	-14.9651498794556\\
2070655000	-14.9457001686096\\
2074404375	-14.8539500236511\\
2078153750	-14.8450198173523\\
2081903125	-14.7580099105835\\
2085652500	-14.6527299880981\\
2089401875	-14.6067399978638\\
2093151250	-14.5196299552917\\
2096900625	-14.4647297859192\\
2100650000	-14.4932699203491\\
2104399375	-14.3878698348999\\
2108148750	-14.3392200469971\\
2111898125	-14.1571798324585\\
2115647500	-14.2072200775146\\
2119396875	-14.1305499076843\\
2123146250	-14.109769821167\\
2126895625	-14.0554299354553\\
2130645000	-14.0416498184204\\
2134394375	-13.9953699111938\\
2138143750	-14.0248699188232\\
2141893125	-13.9986200332642\\
2145642500	-13.8120899200439\\
2149391875	-13.8546800613403\\
2156890625	-13.7786798477173\\
2160640000	-13.7161998748779\\
2164389375	-13.7569899559021\\
2168138750	-13.7230701446533\\
2171888125	-13.6175198554993\\
2175637500	-13.6313400268555\\
2179386875	-13.5790300369263\\
2183136250	-13.5990099906921\\
2186885625	-13.5678400993347\\
2190635000	-13.4851698875427\\
2194384375	-13.5690298080444\\
2198133750	-13.5156898498535\\
2201883125	-13.569769859314\\
2205632500	-13.4386200904846\\
2209381875	-13.5042600631714\\
2213131250	-13.4225401878357\\
2216880625	-13.408579826355\\
2220630000	-13.4430298805237\\
2224379375	-13.4244198799133\\
2228128750	-13.4497199058533\\
2231878125	-13.4587798118591\\
2235627500	-13.3777499198914\\
2239376875	-13.4429597854614\\
2243126250	-13.3967599868774\\
2246875625	-13.4624400138855\\
2250625000	-13.3918099403381\\
2254374375	-13.4840598106384\\
2258123750	-13.4433598518372\\
2261873125	-13.4512801170349\\
2269371875	-13.5005202293396\\
2273121250	-13.4051599502563\\
2276870625	-13.5645999908447\\
2280620000	-13.4876399040222\\
2284369375	-13.5636100769043\\
2288118750	-13.5605697631836\\
2291868125	-13.5053901672363\\
2295617500	-13.5758800506592\\
2299366875	-13.6663799285889\\
2303116250	-13.5811500549316\\
2306865625	-13.6359701156616\\
2310615000	-13.7155199050903\\
2314364375	-13.7255401611328\\
2318113750	-13.7832498550415\\
2321863125	-13.82461977005\\
2325612500	-13.8148398399353\\
2329361875	-13.8692698478699\\
2336860625	-13.8927397727966\\
2340610000	-14.013120174408\\
2344359375	-13.9874401092529\\
2351858125	-14.0690298080444\\
2355607500	-14.0700402259827\\
2359356875	-14.2278900146484\\
2363106250	-14.2335000038147\\
2366855625	-14.3102798461914\\
2370605000	-14.3261098861694\\
2374354375	-14.3615798950195\\
2378103750	-14.33726978302\\
2381853125	-14.4075999259949\\
2385602500	-14.4446601867676\\
2393101250	-14.6410999298096\\
2396850625	-14.6587400436401\\
2400600000	-14.7347598075867\\
2404349375	-14.7331199645996\\
2408098750	-14.8331599235535\\
2411848125	-14.8264799118042\\
2415597500	-14.8994002342224\\
2419346875	-14.9982399940491\\
2423096250	-14.9572901725769\\
2426845625	-15.1386198997498\\
2430595000	-15.1483597755432\\
2434344375	-15.2280898094177\\
2438093750	-15.3370599746704\\
2441843125	-15.4150900840759\\
2445592500	-15.4407300949097\\
2449341875	-15.5412001609802\\
2453091250	-15.658830165863\\
2456840625	-15.6921100616455\\
2460590000	-15.7588500976563\\
2464339375	-15.8673501014709\\
2468088750	-15.9380798339844\\
2471838125	-16.0234098434448\\
2475587500	-16.1200299263\\
2479336875	-16.2449398040771\\
2483086250	-16.2350101470947\\
2486835625	-16.4649200439453\\
2490585000	-16.5812602043152\\
2494334375	-16.6462697982788\\
2498083750	-16.7581100463867\\
2501833125	-16.8189401626587\\
2505582500	-17.0184102058411\\
2509331875	-17.1101999282837\\
2513081250	-17.2241902351379\\
2516830625	-17.3987097740173\\
2520580000	-17.4801697731018\\
2524329375	-17.6606597900391\\
2528078750	-17.7304000854492\\
2531828125	-17.8102397918701\\
2535577500	-17.9743900299072\\
2539326875	-18.1857199668884\\
2543076250	-18.3735299110413\\
2546825625	-18.5081701278687\\
2550575000	-18.5922298431396\\
2554324375	-18.7927098274231\\
2558073750	-18.8581399917603\\
2565572500	-19.2233700752258\\
2569321875	-19.4183201789856\\
2573071250	-19.7207398414612\\
2576820625	-19.7908902168274\\
2580570000	-20.0654602050781\\
2584319375	-20.2048201560974\\
2588068750	-20.4400300979614\\
2591818125	-20.6622800827026\\
2595567500	-20.9356098175049\\
2599316875	-21.133749961853\\
2603066250	-21.1846399307251\\
2606815625	-21.4948401451111\\
2610565000	-21.7288599014282\\
2614314375	-21.9741702079773\\
2618063750	-22.2312498092651\\
2621813125	-22.5047202110291\\
2625562500	-22.7196397781372\\
2629311875	-22.8571300506592\\
2633061250	-23.4700698852539\\
2636810625	-23.572319984436\\
2640560000	-23.6307601928711\\
2644309375	-24.1229400634766\\
2648058750	-24.2294001579285\\
2651808125	-24.5206198692322\\
2655557500	-25.020800113678\\
2659306875	-25.0650000572205\\
2663056250	-25.5158400535583\\
2666805625	-25.5577301979065\\
2670555000	-25.8270101547241\\
2674304375	-25.9464001655579\\
2678053750	-25.7741599082947\\
2681803125	-26.0289697647095\\
2685552500	-26.6109900474548\\
2689301875	-26.3855299949646\\
2693051250	-26.7193398475647\\
2696800625	-26.718090057373\\
2700550000	-26.323009967804\\
2704299375	-26.6678900718689\\
2708048750	-26.7218499183655\\
2711798125	-26.4481601715088\\
2715547500	-26.4505000114441\\
2719296875	-25.9125099182129\\
2723046250	-25.7360701560974\\
2726795625	-25.6739101409912\\
2730545000	-25.2158098220825\\
2734294375	-25.2678599357605\\
2738043750	-24.8228302001953\\
2741793125	-24.8046197891235\\
2745542500	-24.5063400268555\\
2749291875	-24.0138998031616\\
2753041250	-23.6658201217651\\
2756790625	-23.3296599388123\\
2760540000	-23.1898798942566\\
2764289375	-22.732629776001\\
2768038750	-22.4569401741028\\
2771788125	-22.0808100700378\\
2775537500	-21.8380298614502\\
2779286875	-21.7278199195862\\
2783036250	-21.3625998497009\\
2786785625	-21.0990700721741\\
2790535000	-20.6438899040222\\
2794284375	-20.6318798065186\\
2798033750	-20.3220601081848\\
2801783125	-20.1225600242615\\
2805532500	-19.7584800720215\\
2813031250	-19.2971000671387\\
2816780625	-19.1956400871277\\
2820530000	-18.8626999855042\\
2824279375	-18.7074899673462\\
2828028750	-18.3304901123047\\
2831778125	-18.327919960022\\
2835527500	-18.0281400680542\\
2839276875	-17.7389497756958\\
2843026250	-17.664529800415\\
2846775625	-17.3832502365112\\
2850525000	-17.1795997619629\\
2854274375	-17.0240001678467\\
2858023750	-17.022029876709\\
2861773125	-16.6727800369263\\
2865522500	-16.5765800476074\\
2873021250	-16.2010498046875\\
2876770625	-16.0425200462341\\
2880520000	-15.9882102012634\\
2884269375	-15.7759799957275\\
2888018750	-15.6974401473999\\
2891768125	-15.5163698196411\\
2895517500	-15.4487500190735\\
2899266875	-15.1530499458313\\
2903016250	-15.1043901443481\\
2906765625	-14.9564900398254\\
2910515000	-14.8685297966003\\
2914264375	-14.7505798339844\\
2918013750	-14.535749912262\\
2921763125	-14.5371499061584\\
2925512500	-14.3877100944519\\
2929261875	-14.1526699066162\\
2933011250	-14.1851000785828\\
2936760625	-13.9526500701904\\
2940510000	-13.9864101409912\\
2944259375	-13.8376398086548\\
2948008750	-13.7804598808289\\
2951758125	-13.6137700080872\\
2955507500	-13.5617899894714\\
2959256875	-13.4553799629211\\
2966755625	-13.2111401557922\\
2970505000	-13.174220085144\\
2974254375	-13.0634398460388\\
2978003750	-12.9631600379944\\
2981753125	-12.9457302093506\\
2985502500	-12.7711501121521\\
2989251875	-12.7577700614929\\
2993001250	-12.6999101638794\\
2996750625	-12.5764398574829\\
};
\addlegendentry{S22}

\addplot [color=black!60!green, line width=1.25pt]
  table[row sep=crcr]{%
102233125	-0.0825772285461426\\
105982500	-0.0804338455200195\\
113481250	-0.0906038284301758\\
120980000	-0.0759067535400391\\
128478750	-0.0796804428100586\\
132228125	-0.0638785362243652\\
143476250	-0.0892291069030762\\
147225625	-0.0797214508056641\\
150975000	-0.0901894569396973\\
154724375	-0.0833282470703125\\
162223125	-0.0968484878540039\\
214714375	-0.114665031433105\\
218463750	-0.125802516937256\\
222213125	-0.114809989929199\\
229711875	-0.12238597869873\\
240960000	-0.134140014648438\\
244709375	-0.140010833740234\\
252208125	-0.127206802368164\\
255957500	-0.142029762268066\\
278453750	-0.155206203460693\\
282203125	-0.157180309295654\\
285952500	-0.17113208770752\\
297200625	-0.17516040802002\\
308448750	-0.14985466003418\\
342193125	-0.134586334228516\\
345942500	-0.1461501121521\\
353441250	-0.138566970825195\\
375937500	-0.16478443145752\\
383436250	-0.169021129608154\\
398433750	-0.215676784515381\\
405932500	-0.220448017120361\\
428428750	-0.192690849304199\\
435927500	-0.190297603607178\\
469671875	-0.164577007293701\\
522163125	-0.203904151916504\\
552158125	-0.255334854125977\\
563406250	-0.251784324645996\\
574654375	-0.238804340362549\\
582153125	-0.235697269439697\\
597150625	-0.227856159210205\\
615897500	-0.238149642944336\\
627145625	-0.248587131500244\\
720880000	-0.310920238494873\\
739626875	-0.327396869659424\\
750875000	-0.333607196807861\\
754624375	-0.342627048492432\\
762123125	-0.344296932220459\\
780870000	-0.361560821533203\\
792118125	-0.374370574951172\\
795867500	-0.373721599578857\\
799616875	-0.385905265808105\\
803366250	-0.381088733673096\\
818363750	-0.409341335296631\\
822113125	-0.405655384063721\\
829611875	-0.417498588562012\\
840860000	-0.431044578552246\\
912098125	-0.51444673538208\\
919596875	-0.522102355957031\\
923346250	-0.521431922912598\\
927095625	-0.535184383392334\\
930845000	-0.534722328186035\\
938343750	-0.549849033355713\\
945842500	-0.560040950775146\\
953341250	-0.574419498443604\\
964589375	-0.589811325073242\\
1005832500	-0.643638134002686\\
1013331250	-0.651405811309814\\
1028328750	-0.665489673614502\\
1035827500	-0.677063941955566\\
1047075625	-0.682592391967773\\
1054574375	-0.687034606933594\\
1077070625	-0.710515022277832\\
1080820000	-0.7057785987854\\
1092068125	-0.727159976959229\\
1095817500	-0.723087787628174\\
1103316250	-0.734126091003418\\
1110815000	-0.734337329864502\\
1137060625	-0.752466201782227\\
1148308750	-0.754122734069824\\
1152058125	-0.75990629196167\\
1159556875	-0.757043361663818\\
1275787500	-0.811924457550049\\
1279536875	-0.806048393249512\\
1283286250	-0.816206455230713\\
1294534375	-0.803991794586182\\
1302033125	-0.804203510284424\\
1309531875	-0.795655727386475\\
1320780000	-0.787318229675293\\
1339526875	-0.776723861694336\\
1343276250	-0.770227909088135\\
1347025625	-0.775282382965088\\
1354524375	-0.7665696144104\\
1429511875	-0.70809268951416\\
1437010625	-0.693187236785889\\
1440760000	-0.697959899902344\\
1452008125	-0.6885085105896\\
1470755000	-0.676231384277344\\
1489501875	-0.659637928009033\\
1504499375	-0.645395278930664\\
1624479375	-0.536419868469238\\
1650725000	-0.485501289367676\\
1673221250	-0.458829402923584\\
1680720000	-0.443828582763672\\
1714464375	-0.419730663299561\\
1721963125	-0.411227226257324\\
1736960625	-0.406576633453369\\
1759456875	-0.392644882202148\\
1811948125	-0.378344058990479\\
1823196250	-0.374751567840576\\
1841943125	-0.376283168792725\\
1856940625	-0.374992847442627\\
1868188750	-0.380317211151123\\
1871938125	-0.376993179321289\\
1875687500	-0.385554313659668\\
1879436875	-0.381305694580078\\
1883186250	-0.387248992919922\\
1886935625	-0.378655910491943\\
1894434375	-0.387744426727295\\
1916930625	-0.396258354187012\\
1931928125	-0.408427715301514\\
1943176250	-0.409868717193604\\
1946925625	-0.420720100402832\\
1961923125	-0.425239086151123\\
1969421875	-0.43242359161377\\
1980670000	-0.438770294189453\\
2025662500	-0.479956150054932\\
2033161250	-0.48951244354248\\
2051908125	-0.499051570892334\\
2066905625	-0.522459030151367\\
2093151250	-0.544707775115967\\
2100650000	-0.549395084381104\\
2123146250	-0.573694229125977\\
2126895625	-0.584633827209473\\
2130645000	-0.578121662139893\\
2138143750	-0.585150718688965\\
2194384375	-0.652976989746094\\
2201883125	-0.654697895050049\\
2205632500	-0.662010192871094\\
2213131250	-0.663589477539063\\
2250625000	-0.699108600616455\\
2254374375	-0.693940162658691\\
2261873125	-0.69978666305542\\
2295617500	-0.731832981109619\\
2299366875	-0.726392269134521\\
2306865625	-0.742683887481689\\
2314364375	-0.739536762237549\\
2318113750	-0.748696327209473\\
2321863125	-0.743994235992432\\
2333111250	-0.761754989624023\\
2348108750	-0.765332698822021\\
2359356875	-0.775479793548584\\
2363106250	-0.771842956542969\\
2366855625	-0.78117847442627\\
2374354375	-0.77999210357666\\
2381853125	-0.791167736053467\\
2393101250	-0.785903930664063\\
2400600000	-0.800117492675781\\
2411848125	-0.801204681396484\\
2423096250	-0.805256366729736\\
2441843125	-0.804945468902588\\
2449341875	-0.803138256072998\\
2453091250	-0.801793098449707\\
2456840625	-0.810837745666504\\
2460590000	-0.799676418304443\\
2468088750	-0.802922248840332\\
2535577500	-0.736011028289795\\
2558073750	-0.709658145904541\\
2561823125	-0.712094306945801\\
2569321875	-0.700656890869141\\
2576820625	-0.697505950927734\\
2595567500	-0.685682773590088\\
2618063750	-0.677120208740234\\
2629311875	-0.682353973388672\\
2636810625	-0.677117347717285\\
2640560000	-0.682340145111084\\
2648058750	-0.673508167266846\\
2655557500	-0.678804874420166\\
2674304375	-0.681709289550781\\
2685552500	-0.678567409515381\\
2689301875	-0.68425464630127\\
2696800625	-0.679678440093994\\
2764289375	-0.684115886688232\\
2768038750	-0.675101280212402\\
2790535000	-0.678111553192139\\
2801783125	-0.67101001739502\\
2820530000	-0.680374145507813\\
2828028750	-0.682013988494873\\
2839276875	-0.69342041015625\\
2850525000	-0.699461936950684\\
2858023750	-0.709001064300537\\
2929261875	-0.806914329528809\\
2933011250	-0.795921802520752\\
2936760625	-0.809391021728516\\
2951758125	-0.818779468536377\\
2974254375	-0.838553905487061\\
2981753125	-0.838973999023438\\
2989251875	-0.858991146087646\\
2996750625	-0.861053943634033\\
};
\addlegendentry{S12}

\addplot [color=black, line width = 0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	-10\\
3000000000	-10\\
};
\end{axis}
\end{tikzpicture}%

==> results/s11-s33-phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=1in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=3000000000,
scaled x ticks = false,
xtick={0, 1000000000, 2000000000, 3000000000},
xticklabels={0, 1, 2, 3},
%xtick={100000000,300000000,500000000,700000000,900000000,1100000000,1300000000,1500000000,1700000000,1900000000,2100000000,2300000000,2500000000,2700000000,2900000000},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=0,
ylabel style={at={(axis description cs:-0.15,0.425)},anchor=south},
ylabel={Unwrapped phase (Rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,, nodes={scale=0.75, transform shape}}
]
\addplot [color=black!60!green, line width=1.25pt]
  table[row sep=crcr]{%
102233125	-0.147665500640869\\
109731875	-0.156651973724365\\
113481250	-0.163974761962891\\
117230625	-0.166280746459961\\
120980000	-0.174480438232422\\
124729375	-0.178609371185303\\
128478750	-0.183467864990234\\
132228125	-0.190759658813477\\
135977500	-0.195983409881592\\
143476250	-0.205169200897217\\
150975000	-0.216255664825439\\
158473750	-0.226627349853516\\
165972500	-0.237404346466064\\
173471250	-0.247531414031982\\
192218125	-0.272748947143555\\
195967500	-0.278397083282471\\
199716875	-0.283160209655762\\
207215625	-0.294651031494141\\
210965000	-0.298099040985107\\
218463750	-0.309537410736084\\
225962500	-0.317737102508545\\
229711875	-0.323896408081055\\
233461250	-0.328582286834717\\
240960000	-0.340261459350586\\
248458750	-0.348388195037842\\
252208125	-0.354631423950195\\
255957500	-0.358724594116211\\
263456250	-0.369511127471924\\
282203125	-0.395603179931641\\
285952500	-0.399483680725098\\
289701875	-0.404560089111328\\
297200625	-0.410331249237061\\
300950000	-0.413814544677734\\
304699375	-0.41858434677124\\
312198125	-0.430276393890381\\
315947500	-0.434829235076904\\
334694375	-0.463440895080566\\
338443750	-0.468573093414307\\
342193125	-0.474953651428223\\
349691875	-0.485079288482666\\
353441250	-0.49050235748291\\
357190625	-0.495218276977539\\
360940000	-0.501080989837646\\
368438750	-0.511332035064697\\
390935000	-0.543793201446533\\
394684375	-0.548476219177246\\
402183125	-0.554337024688721\\
417180625	-0.571817874908447\\
424679375	-0.581834316253662\\
428428750	-0.585867404937744\\
432178125	-0.591636180877686\\
435927500	-0.595383644104004\\
439676875	-0.600895881652832\\
443426250	-0.605735778808594\\
447175625	-0.61150598526001\\
450925000	-0.616225242614746\\
454674375	-0.621814250946045\\
458423750	-0.626471996307373\\
465922500	-0.637627601623535\\
473421250	-0.64894962310791\\
484669375	-0.66563081741333\\
488418750	-0.671642780303955\\
522163125	-0.719921588897705\\
525912500	-0.726005077362061\\
533411250	-0.735419750213623\\
537160625	-0.739565372467041\\
548408750	-0.753537654876709\\
552158125	-0.756773948669434\\
570905000	-0.780065059661865\\
578403750	-0.790331363677979\\
585902500	-0.800636291503906\\
589651875	-0.806756019592285\\
593401250	-0.811642169952393\\
597150625	-0.817238330841064\\
604649375	-0.827056884765625\\
612148125	-0.838224411010742\\
615897500	-0.843092441558838\\
619646875	-0.849019050598145\\
623396250	-0.85390567779541\\
630895000	-0.865162372589111\\
653391250	-0.895709037780762\\
672138125	-0.920806407928467\\
694634375	-0.952181816101074\\
705882500	-0.967302799224854\\
743376250	-1.01902151107788\\
754624375	-1.03350925445557\\
762123125	-1.04419612884521\\
769621875	-1.05432987213135\\
780870000	-1.07027912139893\\
784619375	-1.07490587234497\\
788368750	-1.08042097091675\\
792118125	-1.08476543426514\\
807115625	-1.10549974441528\\
810865000	-1.1098780632019\\
822113125	-1.12573957443237\\
825862500	-1.13037586212158\\
833361250	-1.14069986343384\\
874604375	-1.19449234008789\\
878353750	-1.20026683807373\\
893351250	-1.21936082839966\\
897100625	-1.22454071044922\\
900850000	-1.22846651077271\\
908348750	-1.23904800415039\\
927095625	-1.26335763931274\\
938343750	-1.27847242355347\\
942093125	-1.28250789642334\\
949591875	-1.292724609375\\
960840000	-1.30571603775024\\
968338750	-1.31569480895996\\
972088125	-1.32071113586426\\
975837500	-1.32492685317993\\
979586875	-1.33049774169922\\
987085625	-1.33827114105225\\
990835000	-1.34354496002197\\
1017080625	-1.37517499923706\\
1080820000	-1.45191383361816\\
1088318750	-1.46067905426025\\
1092068125	-1.46556377410889\\
1099566875	-1.47394466400146\\
1129561875	-1.50939798355103\\
1133311250	-1.51426553726196\\
1140810000	-1.52232503890991\\
1144559375	-1.52779006958008\\
1148308750	-1.53121614456177\\
1152058125	-1.53658676147461\\
1155807500	-1.53986024856567\\
1167055625	-1.55375289916992\\
1174554375	-1.56246137619019\\
1178303750	-1.56751251220703\\
1185802500	-1.5756049156189\\
1189551875	-1.58134984970093\\
1200800000	-1.59379959106445\\
1204549375	-1.59883880615234\\
1208298750	-1.60195207595825\\
1212048125	-1.60795164108276\\
1215797500	-1.61126899719238\\
1223296250	-1.62046384811401\\
1227045625	-1.62366533279419\\
1234544375	-1.63364601135254\\
1242043125	-1.64163398742676\\
1245792500	-1.64541435241699\\
1253291250	-1.65415811538696\\
1257040625	-1.65748167037964\\
1264539375	-1.66741752624512\\
1275787500	-1.67930841445923\\
1279536875	-1.6841516494751\\
1283286250	-1.68766593933105\\
1290785000	-1.69639444351196\\
1320780000	-1.73000335693359\\
1328278750	-1.73922920227051\\
1380770000	-1.80130910873413\\
1384519375	-1.80579948425293\\
1388268750	-1.81096744537354\\
1392018125	-1.81434488296509\\
1403266250	-1.82876825332642\\
1407015625	-1.83202838897705\\
1410765000	-1.83746337890625\\
1418263750	-1.84639930725098\\
1425762500	-1.85649108886719\\
1437010625	-1.87002611160278\\
1440760000	-1.87591123580933\\
1455757500	-1.89380073547363\\
1459506875	-1.8978533744812\\
1463256250	-1.903244972229\\
1470755000	-1.91219139099121\\
1478253750	-1.92147827148438\\
1489501875	-1.93544292449951\\
1508248750	-1.95912504196167\\
1515747500	-1.96846961975098\\
1553241250	-2.01698112487793\\
1560740000	-2.02629041671753\\
1568238750	-2.03617811203003\\
1583236250	-2.055495262146\\
1586985625	-2.06094217300415\\
1590735000	-2.06542253494263\\
1598233750	-2.07522106170654\\
1601983125	-2.07898902893066\\
1635727500	-2.12340927124023\\
1639476875	-2.12917613983154\\
1643226250	-2.13315010070801\\
1665722500	-2.16429710388184\\
1673221250	-2.17478132247925\\
1688218750	-2.19680738449097\\
1703216250	-2.21746873855591\\
1721963125	-2.24468517303467\\
1725712500	-2.25082206726074\\
1744459375	-2.27746105194092\\
1748208750	-2.28333568572998\\
1755707500	-2.29351425170898\\
1759456875	-2.29966163635254\\
1766955625	-2.30974769592285\\
1774454375	-2.32136487960815\\
1785702500	-2.33703947067261\\
1793201250	-2.34790086746216\\
1796950625	-2.35362529754639\\
1804449375	-2.36316204071045\\
1808198750	-2.36925315856934\\
1811948125	-2.37437582015991\\
1815697500	-2.38055753707886\\
1819446875	-2.38512134552002\\
1826945625	-2.39660739898682\\
1834444375	-2.40743207931519\\
1838193750	-2.4135217666626\\
1853191250	-2.43497180938721\\
1856940625	-2.44087600708008\\
1860690000	-2.4457893371582\\
1864439375	-2.45193815231323\\
1871938125	-2.46238040924072\\
1898183750	-2.50121402740479\\
1901933125	-2.50585842132568\\
1905682500	-2.51175022125244\\
1913181250	-2.5219030380249\\
1950675000	-2.57562446594238\\
1958173750	-2.58541202545166\\
1961923125	-2.59155368804932\\
1976920625	-2.6124472618103\\
1984419375	-2.62379169464111\\
2003166250	-2.64967155456543\\
2014414375	-2.66549825668335\\
2021913125	-2.67646217346191\\
2029411875	-2.68701839447021\\
2036910625	-2.69784116744995\\
2048158750	-2.71314907073975\\
2051908125	-2.71762084960938\\
2055657500	-2.72343444824219\\
2059406875	-2.728187084198\\
2063156250	-2.73361158370972\\
2066905625	-2.73793125152588\\
2115647500	-2.80426073074341\\
2123146250	-2.81431007385254\\
2126895625	-2.81927585601807\\
2130645000	-2.8234977722168\\
2138143750	-2.83442354202271\\
2153141250	-2.85358381271362\\
2186885625	-2.89786767959595\\
2190635000	-2.90339517593384\\
2201883125	-2.91672086715698\\
2205632500	-2.92252254486084\\
2213131250	-2.93130302429199\\
2220630000	-2.94128656387329\\
2288118750	-3.02707481384277\\
2291868125	-3.0327467918396\\
2299366875	-3.04207944869995\\
2310615000	-3.05522346496582\\
2325612500	-3.07479906082153\\
2329361875	-3.08000516891479\\
2333111250	-3.08412790298462\\
2344359375	-3.09838199615479\\
2348108750	-3.10258817672729\\
2351858125	-3.10801601409912\\
2355607500	-3.11097097396851\\
2359356875	-3.11715650558472\\
2363106250	-3.12110233306885\\
2374354375	-3.13572120666504\\
2381853125	-3.14482498168945\\
2385602500	-3.15016937255859\\
2389351875	-3.15431976318359\\
2396850625	-3.16353845596313\\
2404349375	-3.17236280441284\\
2415597500	-3.18663263320923\\
2423096250	-3.19497013092041\\
2430595000	-3.20509815216064\\
2438093750	-3.21322250366211\\
2445592500	-3.22282361984253\\
2468088750	-3.24865484237671\\
2479336875	-3.26291751861572\\
2486835625	-3.27122020721436\\
2494334375	-3.2817268371582\\
2498083750	-3.28621053695679\\
2501833125	-3.29002237319946\\
2509331875	-3.29920816421509\\
2513081250	-3.30498170852661\\
2520580000	-3.31351089477539\\
2539326875	-3.33884429931641\\
2546825625	-3.34880352020264\\
2550575000	-3.35412120819092\\
2554324375	-3.35839414596558\\
2561823125	-3.36940717697144\\
2576820625	-3.39054822921753\\
2580570000	-3.39661312103271\\
2588068750	-3.40642881393433\\
2648058750	-3.49148035049438\\
2651808125	-3.49585437774658\\
2670555000	-3.52276229858398\\
2674304375	-3.52755308151245\\
2678053750	-3.53343820571899\\
2689301875	-3.54869222640991\\
2696800625	-3.55973529815674\\
2700550000	-3.56434440612793\\
2708048750	-3.57568216323853\\
2719296875	-3.59092950820923\\
2726795625	-3.60200023651123\\
2730545000	-3.60663032531738\\
2734294375	-3.61240386962891\\
2738043750	-3.61710071563721\\
2741793125	-3.62278509140015\\
2745542500	-3.62766695022583\\
2753041250	-3.63828706741333\\
2760540000	-3.64883756637573\\
2779286875	-3.67607688903809\\
2790535000	-3.69282341003418\\
2798033750	-3.7027702331543\\
2835527500	-3.76011657714844\\
2839276875	-3.76517772674561\\
2843026250	-3.77153062820435\\
2850525000	-3.78201484680176\\
2854274375	-3.78846073150635\\
2869271875	-3.81038188934326\\
2876770625	-3.82102823257446\\
2880520000	-3.82694673538208\\
2884269375	-3.83134841918945\\
2891768125	-3.84251880645752\\
2895517500	-3.84732007980347\\
2899266875	-3.85300445556641\\
2903016250	-3.85750770568848\\
2906765625	-3.86334228515625\\
2918013750	-3.87876558303833\\
2925512500	-3.88935279846191\\
2933011250	-3.8997917175293\\
2936760625	-3.90557384490967\\
2944259375	-3.915846824646\\
2959256875	-3.93690061569214\\
2963006250	-3.94287157058716\\
2974254375	-3.95890760421753\\
2978003750	-3.96498823165894\\
2989251875	-3.98149585723877\\
2993001250	-3.98727989196777\\
2996750625	-3.99374628067017\\
};
\addlegendentry{S12}

\end{axis}
\end{tikzpicture}%

==> results/touch_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=1.2in,
at={(1.297in,1.093in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Location (mm)},
ymin=0,
ymax=0.8,
ylabel style={at={(axis description cs:-0.18,0.425)},anchor=south},
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Touch Locations histogram},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,0.15)},anchor=west, nodes={scale=0.5, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
10	0.00666666666666667\\
20	0.00666666666666667\\
30	0.00666666666666667\\
40	0.0666666666666667\\
50	0.7\\
60	0.206666666666667\\
70	0.00666666666666667\\
80	0\\
90	0\\
100	0\\
};
%\addlegendentry{Predicted location}

\end{axis}
\end{tikzpicture}%
